Discrete and zeta-regularized determinants of the Laplacian on polygonal domains with Dirichlet boundary conditions

For $\Pi \subset \mathbb{R}^2$ a connected, open, bounded set whose boundary is a finite union of disjoint polygons whose vertices have integer coordinates, the logarithm of the discrete Laplacian on $L\Pi \cap \mathbb{Z}^2$ with Dirichlet boundary conditions has an asymptotic expansion for large $L$ involving the zeta-regularized determinant of the associated continuum Laplacian. When $\Pi$ is not simply connected, this result extends to Laplacians acting on two-valued functions with a specified monodromy class.

==> PI2.tikz <==
\begin{tikzpicture}\draw[gray,fill=gray!30,even odd rule] (0,-1) -- (3,0) -- (2,2) -- (3,5) -- (-4,3) -- (-3,0) -- cycle
	(1,1) -- (1,3) -- (0,2) -- (0,1) -- cycle
	(-2,2) -- (-1,2) -- (-1,1) -- cycle;
\draw (-3.5,2.0) node[vertex] {};
\draw (-3.5,2.5) node[vertex] {};
\draw (-3.5,3.0) node[vertex] {};
\draw (-3.0,0.5) node[vertex] {};
\draw (-3.0,1.0) node[vertex] {};
\draw (-3.0,1.5) node[vertex] {};
\draw (-3.0,2.0) node[vertex] {};
\draw (-3.0,2.5) node[vertex] {};
\draw (-3.0,3.0) node[vertex] {};
\draw (-2.5,0.0) node[vertex] {};
\draw (-2.5,0.5) node[vertex] {};
\draw (-2.5,1.0) node[vertex] {};
\draw (-2.5,1.5) node[vertex] {};
\draw (-2.5,2.0) node[vertex] {};
\draw (-2.5,2.5) node[vertex] {};
\draw (-2.5,3.0) node[vertex] {};
\draw (-2.0,0.0) node[vertex] {};
\draw (-2.0,0.5) node[vertex] {};
\draw (-2.0,1.0) node[vertex] {};
\draw (-2.0,1.5) node[vertex] {};
\draw (-2.0,2.5) node[vertex] {};
\draw (-2.0,3.0) node[vertex] {};
\draw (-2.0,3.5) node[vertex] {};
\draw (-1.5,0.0) node[vertex] {};
\draw (-1.5,0.5) node[vertex] {};
\draw (-1.5,1.0) node[vertex] {};
\draw (-1.5,2.5) node[vertex] {};
\draw (-1.5,3.0) node[vertex] {};
\draw (-1.5,3.5) node[vertex] {};
\draw (-1.0,-0.5) node[vertex] {};
\draw (-1.0,0.0) node[vertex] {};
\draw (-1.0,0.5) node[vertex] {};
\draw (-1.0,2.5) node[vertex] {};
\draw (-1.0,3.0) node[vertex] {};
\draw (-1.0,3.5) node[vertex] {};
\draw (-0.5,-0.5) node[vertex] {};
\draw (-0.5,0.0) node[vertex] {};
\draw (-0.5,0.5) node[vertex] {};
\draw (-0.5,1.0) node[vertex] {};
\draw (-0.5,1.5) node[vertex] {};
\draw (-0.5,2.0) node[vertex] {};
\draw (-0.5,2.5) node[vertex] {};
\draw (-0.5,3.0) node[vertex] {};
\draw (-0.5,3.5) node[vertex] {};
\draw (0.0,-0.5) node[vertex] {};
\draw (0.0,0.0) node[vertex] {};
\draw (0.0,0.5) node[vertex] {};
\draw (0.0,2.5) node[vertex] {};
\draw (0.0,3.0) node[vertex] {};
\draw (0.0,3.5) node[vertex] {};
\draw (0.0,4.0) node[vertex] {};
\draw (0.5,-0.5) node[vertex] {};
\draw (0.5,0.0) node[vertex] {};
\draw (0.5,0.5) node[vertex] {};
\draw (0.5,3.0) node[vertex] {};
\draw (0.5,3.5) node[vertex] {};
\draw (0.5,4.0) node[vertex] {};
\draw (1.0,-0.5) node[vertex] {};
\draw (1.0,0.0) node[vertex] {};
\draw (1.0,0.5) node[vertex] {};
\draw (1.0,3.5) node[vertex] {};
\draw (1.0,4.0) node[vertex] {};
\draw (1.5,0.0) node[vertex] {};
\draw (1.5,0.5) node[vertex] {};
\draw (1.5,1.0) node[vertex] {};
\draw (1.5,1.5) node[vertex] {};
\draw (1.5,2.0) node[vertex] {};
\draw (1.5,2.5) node[vertex] {};
\draw (1.5,3.0) node[vertex] {};
\draw (1.5,3.5) node[vertex] {};
\draw (1.5,4.0) node[vertex] {};
\draw (1.5,4.5) node[vertex] {};
\draw (2.0,0.0) node[vertex] {};
\draw (2.0,0.5) node[vertex] {};
\draw (2.0,1.0) node[vertex] {};
\draw (2.0,1.5) node[vertex] {};
\draw (2.0,2.5) node[vertex] {};
\draw (2.0,3.0) node[vertex] {};
\draw (2.0,3.5) node[vertex] {};
\draw (2.0,4.0) node[vertex] {};
\draw (2.0,4.5) node[vertex] {};
\draw (2.5,0.0) node[vertex] {};
\draw (2.5,0.5) node[vertex] {};
\draw (2.5,4.0) node[vertex] {};
\draw (2.5,4.5) node[vertex] {};
\draw (-3.5,2.0) -- (-3.0,2.0);
\draw (-3.5,2.0) -- (-3.5,2.5);
\draw (-3.5,2.5) -- (-3.0,2.5);
\draw (-3.5,2.5) -- (-3.5,3.0);
\draw (-3.5,3.0) -- (-3.0,3.0);
\draw (-3.0,0.5) -- (-2.5,0.5);
\draw (-3.0,0.5) -- (-3.0,1.0);
\draw (-3.0,1.0) -- (-2.5,1.0);
\draw (-3.0,1.0) -- (-3.0,1.5);
\draw (-3.0,1.5) -- (-2.5,1.5);
\draw (-3.0,1.5) -- (-3.0,2.0);
\draw (-3.0,2.0) -- (-2.5,2.0);
\draw (-3.0,2.0) -- (-3.0,2.5);
\draw (-3.0,2.5) -- (-2.5,2.5);
\draw (-3.0,2.5) -- (-3.0,3.0);
\draw (-3.0,3.0) -- (-2.5,3.0);
\draw (-2.5,0.0) -- (-2.0,0.0);
\draw (-2.5,0.0) -- (-2.5,0.5);
\draw (-2.5,0.5) -- (-2.0,0.5);
\draw (-2.5,0.5) -- (-2.5,1.0);
\draw (-2.5,1.0) -- (-2.0,1.0);
\draw (-2.5,1.0) -- (-2.5,1.5);
\draw (-2.5,1.5) -- (-2.0,1.5);
\draw (-2.5,1.5) -- (-2.5,2.0);
\draw (-2.5,2.0) -- (-2.5,2.5);
\draw (-2.5,2.5) -- (-2.0,2.5);
\draw (-2.5,2.5) -- (-2.5,3.0);
\draw (-2.5,3.0) -- (-2.0,3.0);
\draw (-2.0,0.0) -- (-1.5,0.0);
\draw (-2.0,0.0) -- (-2.0,0.5);
\draw (-2.0,0.5) -- (-1.5,0.5);
\draw (-2.0,0.5) -- (-2.0,1.0);
\draw (-2.0,1.0) -- (-1.5,1.0);
\draw (-2.0,1.0) -- (-2.0,1.5);
\draw (-2.0,2.5) -- (-1.5,2.5);
\draw (-2.0,2.5) -- (-2.0,3.0);
\draw (-2.0,3.0) -- (-1.5,3.0);
\draw (-2.0,3.0) -- (-2.0,3.5);
\draw (-2.0,3.5) -- (-1.5,3.5);
\draw (-1.5,0.0) -- (-1.0,0.0);
\draw (-1.5,0.0) -- (-1.5,0.5);
\draw (-1.5,0.5) -- (-1.0,0.5);
\draw (-1.5,0.5) -- (-1.5,1.0);
\draw (-1.5,2.5) -- (-1.0,2.5);
\draw (-1.5,2.5) -- (-1.5,3.0);
\draw (-1.5,3.0) -- (-1.0,3.0);
\draw (-1.5,3.0) -- (-1.5,3.5);
\draw (-1.5,3.5) -- (-1.0,3.5);
\draw (-1.0,-0.5) -- (-0.5,-0.5);
\draw (-1.0,-0.5) -- (-1.0,0.0);
\draw (-1.0,0.0) -- (-0.5,0.0);
\draw (-1.0,0.0) -- (-1.0,0.5);
\draw (-1.0,0.5) -- (-0.5,0.5);
\draw (-1.0,2.5) -- (-0.5,2.5);
\draw (-1.0,2.5) -- (-1.0,3.0);
\draw (-1.0,3.0) -- (-0.5,3.0);
\draw (-1.0,3.0) -- (-1.0,3.5);
\draw (-1.0,3.5) -- (-0.5,3.5);
\draw (-0.5,-0.5) -- (0.0,-0.5);
\draw (-0.5,-0.5) -- (-0.5,0.0);
\draw (-0.5,0.0) -- (0.0,0.0);
\draw (-0.5,0.0) -- (-0.5,0.5);
\draw (-0.5,0.5) -- (0.0,0.5);
\draw (-0.5,0.5) -- (-0.5,1.0);
\draw (-0.5,1.0) -- (-0.5,1.5);
\draw (-0.5,1.5) -- (-0.5,2.0);
\draw (-0.5,2.0) -- (-0.5,2.5);
\draw (-0.5,2.5) -- (0.0,2.5);
\draw (-0.5,2.5) -- (-0.5,3.0);
\draw (-0.5,3.0) -- (0.0,3.0);
\draw (-0.5,3.0) -- (-0.5,3.5);
\draw (-0.5,3.5) -- (0.0,3.5);
\draw (0.0,-0.5) -- (0.5,-0.5);
\draw (0.0,-0.5) -- (0.0,0.0);
\draw (0.0,0.0) -- (0.5,0.0);
\draw (0.0,0.0) -- (0.0,0.5);
\draw (0.0,0.5) -- (0.5,0.5);
\draw (0.0,2.5) -- (0.0,3.0);
\draw (0.0,3.0) -- (0.5,3.0);
\draw (0.0,3.0) -- (0.0,3.5);
\draw (0.0,3.5) -- (0.5,3.5);
\draw (0.0,3.5) -- (0.0,4.0);
\draw (0.0,4.0) -- (0.5,4.0);
\draw (0.5,-0.5) -- (1.0,-0.5);
\draw (0.5,-0.5) -- (0.5,0.0);
\draw (0.5,0.0) -- (1.0,0.0);
\draw (0.5,0.0) -- (0.5,0.5);
\draw (0.5,0.5) -- (1.0,0.5);
\draw (0.5,3.0) -- (0.5,3.5);
\draw (0.5,3.5) -- (1.0,3.5);
\draw (0.5,3.5) -- (0.5,4.0);
\draw (0.5,4.0) -- (1.0,4.0);
\draw (1.0,-0.5) -- (1.0,0.0);
\draw (1.0,0.0) -- (1.5,0.0);
\draw (1.0,0.0) -- (1.0,0.5);
\draw (1.0,0.5) -- (1.5,0.5);
\draw (1.0,3.5) -- (1.5,3.5);
\draw (1.0,3.5) -- (1.0,4.0);
\draw (1.0,4.0) -- (1.5,4.0);
\draw (1.5,0.0) -- (2.0,0.0);
\draw (1.5,0.0) -- (1.5,0.5);
\draw (1.5,0.5) -- (2.0,0.5);
\draw (1.5,0.5) -- (1.5,1.0);
\draw (1.5,1.0) -- (2.0,1.0);
\draw (1.5,1.0) -- (1.5,1.5);
\draw (1.5,1.5) -- (2.0,1.5);
\draw (1.5,1.5) -- (1.5,2.0);
\draw (1.5,2.0) -- (1.5,2.5);
\draw (1.5,2.5) -- (2.0,2.5);
\draw (1.5,2.5) -- (1.5,3.0);
\draw (1.5,3.0) -- (2.0,3.0);
\draw (1.5,3.0) -- (1.5,3.5);
\draw (1.5,3.5) -- (2.0,3.5);
\draw (1.5,3.5) -- (1.5,4.0);
\draw (1.5,4.0) -- (2.0,4.0);
\draw (1.5,4.0) -- (1.5,4.5);
\draw (1.5,4.5) -- (2.0,4.5);
\draw (2.0,0.0) -- (2.5,0.0);
\draw (2.0,0.0) -- (2.0,0.5);
\draw (2.0,0.5) -- (2.5,0.5);
\draw (2.0,0.5) -- (2.0,1.0);
\draw (2.0,1.0) -- (2.0,1.5);
\draw (2.0,2.5) -- (2.0,3.0);
\draw (2.0,3.0) -- (2.0,3.5);
\draw (2.0,3.5) -- (2.0,4.0);
\draw (2.0,4.0) -- (2.5,4.0);
\draw (2.0,4.0) -- (2.0,4.5);
\draw (2.0,4.5) -- (2.5,4.5);
\draw (2.5,0.0) -- (2.5,0.5);
\draw (2.5,4.0) -- (2.5,4.5);\end{tikzpicture}


==> PI3.tikz <==
\begin{tikzpicture}\draw[gray,fill=gray!30,even odd rule] (0,-1) -- (3,0) -- (2,2) -- (3,5) -- (-4,3) -- (-3,0) -- cycle
	(1,1) -- (1,3) -- (0,2) -- (0,1) -- cycle
	(-2,2) -- (-1,2) -- (-1,1) -- cycle;\draw (-3.6666666666666665,2.3333333333333326) node[vertex] {};
\draw (-3.6666666666666665,2.666666666666666) node[vertex] {};
\draw (-3.6666666666666665,2.999999999999999) node[vertex] {};
\draw (-3.333333333333333,1.333333333333333) node[vertex] {};
\draw (-3.333333333333333,1.666666666666666) node[vertex] {};
\draw (-3.333333333333333,1.9999999999999991) node[vertex] {};
\draw (-3.333333333333333,2.3333333333333326) node[vertex] {};
\draw (-3.333333333333333,2.666666666666666) node[vertex] {};
\draw (-3.333333333333333,2.999999999999999) node[vertex] {};
\draw (-2.9999999999999996,0.33333333333333304) node[vertex] {};
\draw (-2.9999999999999996,0.6666666666666663) node[vertex] {};
\draw (-2.9999999999999996,0.9999999999999996) node[vertex] {};
\draw (-2.9999999999999996,1.333333333333333) node[vertex] {};
\draw (-2.9999999999999996,1.666666666666666) node[vertex] {};
\draw (-2.9999999999999996,1.9999999999999991) node[vertex] {};
\draw (-2.9999999999999996,2.3333333333333326) node[vertex] {};
\draw (-2.9999999999999996,2.666666666666666) node[vertex] {};
\draw (-2.9999999999999996,2.999999999999999) node[vertex] {};
\draw (-2.666666666666666,-2.220446049250313e-16) node[vertex] {};
\draw (-2.666666666666666,0.33333333333333304) node[vertex] {};
\draw (-2.666666666666666,0.6666666666666663) node[vertex] {};
\draw (-2.666666666666666,0.9999999999999996) node[vertex] {};
\draw (-2.666666666666666,1.333333333333333) node[vertex] {};
\draw (-2.666666666666666,1.666666666666666) node[vertex] {};
\draw (-2.666666666666666,1.9999999999999991) node[vertex] {};
\draw (-2.666666666666666,2.3333333333333326) node[vertex] {};
\draw (-2.666666666666666,2.666666666666666) node[vertex] {};
\draw (-2.666666666666666,2.999999999999999) node[vertex] {};
\draw (-2.666666666666666,3.333333333333332) node[vertex] {};
\draw (-2.3333333333333326,-2.220446049250313e-16) node[vertex] {};
\draw (-2.3333333333333326,0.33333333333333304) node[vertex] {};
\draw (-2.3333333333333326,0.6666666666666663) node[vertex] {};
\draw (-2.3333333333333326,0.9999999999999996) node[vertex] {};
\draw (-2.3333333333333326,1.333333333333333) node[vertex] {};
\draw (-2.3333333333333326,1.666666666666666) node[vertex] {};
\draw (-2.3333333333333326,1.9999999999999991) node[vertex] {};
\draw (-2.3333333333333326,2.3333333333333326) node[vertex] {};
\draw (-2.3333333333333326,2.666666666666666) node[vertex] {};
\draw (-2.3333333333333326,2.999999999999999) node[vertex] {};
\draw (-2.3333333333333326,3.333333333333332) node[vertex] {};
\draw (-1.9999999999999991,-2.220446049250313e-16) node[vertex] {};
\draw (-1.9999999999999991,0.33333333333333304) node[vertex] {};
\draw (-1.9999999999999991,0.6666666666666663) node[vertex] {};
\draw (-1.9999999999999991,0.9999999999999996) node[vertex] {};
\draw (-1.9999999999999991,1.333333333333333) node[vertex] {};
\draw (-1.9999999999999991,1.666666666666666) node[vertex] {};
\draw (-1.9999999999999991,2.3333333333333326) node[vertex] {};
\draw (-1.9999999999999991,2.666666666666666) node[vertex] {};
\draw (-1.9999999999999991,2.999999999999999) node[vertex] {};
\draw (-1.9999999999999991,3.333333333333332) node[vertex] {};
\draw (-1.6666666666666656,-0.3333333333333335) node[vertex] {};
\draw (-1.6666666666666656,-2.220446049250313e-16) node[vertex] {};
\draw (-1.6666666666666656,0.33333333333333304) node[vertex] {};
\draw (-1.6666666666666656,0.6666666666666663) node[vertex] {};
\draw (-1.6666666666666656,0.9999999999999996) node[vertex] {};
\draw (-1.6666666666666656,1.333333333333333) node[vertex] {};
\draw (-1.6666666666666656,2.3333333333333326) node[vertex] {};
\draw (-1.6666666666666656,2.666666666666666) node[vertex] {};
\draw (-1.6666666666666656,2.999999999999999) node[vertex] {};
\draw (-1.6666666666666656,3.333333333333332) node[vertex] {};
\draw (-1.3333333333333321,-0.3333333333333335) node[vertex] {};
\draw (-1.3333333333333321,-2.220446049250313e-16) node[vertex] {};
\draw (-1.3333333333333321,0.33333333333333304) node[vertex] {};
\draw (-1.3333333333333321,0.6666666666666663) node[vertex] {};
\draw (-1.3333333333333321,0.9999999999999996) node[vertex] {};
\draw (-1.3333333333333321,2.3333333333333326) node[vertex] {};
\draw (-1.3333333333333321,2.666666666666666) node[vertex] {};
\draw (-1.3333333333333321,2.999999999999999) node[vertex] {};
\draw (-1.3333333333333321,3.333333333333332) node[vertex] {};
\draw (-1.3333333333333321,3.666666666666666) node[vertex] {};
\draw (-0.9999999999999987,-0.3333333333333335) node[vertex] {};
\draw (-0.9999999999999987,-2.220446049250313e-16) node[vertex] {};
\draw (-0.9999999999999987,0.33333333333333304) node[vertex] {};
\draw (-0.9999999999999987,0.6666666666666663) node[vertex] {};
\draw (-0.9999999999999987,2.3333333333333326) node[vertex] {};
\draw (-0.9999999999999987,2.666666666666666) node[vertex] {};
\draw (-0.9999999999999987,2.999999999999999) node[vertex] {};
\draw (-0.9999999999999987,3.333333333333332) node[vertex] {};
\draw (-0.9999999999999987,3.666666666666666) node[vertex] {};
\draw (-0.6666666666666652,-0.6666666666666667) node[vertex] {};
\draw (-0.6666666666666652,-0.3333333333333335) node[vertex] {};
\draw (-0.6666666666666652,-2.220446049250313e-16) node[vertex] {};
\draw (-0.6666666666666652,0.33333333333333304) node[vertex] {};
\draw (-0.6666666666666652,0.6666666666666663) node[vertex] {};
\draw (-0.6666666666666652,0.9999999999999996) node[vertex] {};
\draw (-0.6666666666666652,1.333333333333333) node[vertex] {};
\draw (-0.6666666666666652,1.666666666666666) node[vertex] {};
\draw (-0.6666666666666652,1.9999999999999991) node[vertex] {};
\draw (-0.6666666666666652,2.3333333333333326) node[vertex] {};
\draw (-0.6666666666666652,2.666666666666666) node[vertex] {};
\draw (-0.6666666666666652,2.999999999999999) node[vertex] {};
\draw (-0.6666666666666652,3.333333333333332) node[vertex] {};
\draw (-0.6666666666666652,3.666666666666666) node[vertex] {};
\draw (-0.3333333333333317,-0.6666666666666667) node[vertex] {};
\draw (-0.3333333333333317,-0.3333333333333335) node[vertex] {};
\draw (-0.3333333333333317,-2.220446049250313e-16) node[vertex] {};
\draw (-0.3333333333333317,0.33333333333333304) node[vertex] {};
\draw (-0.3333333333333317,0.6666666666666663) node[vertex] {};
\draw (-0.3333333333333317,0.9999999999999996) node[vertex] {};
\draw (-0.3333333333333317,1.333333333333333) node[vertex] {};
\draw (-0.3333333333333317,1.666666666666666) node[vertex] {};
\draw (-0.3333333333333317,1.9999999999999991) node[vertex] {};
\draw (-0.3333333333333317,2.3333333333333326) node[vertex] {};
\draw (-0.3333333333333317,2.666666666666666) node[vertex] {};
\draw (-0.3333333333333317,2.999999999999999) node[vertex] {};
\draw (-0.3333333333333317,3.333333333333332) node[vertex] {};
\draw (-0.3333333333333317,3.666666666666666) node[vertex] {};
\draw (-0.3333333333333317,3.999999999999999) node[vertex] {};
\draw (1.7763568394002505e-15,-0.6666666666666667) node[vertex] {};
\draw (1.7763568394002505e-15,-0.3333333333333335) node[vertex] {};
\draw (1.7763568394002505e-15,-2.220446049250313e-16) node[vertex] {};
\draw (1.7763568394002505e-15,0.33333333333333304) node[vertex] {};
\draw (1.7763568394002505e-15,0.6666666666666663) node[vertex] {};
\draw (1.7763568394002505e-15,2.3333333333333326) node[vertex] {};
\draw (1.7763568394002505e-15,2.666666666666666) node[vertex] {};
\draw (1.7763568394002505e-15,2.999999999999999) node[vertex] {};
\draw (1.7763568394002505e-15,3.333333333333332) node[vertex] {};
\draw (1.7763568394002505e-15,3.666666666666666) node[vertex] {};
\draw (1.7763568394002505e-15,3.999999999999999) node[vertex] {};
\draw (0.3333333333333357,-0.6666666666666667) node[vertex] {};
\draw (0.3333333333333357,-0.3333333333333335) node[vertex] {};
\draw (0.3333333333333357,-2.220446049250313e-16) node[vertex] {};
\draw (0.3333333333333357,0.33333333333333304) node[vertex] {};
\draw (0.3333333333333357,0.6666666666666663) node[vertex] {};
\draw (0.3333333333333357,2.666666666666666) node[vertex] {};
\draw (0.3333333333333357,2.999999999999999) node[vertex] {};
\draw (0.3333333333333357,3.333333333333332) node[vertex] {};
\draw (0.3333333333333357,3.666666666666666) node[vertex] {};
\draw (0.3333333333333357,3.999999999999999) node[vertex] {};
\draw (0.6666666666666687,-0.6666666666666667) node[vertex] {};
\draw (0.6666666666666687,-0.3333333333333335) node[vertex] {};
\draw (0.6666666666666687,-2.220446049250313e-16) node[vertex] {};
\draw (0.6666666666666687,0.33333333333333304) node[vertex] {};
\draw (0.6666666666666687,0.6666666666666663) node[vertex] {};
\draw (0.6666666666666687,2.999999999999999) node[vertex] {};
\draw (0.6666666666666687,3.333333333333332) node[vertex] {};
\draw (0.6666666666666687,3.666666666666666) node[vertex] {};
\draw (0.6666666666666687,3.999999999999999) node[vertex] {};
\draw (1.0000000000000018,-0.3333333333333335) node[vertex] {};
\draw (1.0000000000000018,-2.220446049250313e-16) node[vertex] {};
\draw (1.0000000000000018,0.33333333333333304) node[vertex] {};
\draw (1.0000000000000018,0.6666666666666663) node[vertex] {};
\draw (1.0000000000000018,3.333333333333332) node[vertex] {};
\draw (1.0000000000000018,3.666666666666666) node[vertex] {};
\draw (1.0000000000000018,3.999999999999999) node[vertex] {};
\draw (1.0000000000000018,4.333333333333332) node[vertex] {};
\draw (1.3333333333333357,-0.3333333333333335) node[vertex] {};
\draw (1.3333333333333357,-2.220446049250313e-16) node[vertex] {};
\draw (1.3333333333333357,0.33333333333333304) node[vertex] {};
\draw (1.3333333333333357,0.6666666666666663) node[vertex] {};
\draw (1.3333333333333357,0.9999999999999996) node[vertex] {};
\draw (1.3333333333333357,1.333333333333333) node[vertex] {};
\draw (1.3333333333333357,1.666666666666666) node[vertex] {};
\draw (1.3333333333333357,1.9999999999999991) node[vertex] {};
\draw (1.3333333333333357,2.3333333333333326) node[vertex] {};
\draw (1.3333333333333357,2.666666666666666) node[vertex] {};
\draw (1.3333333333333357,2.999999999999999) node[vertex] {};
\draw (1.3333333333333357,3.333333333333332) node[vertex] {};
\draw (1.3333333333333357,3.666666666666666) node[vertex] {};
\draw (1.3333333333333357,3.999999999999999) node[vertex] {};
\draw (1.3333333333333357,4.333333333333332) node[vertex] {};
\draw (1.6666666666666696,-0.3333333333333335) node[vertex] {};
\draw (1.6666666666666696,-2.220446049250313e-16) node[vertex] {};
\draw (1.6666666666666696,0.33333333333333304) node[vertex] {};
\draw (1.6666666666666696,0.6666666666666663) node[vertex] {};
\draw (1.6666666666666696,0.9999999999999996) node[vertex] {};
\draw (1.6666666666666696,1.333333333333333) node[vertex] {};
\draw (1.6666666666666696,1.666666666666666) node[vertex] {};
\draw (1.6666666666666696,1.9999999999999991) node[vertex] {};
\draw (1.6666666666666696,2.3333333333333326) node[vertex] {};
\draw (1.6666666666666696,2.666666666666666) node[vertex] {};
\draw (1.6666666666666696,2.999999999999999) node[vertex] {};
\draw (1.6666666666666696,3.333333333333332) node[vertex] {};
\draw (1.6666666666666696,3.666666666666666) node[vertex] {};
\draw (1.6666666666666696,3.999999999999999) node[vertex] {};
\draw (1.6666666666666696,4.333333333333332) node[vertex] {};
\draw (2.0000000000000027,-2.220446049250313e-16) node[vertex] {};
\draw (2.0000000000000027,0.33333333333333304) node[vertex] {};
\draw (2.0000000000000027,0.6666666666666663) node[vertex] {};
\draw (2.0000000000000027,0.9999999999999996) node[vertex] {};
\draw (2.0000000000000027,1.333333333333333) node[vertex] {};
\draw (2.0000000000000027,1.666666666666666) node[vertex] {};
\draw (2.0000000000000027,2.3333333333333326) node[vertex] {};
\draw (2.0000000000000027,2.666666666666666) node[vertex] {};
\draw (2.0000000000000027,2.999999999999999) node[vertex] {};
\draw (2.0000000000000027,3.333333333333332) node[vertex] {};
\draw (2.0000000000000027,3.666666666666666) node[vertex] {};
\draw (2.0000000000000027,3.999999999999999) node[vertex] {};
\draw (2.0000000000000027,4.333333333333332) node[vertex] {};
\draw (2.0000000000000027,4.666666666666665) node[vertex] {};
\draw (2.3333333333333357,-2.220446049250313e-16) node[vertex] {};
\draw (2.3333333333333357,0.33333333333333304) node[vertex] {};
\draw (2.3333333333333357,0.6666666666666663) node[vertex] {};
\draw (2.3333333333333357,0.9999999999999996) node[vertex] {};
\draw (2.3333333333333357,3.333333333333332) node[vertex] {};
\draw (2.3333333333333357,3.666666666666666) node[vertex] {};
\draw (2.3333333333333357,3.999999999999999) node[vertex] {};
\draw (2.3333333333333357,4.333333333333332) node[vertex] {};
\draw (2.3333333333333357,4.666666666666665) node[vertex] {};
\draw (2.6666666666666696,-2.220446049250313e-16) node[vertex] {};
\draw (2.6666666666666696,0.33333333333333304) node[vertex] {};
\draw (2.6666666666666696,4.333333333333332) node[vertex] {};
\draw (2.6666666666666696,4.666666666666665) node[vertex] {};
\draw (-3.6666666666666665,2.3333333333333326) -- (-3.333333333333333,2.3333333333333326);
\draw (-3.6666666666666665,2.3333333333333326) -- (-3.6666666666666665,2.666666666666666);
\draw (-3.6666666666666665,2.666666666666666) -- (-3.333333333333333,2.666666666666666);
\draw (-3.6666666666666665,2.666666666666666) -- (-3.6666666666666665,2.9999999999999996);
\draw (-3.6666666666666665,2.999999999999999) -- (-3.333333333333333,2.999999999999999);
\draw (-3.333333333333333,1.333333333333333) -- (-2.9999999999999996,1.333333333333333);
\draw (-3.333333333333333,1.333333333333333) -- (-3.333333333333333,1.6666666666666663);
\draw (-3.333333333333333,1.666666666666666) -- (-2.9999999999999996,1.666666666666666);
\draw (-3.333333333333333,1.666666666666666) -- (-3.333333333333333,1.9999999999999993);
\draw (-3.333333333333333,1.9999999999999991) -- (-2.9999999999999996,1.9999999999999991);
\draw (-3.333333333333333,1.9999999999999991) -- (-3.333333333333333,2.3333333333333326);
\draw (-3.333333333333333,2.3333333333333326) -- (-2.9999999999999996,2.3333333333333326);
\draw (-3.333333333333333,2.3333333333333326) -- (-3.333333333333333,2.666666666666666);
\draw (-3.333333333333333,2.666666666666666) -- (-2.9999999999999996,2.666666666666666);
\draw (-3.333333333333333,2.666666666666666) -- (-3.333333333333333,2.9999999999999996);
\draw (-3.333333333333333,2.999999999999999) -- (-2.9999999999999996,2.999999999999999);
\draw (-2.9999999999999996,0.33333333333333304) -- (-2.666666666666666,0.33333333333333304);
\draw (-2.9999999999999996,0.33333333333333304) -- (-2.9999999999999996,0.6666666666666663);
\draw (-2.9999999999999996,0.6666666666666663) -- (-2.666666666666666,0.6666666666666663);
\draw (-2.9999999999999996,0.6666666666666663) -- (-2.9999999999999996,0.9999999999999996);
\draw (-2.9999999999999996,0.9999999999999996) -- (-2.666666666666666,0.9999999999999996);
\draw (-2.9999999999999996,0.9999999999999996) -- (-2.9999999999999996,1.3333333333333328);
\draw (-2.9999999999999996,1.333333333333333) -- (-2.666666666666666,1.333333333333333);
\draw (-2.9999999999999996,1.333333333333333) -- (-2.9999999999999996,1.6666666666666663);
\draw (-2.9999999999999996,1.666666666666666) -- (-2.666666666666666,1.666666666666666);
\draw (-2.9999999999999996,1.666666666666666) -- (-2.9999999999999996,1.9999999999999993);
\draw (-2.9999999999999996,1.9999999999999991) -- (-2.666666666666666,1.9999999999999991);
\draw (-2.9999999999999996,1.9999999999999991) -- (-2.9999999999999996,2.3333333333333326);
\draw (-2.9999999999999996,2.3333333333333326) -- (-2.666666666666666,2.3333333333333326);
\draw (-2.9999999999999996,2.3333333333333326) -- (-2.9999999999999996,2.666666666666666);
\draw (-2.9999999999999996,2.666666666666666) -- (-2.666666666666666,2.666666666666666);
\draw (-2.9999999999999996,2.666666666666666) -- (-2.9999999999999996,2.9999999999999996);
\draw (-2.9999999999999996,2.999999999999999) -- (-2.666666666666666,2.999999999999999);
\draw (-2.666666666666666,-2.220446049250313e-16) -- (-2.3333333333333326,-2.220446049250313e-16);
\draw (-2.666666666666666,-2.220446049250313e-16) -- (-2.666666666666666,0.3333333333333331);
\draw (-2.666666666666666,0.33333333333333304) -- (-2.3333333333333326,0.33333333333333304);
\draw (-2.666666666666666,0.33333333333333304) -- (-2.666666666666666,0.6666666666666663);
\draw (-2.666666666666666,0.6666666666666663) -- (-2.3333333333333326,0.6666666666666663);
\draw (-2.666666666666666,0.6666666666666663) -- (-2.666666666666666,0.9999999999999996);
\draw (-2.666666666666666,0.9999999999999996) -- (-2.3333333333333326,0.9999999999999996);
\draw (-2.666666666666666,0.9999999999999996) -- (-2.666666666666666,1.3333333333333328);
\draw (-2.666666666666666,1.333333333333333) -- (-2.3333333333333326,1.333333333333333);
\draw (-2.666666666666666,1.333333333333333) -- (-2.666666666666666,1.6666666666666663);
\draw (-2.666666666666666,1.666666666666666) -- (-2.3333333333333326,1.666666666666666);
\draw (-2.666666666666666,1.666666666666666) -- (-2.666666666666666,1.9999999999999993);
\draw (-2.666666666666666,1.9999999999999991) -- (-2.3333333333333326,1.9999999999999991);
\draw (-2.666666666666666,1.9999999999999991) -- (-2.666666666666666,2.3333333333333326);
\draw (-2.666666666666666,2.3333333333333326) -- (-2.3333333333333326,2.3333333333333326);
\draw (-2.666666666666666,2.3333333333333326) -- (-2.666666666666666,2.666666666666666);
\draw (-2.666666666666666,2.666666666666666) -- (-2.3333333333333326,2.666666666666666);
\draw (-2.666666666666666,2.666666666666666) -- (-2.666666666666666,2.9999999999999996);
\draw (-2.666666666666666,2.999999999999999) -- (-2.3333333333333326,2.999999999999999);
\draw (-2.666666666666666,2.999999999999999) -- (-2.666666666666666,3.3333333333333326);
\draw (-2.666666666666666,3.333333333333332) -- (-2.3333333333333326,3.333333333333332);
\draw (-2.3333333333333326,-2.220446049250313e-16) -- (-1.9999999999999993,-2.220446049250313e-16);
\draw (-2.3333333333333326,-2.220446049250313e-16) -- (-2.3333333333333326,0.3333333333333331);
\draw (-2.3333333333333326,0.33333333333333304) -- (-1.9999999999999993,0.33333333333333304);
\draw (-2.3333333333333326,0.33333333333333304) -- (-2.3333333333333326,0.6666666666666663);
\draw (-2.3333333333333326,0.6666666666666663) -- (-1.9999999999999993,0.6666666666666663);
\draw (-2.3333333333333326,0.6666666666666663) -- (-2.3333333333333326,0.9999999999999996);
\draw (-2.3333333333333326,0.9999999999999996) -- (-1.9999999999999993,0.9999999999999996);
\draw (-2.3333333333333326,0.9999999999999996) -- (-2.3333333333333326,1.3333333333333328);
\draw (-2.3333333333333326,1.333333333333333) -- (-1.9999999999999993,1.333333333333333);
\draw (-2.3333333333333326,1.333333333333333) -- (-2.3333333333333326,1.6666666666666663);
\draw (-2.3333333333333326,1.666666666666666) -- (-1.9999999999999993,1.666666666666666);
\draw (-2.3333333333333326,1.666666666666666) -- (-2.3333333333333326,1.9999999999999993);
\draw (-2.3333333333333326,1.9999999999999991) -- (-2.3333333333333326,2.3333333333333326);
\draw (-2.3333333333333326,2.3333333333333326) -- (-1.9999999999999993,2.3333333333333326);
\draw (-2.3333333333333326,2.3333333333333326) -- (-2.3333333333333326,2.666666666666666);
\draw (-2.3333333333333326,2.666666666666666) -- (-1.9999999999999993,2.666666666666666);
\draw (-2.3333333333333326,2.666666666666666) -- (-2.3333333333333326,2.9999999999999996);
\draw (-2.3333333333333326,2.999999999999999) -- (-1.9999999999999993,2.999999999999999);
\draw (-2.3333333333333326,2.999999999999999) -- (-2.3333333333333326,3.3333333333333326);
\draw (-2.3333333333333326,3.333333333333332) -- (-1.9999999999999993,3.333333333333332);
\draw (-1.9999999999999991,-2.220446049250313e-16) -- (-1.6666666666666659,-2.220446049250313e-16);
\draw (-1.9999999999999991,-2.220446049250313e-16) -- (-1.9999999999999991,0.3333333333333331);
\draw (-1.9999999999999991,0.33333333333333304) -- (-1.6666666666666659,0.33333333333333304);
\draw (-1.9999999999999991,0.33333333333333304) -- (-1.9999999999999991,0.6666666666666663);
\draw (-1.9999999999999991,0.6666666666666663) -- (-1.6666666666666659,0.6666666666666663);
\draw (-1.9999999999999991,0.6666666666666663) -- (-1.9999999999999991,0.9999999999999996);
\draw (-1.9999999999999991,0.9999999999999996) -- (-1.6666666666666659,0.9999999999999996);
\draw (-1.9999999999999991,0.9999999999999996) -- (-1.9999999999999991,1.3333333333333328);
\draw (-1.9999999999999991,1.333333333333333) -- (-1.6666666666666659,1.333333333333333);
\draw (-1.9999999999999991,1.333333333333333) -- (-1.9999999999999991,1.6666666666666663);
\draw (-1.9999999999999991,2.3333333333333326) -- (-1.6666666666666659,2.3333333333333326);
\draw (-1.9999999999999991,2.3333333333333326) -- (-1.9999999999999991,2.666666666666666);
\draw (-1.9999999999999991,2.666666666666666) -- (-1.6666666666666659,2.666666666666666);
\draw (-1.9999999999999991,2.666666666666666) -- (-1.9999999999999991,2.9999999999999996);
\draw (-1.9999999999999991,2.999999999999999) -- (-1.6666666666666659,2.999999999999999);
\draw (-1.9999999999999991,2.999999999999999) -- (-1.9999999999999991,3.3333333333333326);
\draw (-1.9999999999999991,3.333333333333332) -- (-1.6666666666666659,3.333333333333332);
\draw (-1.6666666666666656,-0.3333333333333335) -- (-1.3333333333333324,-0.3333333333333335);
\draw (-1.6666666666666656,-0.3333333333333335) -- (-1.6666666666666656,-1.6653345369377348e-16);
\draw (-1.6666666666666656,-2.220446049250313e-16) -- (-1.3333333333333324,-2.220446049250313e-16);
\draw (-1.6666666666666656,-2.220446049250313e-16) -- (-1.6666666666666656,0.3333333333333331);
\draw (-1.6666666666666656,0.33333333333333304) -- (-1.3333333333333324,0.33333333333333304);
\draw (-1.6666666666666656,0.33333333333333304) -- (-1.6666666666666656,0.6666666666666663);
\draw (-1.6666666666666656,0.6666666666666663) -- (-1.3333333333333324,0.6666666666666663);
\draw (-1.6666666666666656,0.6666666666666663) -- (-1.6666666666666656,0.9999999999999996);
\draw (-1.6666666666666656,0.9999999999999996) -- (-1.3333333333333324,0.9999999999999996);
\draw (-1.6666666666666656,0.9999999999999996) -- (-1.6666666666666656,1.3333333333333328);
\draw (-1.6666666666666656,2.3333333333333326) -- (-1.3333333333333324,2.3333333333333326);
\draw (-1.6666666666666656,2.3333333333333326) -- (-1.6666666666666656,2.666666666666666);
\draw (-1.6666666666666656,2.666666666666666) -- (-1.3333333333333324,2.666666666666666);
\draw (-1.6666666666666656,2.666666666666666) -- (-1.6666666666666656,2.9999999999999996);
\draw (-1.6666666666666656,2.999999999999999) -- (-1.3333333333333324,2.999999999999999);
\draw (-1.6666666666666656,2.999999999999999) -- (-1.6666666666666656,3.3333333333333326);
\draw (-1.6666666666666656,3.333333333333332) -- (-1.3333333333333324,3.333333333333332);
\draw (-1.3333333333333321,-0.3333333333333335) -- (-0.9999999999999989,-0.3333333333333335);
\draw (-1.3333333333333321,-0.3333333333333335) -- (-1.3333333333333321,-1.6653345369377348e-16);
\draw (-1.3333333333333321,-2.220446049250313e-16) -- (-0.9999999999999989,-2.220446049250313e-16);
\draw (-1.3333333333333321,-2.220446049250313e-16) -- (-1.3333333333333321,0.3333333333333331);
\draw (-1.3333333333333321,0.33333333333333304) -- (-0.9999999999999989,0.33333333333333304);
\draw (-1.3333333333333321,0.33333333333333304) -- (-1.3333333333333321,0.6666666666666663);
\draw (-1.3333333333333321,0.6666666666666663) -- (-0.9999999999999989,0.6666666666666663);
\draw (-1.3333333333333321,0.6666666666666663) -- (-1.3333333333333321,0.9999999999999996);
\draw (-1.3333333333333321,2.3333333333333326) -- (-0.9999999999999989,2.3333333333333326);
\draw (-1.3333333333333321,2.3333333333333326) -- (-1.3333333333333321,2.666666666666666);
\draw (-1.3333333333333321,2.666666666666666) -- (-0.9999999999999989,2.666666666666666);
\draw (-1.3333333333333321,2.666666666666666) -- (-1.3333333333333321,2.9999999999999996);
\draw (-1.3333333333333321,2.999999999999999) -- (-0.9999999999999989,2.999999999999999);
\draw (-1.3333333333333321,2.999999999999999) -- (-1.3333333333333321,3.3333333333333326);
\draw (-1.3333333333333321,3.333333333333332) -- (-0.9999999999999989,3.333333333333332);
\draw (-1.3333333333333321,3.333333333333332) -- (-1.3333333333333321,3.6666666666666656);
\draw (-1.3333333333333321,3.666666666666666) -- (-0.9999999999999989,3.666666666666666);
\draw (-0.9999999999999987,-0.3333333333333335) -- (-0.6666666666666654,-0.3333333333333335);
\draw (-0.9999999999999987,-0.3333333333333335) -- (-0.9999999999999987,-1.6653345369377348e-16);
\draw (-0.9999999999999987,-2.220446049250313e-16) -- (-0.6666666666666654,-2.220446049250313e-16);
\draw (-0.9999999999999987,-2.220446049250313e-16) -- (-0.9999999999999987,0.3333333333333331);
\draw (-0.9999999999999987,0.33333333333333304) -- (-0.6666666666666654,0.33333333333333304);
\draw (-0.9999999999999987,0.33333333333333304) -- (-0.9999999999999987,0.6666666666666663);
\draw (-0.9999999999999987,0.6666666666666663) -- (-0.6666666666666654,0.6666666666666663);
\draw (-0.9999999999999987,2.3333333333333326) -- (-0.6666666666666654,2.3333333333333326);
\draw (-0.9999999999999987,2.3333333333333326) -- (-0.9999999999999987,2.666666666666666);
\draw (-0.9999999999999987,2.666666666666666) -- (-0.6666666666666654,2.666666666666666);
\draw (-0.9999999999999987,2.666666666666666) -- (-0.9999999999999987,2.9999999999999996);
\draw (-0.9999999999999987,2.999999999999999) -- (-0.6666666666666654,2.999999999999999);
\draw (-0.9999999999999987,2.999999999999999) -- (-0.9999999999999987,3.3333333333333326);
\draw (-0.9999999999999987,3.333333333333332) -- (-0.6666666666666654,3.333333333333332);
\draw (-0.9999999999999987,3.333333333333332) -- (-0.9999999999999987,3.6666666666666656);
\draw (-0.9999999999999987,3.666666666666666) -- (-0.6666666666666654,3.666666666666666);
\draw (-0.6666666666666652,-0.6666666666666667) -- (-0.33333333333333187,-0.6666666666666667);
\draw (-0.6666666666666652,-0.6666666666666667) -- (-0.6666666666666652,-0.3333333333333334);
\draw (-0.6666666666666652,-0.3333333333333335) -- (-0.33333333333333187,-0.3333333333333335);
\draw (-0.6666666666666652,-0.3333333333333335) -- (-0.6666666666666652,-1.6653345369377348e-16);
\draw (-0.6666666666666652,-2.220446049250313e-16) -- (-0.33333333333333187,-2.220446049250313e-16);
\draw (-0.6666666666666652,-2.220446049250313e-16) -- (-0.6666666666666652,0.3333333333333331);
\draw (-0.6666666666666652,0.33333333333333304) -- (-0.33333333333333187,0.33333333333333304);
\draw (-0.6666666666666652,0.33333333333333304) -- (-0.6666666666666652,0.6666666666666663);
\draw (-0.6666666666666652,0.6666666666666663) -- (-0.33333333333333187,0.6666666666666663);
\draw (-0.6666666666666652,0.6666666666666663) -- (-0.6666666666666652,0.9999999999999996);
\draw (-0.6666666666666652,0.9999999999999996) -- (-0.33333333333333187,0.9999999999999996);
\draw (-0.6666666666666652,0.9999999999999996) -- (-0.6666666666666652,1.3333333333333328);
\draw (-0.6666666666666652,1.333333333333333) -- (-0.33333333333333187,1.333333333333333);
\draw (-0.6666666666666652,1.333333333333333) -- (-0.6666666666666652,1.6666666666666663);
\draw (-0.6666666666666652,1.666666666666666) -- (-0.33333333333333187,1.666666666666666);
\draw (-0.6666666666666652,1.666666666666666) -- (-0.6666666666666652,1.9999999999999993);
\draw (-0.6666666666666652,1.9999999999999991) -- (-0.33333333333333187,1.9999999999999991);
\draw (-0.6666666666666652,1.9999999999999991) -- (-0.6666666666666652,2.3333333333333326);
\draw (-0.6666666666666652,2.3333333333333326) -- (-0.33333333333333187,2.3333333333333326);
\draw (-0.6666666666666652,2.3333333333333326) -- (-0.6666666666666652,2.666666666666666);
\draw (-0.6666666666666652,2.666666666666666) -- (-0.33333333333333187,2.666666666666666);
\draw (-0.6666666666666652,2.666666666666666) -- (-0.6666666666666652,2.9999999999999996);
\draw (-0.6666666666666652,2.999999999999999) -- (-0.33333333333333187,2.999999999999999);
\draw (-0.6666666666666652,2.999999999999999) -- (-0.6666666666666652,3.3333333333333326);
\draw (-0.6666666666666652,3.333333333333332) -- (-0.33333333333333187,3.333333333333332);
\draw (-0.6666666666666652,3.333333333333332) -- (-0.6666666666666652,3.6666666666666656);
\draw (-0.6666666666666652,3.666666666666666) -- (-0.33333333333333187,3.666666666666666);
\draw (-0.3333333333333317,-0.6666666666666667) -- (1.609823385706477e-15,-0.6666666666666667);
\draw (-0.3333333333333317,-0.6666666666666667) -- (-0.3333333333333317,-0.3333333333333334);
\draw (-0.3333333333333317,-0.3333333333333335) -- (1.609823385706477e-15,-0.3333333333333335);
\draw (-0.3333333333333317,-0.3333333333333335) -- (-0.3333333333333317,-1.6653345369377348e-16);
\draw (-0.3333333333333317,-2.220446049250313e-16) -- (1.609823385706477e-15,-2.220446049250313e-16);
\draw (-0.3333333333333317,-2.220446049250313e-16) -- (-0.3333333333333317,0.3333333333333331);
\draw (-0.3333333333333317,0.33333333333333304) -- (1.609823385706477e-15,0.33333333333333304);
\draw (-0.3333333333333317,0.33333333333333304) -- (-0.3333333333333317,0.6666666666666663);
\draw (-0.3333333333333317,0.6666666666666663) -- (1.609823385706477e-15,0.6666666666666663);
\draw (-0.3333333333333317,0.6666666666666663) -- (-0.3333333333333317,0.9999999999999996);
\draw (-0.3333333333333317,0.9999999999999996) -- (-0.3333333333333317,1.3333333333333328);
\draw (-0.3333333333333317,1.333333333333333) -- (-0.3333333333333317,1.6666666666666663);
\draw (-0.3333333333333317,1.666666666666666) -- (-0.3333333333333317,1.9999999999999993);
\draw (-0.3333333333333317,1.9999999999999991) -- (-0.3333333333333317,2.3333333333333326);
\draw (-0.3333333333333317,2.3333333333333326) -- (1.609823385706477e-15,2.3333333333333326);
\draw (-0.3333333333333317,2.3333333333333326) -- (-0.3333333333333317,2.666666666666666);
\draw (-0.3333333333333317,2.666666666666666) -- (1.609823385706477e-15,2.666666666666666);
\draw (-0.3333333333333317,2.666666666666666) -- (-0.3333333333333317,2.9999999999999996);
\draw (-0.3333333333333317,2.999999999999999) -- (1.609823385706477e-15,2.999999999999999);
\draw (-0.3333333333333317,2.999999999999999) -- (-0.3333333333333317,3.3333333333333326);
\draw (-0.3333333333333317,3.333333333333332) -- (1.609823385706477e-15,3.333333333333332);
\draw (-0.3333333333333317,3.333333333333332) -- (-0.3333333333333317,3.6666666666666656);
\draw (-0.3333333333333317,3.666666666666666) -- (1.609823385706477e-15,3.666666666666666);
\draw (-0.3333333333333317,3.666666666666666) -- (-0.3333333333333317,3.9999999999999996);
\draw (-0.3333333333333317,3.999999999999999) -- (1.609823385706477e-15,3.999999999999999);
\draw (1.7763568394002505e-15,-0.6666666666666667) -- (0.3333333333333351,-0.6666666666666667);
\draw (1.7763568394002505e-15,-0.6666666666666667) -- (1.7763568394002505e-15,-0.3333333333333334);
\draw (1.7763568394002505e-15,-0.3333333333333335) -- (0.3333333333333351,-0.3333333333333335);
\draw (1.7763568394002505e-15,-0.3333333333333335) -- (1.7763568394002505e-15,-1.6653345369377348e-16);
\draw (1.7763568394002505e-15,-2.220446049250313e-16) -- (0.3333333333333351,-2.220446049250313e-16);
\draw (1.7763568394002505e-15,-2.220446049250313e-16) -- (1.7763568394002505e-15,0.3333333333333331);
\draw (1.7763568394002505e-15,0.33333333333333304) -- (0.3333333333333351,0.33333333333333304);
\draw (1.7763568394002505e-15,0.33333333333333304) -- (1.7763568394002505e-15,0.6666666666666663);
\draw (1.7763568394002505e-15,0.6666666666666663) -- (0.3333333333333351,0.6666666666666663);
\draw (1.7763568394002505e-15,2.3333333333333326) -- (1.7763568394002505e-15,2.666666666666666);
\draw (1.7763568394002505e-15,2.666666666666666) -- (0.3333333333333351,2.666666666666666);
\draw (1.7763568394002505e-15,2.666666666666666) -- (1.7763568394002505e-15,2.9999999999999996);
\draw (1.7763568394002505e-15,2.999999999999999) -- (0.3333333333333351,2.999999999999999);
\draw (1.7763568394002505e-15,2.999999999999999) -- (1.7763568394002505e-15,3.3333333333333326);
\draw (1.7763568394002505e-15,3.333333333333332) -- (0.3333333333333351,3.333333333333332);
\draw (1.7763568394002505e-15,3.333333333333332) -- (1.7763568394002505e-15,3.6666666666666656);
\draw (1.7763568394002505e-15,3.666666666666666) -- (0.3333333333333351,3.666666666666666);
\draw (1.7763568394002505e-15,3.666666666666666) -- (1.7763568394002505e-15,3.9999999999999996);
\draw (1.7763568394002505e-15,3.999999999999999) -- (0.3333333333333351,3.999999999999999);
\draw (0.3333333333333357,-0.6666666666666667) -- (0.666666666666669,-0.6666666666666667);
\draw (0.3333333333333357,-0.6666666666666667) -- (0.3333333333333357,-0.3333333333333334);
\draw (0.3333333333333357,-0.3333333333333335) -- (0.666666666666669,-0.3333333333333335);
\draw (0.3333333333333357,-0.3333333333333335) -- (0.3333333333333357,-1.6653345369377348e-16);
\draw (0.3333333333333357,-2.220446049250313e-16) -- (0.666666666666669,-2.220446049250313e-16);
\draw (0.3333333333333357,-2.220446049250313e-16) -- (0.3333333333333357,0.3333333333333331);
\draw (0.3333333333333357,0.33333333333333304) -- (0.666666666666669,0.33333333333333304);
\draw (0.3333333333333357,0.33333333333333304) -- (0.3333333333333357,0.6666666666666663);
\draw (0.3333333333333357,0.6666666666666663) -- (0.666666666666669,0.6666666666666663);
\draw (0.3333333333333357,2.666666666666666) -- (0.3333333333333357,2.9999999999999996);
\draw (0.3333333333333357,2.999999999999999) -- (0.666666666666669,2.999999999999999);
\draw (0.3333333333333357,2.999999999999999) -- (0.3333333333333357,3.3333333333333326);
\draw (0.3333333333333357,3.333333333333332) -- (0.666666666666669,3.333333333333332);
\draw (0.3333333333333357,3.333333333333332) -- (0.3333333333333357,3.6666666666666656);
\draw (0.3333333333333357,3.666666666666666) -- (0.666666666666669,3.666666666666666);
\draw (0.3333333333333357,3.666666666666666) -- (0.3333333333333357,3.9999999999999996);
\draw (0.3333333333333357,3.999999999999999) -- (0.666666666666669,3.999999999999999);
\draw (0.6666666666666687,-0.6666666666666667) -- (0.6666666666666687,-0.3333333333333334);
\draw (0.6666666666666687,-0.3333333333333335) -- (1.000000000000002,-0.3333333333333335);
\draw (0.6666666666666687,-0.3333333333333335) -- (0.6666666666666687,-1.6653345369377348e-16);
\draw (0.6666666666666687,-2.220446049250313e-16) -- (1.000000000000002,-2.220446049250313e-16);
\draw (0.6666666666666687,-2.220446049250313e-16) -- (0.6666666666666687,0.3333333333333331);
\draw (0.6666666666666687,0.33333333333333304) -- (1.000000000000002,0.33333333333333304);
\draw (0.6666666666666687,0.33333333333333304) -- (0.6666666666666687,0.6666666666666663);
\draw (0.6666666666666687,0.6666666666666663) -- (1.000000000000002,0.6666666666666663);
\draw (0.6666666666666687,2.999999999999999) -- (0.6666666666666687,3.3333333333333326);
\draw (0.6666666666666687,3.333333333333332) -- (1.000000000000002,3.333333333333332);
\draw (0.6666666666666687,3.333333333333332) -- (0.6666666666666687,3.6666666666666656);
\draw (0.6666666666666687,3.666666666666666) -- (1.000000000000002,3.666666666666666);
\draw (0.6666666666666687,3.666666666666666) -- (0.6666666666666687,3.9999999999999996);
\draw (0.6666666666666687,3.999999999999999) -- (1.000000000000002,3.999999999999999);
\draw (1.0000000000000018,-0.3333333333333335) -- (1.333333333333335,-0.3333333333333335);
\draw (1.0000000000000018,-0.3333333333333335) -- (1.0000000000000018,-1.6653345369377348e-16);
\draw (1.0000000000000018,-2.220446049250313e-16) -- (1.333333333333335,-2.220446049250313e-16);
\draw (1.0000000000000018,-2.220446049250313e-16) -- (1.0000000000000018,0.3333333333333331);
\draw (1.0000000000000018,0.33333333333333304) -- (1.333333333333335,0.33333333333333304);
\draw (1.0000000000000018,0.33333333333333304) -- (1.0000000000000018,0.6666666666666663);
\draw (1.0000000000000018,0.6666666666666663) -- (1.333333333333335,0.6666666666666663);
\draw (1.0000000000000018,3.333333333333332) -- (1.333333333333335,3.333333333333332);
\draw (1.0000000000000018,3.333333333333332) -- (1.0000000000000018,3.6666666666666656);
\draw (1.0000000000000018,3.666666666666666) -- (1.333333333333335,3.666666666666666);
\draw (1.0000000000000018,3.666666666666666) -- (1.0000000000000018,3.9999999999999996);
\draw (1.0000000000000018,3.999999999999999) -- (1.333333333333335,3.999999999999999);
\draw (1.0000000000000018,3.999999999999999) -- (1.0000000000000018,4.333333333333332);
\draw (1.0000000000000018,4.333333333333332) -- (1.333333333333335,4.333333333333332);
\draw (1.3333333333333357,-0.3333333333333335) -- (1.666666666666669,-0.3333333333333335);
\draw (1.3333333333333357,-0.3333333333333335) -- (1.3333333333333357,-1.6653345369377348e-16);
\draw (1.3333333333333357,-2.220446049250313e-16) -- (1.666666666666669,-2.220446049250313e-16);
\draw (1.3333333333333357,-2.220446049250313e-16) -- (1.3333333333333357,0.3333333333333331);
\draw (1.3333333333333357,0.33333333333333304) -- (1.666666666666669,0.33333333333333304);
\draw (1.3333333333333357,0.33333333333333304) -- (1.3333333333333357,0.6666666666666663);
\draw (1.3333333333333357,0.6666666666666663) -- (1.666666666666669,0.6666666666666663);
\draw (1.3333333333333357,0.6666666666666663) -- (1.3333333333333357,0.9999999999999996);
\draw (1.3333333333333357,0.9999999999999996) -- (1.666666666666669,0.9999999999999996);
\draw (1.3333333333333357,0.9999999999999996) -- (1.3333333333333357,1.3333333333333328);
\draw (1.3333333333333357,1.333333333333333) -- (1.666666666666669,1.333333333333333);
\draw (1.3333333333333357,1.333333333333333) -- (1.3333333333333357,1.6666666666666663);
\draw (1.3333333333333357,1.666666666666666) -- (1.666666666666669,1.666666666666666);
\draw (1.3333333333333357,1.666666666666666) -- (1.3333333333333357,1.9999999999999993);
\draw (1.3333333333333357,1.9999999999999991) -- (1.666666666666669,1.9999999999999991);
\draw (1.3333333333333357,1.9999999999999991) -- (1.3333333333333357,2.3333333333333326);
\draw (1.3333333333333357,2.3333333333333326) -- (1.666666666666669,2.3333333333333326);
\draw (1.3333333333333357,2.3333333333333326) -- (1.3333333333333357,2.666666666666666);
\draw (1.3333333333333357,2.666666666666666) -- (1.666666666666669,2.666666666666666);
\draw (1.3333333333333357,2.666666666666666) -- (1.3333333333333357,2.9999999999999996);
\draw (1.3333333333333357,2.999999999999999) -- (1.666666666666669,2.999999999999999);
\draw (1.3333333333333357,2.999999999999999) -- (1.3333333333333357,3.3333333333333326);
\draw (1.3333333333333357,3.333333333333332) -- (1.666666666666669,3.333333333333332);
\draw (1.3333333333333357,3.333333333333332) -- (1.3333333333333357,3.6666666666666656);
\draw (1.3333333333333357,3.666666666666666) -- (1.666666666666669,3.666666666666666);
\draw (1.3333333333333357,3.666666666666666) -- (1.3333333333333357,3.9999999999999996);
\draw (1.3333333333333357,3.999999999999999) -- (1.666666666666669,3.999999999999999);
\draw (1.3333333333333357,3.999999999999999) -- (1.3333333333333357,4.333333333333332);
\draw (1.3333333333333357,4.333333333333332) -- (1.666666666666669,4.333333333333332);
\draw (1.6666666666666696,-0.3333333333333335) -- (1.6666666666666696,-1.6653345369377348e-16);
\draw (1.6666666666666696,-2.220446049250313e-16) -- (2.000000000000003,-2.220446049250313e-16);
\draw (1.6666666666666696,-2.220446049250313e-16) -- (1.6666666666666696,0.3333333333333331);
\draw (1.6666666666666696,0.33333333333333304) -- (2.000000000000003,0.33333333333333304);
\draw (1.6666666666666696,0.33333333333333304) -- (1.6666666666666696,0.6666666666666663);
\draw (1.6666666666666696,0.6666666666666663) -- (2.000000000000003,0.6666666666666663);
\draw (1.6666666666666696,0.6666666666666663) -- (1.6666666666666696,0.9999999999999996);
\draw (1.6666666666666696,0.9999999999999996) -- (2.000000000000003,0.9999999999999996);
\draw (1.6666666666666696,0.9999999999999996) -- (1.6666666666666696,1.3333333333333328);
\draw (1.6666666666666696,1.333333333333333) -- (2.000000000000003,1.333333333333333);
\draw (1.6666666666666696,1.333333333333333) -- (1.6666666666666696,1.6666666666666663);
\draw (1.6666666666666696,1.666666666666666) -- (2.000000000000003,1.666666666666666);
\draw (1.6666666666666696,1.666666666666666) -- (1.6666666666666696,1.9999999999999993);
\draw (1.6666666666666696,1.9999999999999991) -- (1.6666666666666696,2.3333333333333326);
\draw (1.6666666666666696,2.3333333333333326) -- (2.000000000000003,2.3333333333333326);
\draw (1.6666666666666696,2.3333333333333326) -- (1.6666666666666696,2.666666666666666);
\draw (1.6666666666666696,2.666666666666666) -- (2.000000000000003,2.666666666666666);
\draw (1.6666666666666696,2.666666666666666) -- (1.6666666666666696,2.9999999999999996);
\draw (1.6666666666666696,2.999999999999999) -- (2.000000000000003,2.999999999999999);
\draw (1.6666666666666696,2.999999999999999) -- (1.6666666666666696,3.3333333333333326);
\draw (1.6666666666666696,3.333333333333332) -- (2.000000000000003,3.333333333333332);
\draw (1.6666666666666696,3.333333333333332) -- (1.6666666666666696,3.6666666666666656);
\draw (1.6666666666666696,3.666666666666666) -- (2.000000000000003,3.666666666666666);
\draw (1.6666666666666696,3.666666666666666) -- (1.6666666666666696,3.9999999999999996);
\draw (1.6666666666666696,3.999999999999999) -- (2.000000000000003,3.999999999999999);
\draw (1.6666666666666696,3.999999999999999) -- (1.6666666666666696,4.333333333333332);
\draw (1.6666666666666696,4.333333333333332) -- (2.000000000000003,4.333333333333332);
\draw (2.0000000000000027,-2.220446049250313e-16) -- (2.333333333333336,-2.220446049250313e-16);
\draw (2.0000000000000027,-2.220446049250313e-16) -- (2.0000000000000027,0.3333333333333331);
\draw (2.0000000000000027,0.33333333333333304) -- (2.333333333333336,0.33333333333333304);
\draw (2.0000000000000027,0.33333333333333304) -- (2.0000000000000027,0.6666666666666663);
\draw (2.0000000000000027,0.6666666666666663) -- (2.333333333333336,0.6666666666666663);
\draw (2.0000000000000027,0.6666666666666663) -- (2.0000000000000027,0.9999999999999996);
\draw (2.0000000000000027,0.9999999999999996) -- (2.333333333333336,0.9999999999999996);
\draw (2.0000000000000027,0.9999999999999996) -- (2.0000000000000027,1.3333333333333328);
\draw (2.0000000000000027,1.333333333333333) -- (2.0000000000000027,1.6666666666666663);
\draw (2.0000000000000027,2.3333333333333326) -- (2.0000000000000027,2.666666666666666);
\draw (2.0000000000000027,2.666666666666666) -- (2.0000000000000027,2.9999999999999996);
\draw (2.0000000000000027,2.999999999999999) -- (2.0000000000000027,3.3333333333333326);
\draw (2.0000000000000027,3.333333333333332) -- (2.333333333333336,3.333333333333332);
\draw (2.0000000000000027,3.333333333333332) -- (2.0000000000000027,3.6666666666666656);
\draw (2.0000000000000027,3.666666666666666) -- (2.333333333333336,3.666666666666666);
\draw (2.0000000000000027,3.666666666666666) -- (2.0000000000000027,3.9999999999999996);
\draw (2.0000000000000027,3.999999999999999) -- (2.333333333333336,3.999999999999999);
\draw (2.0000000000000027,3.999999999999999) -- (2.0000000000000027,4.333333333333332);
\draw (2.0000000000000027,4.333333333333332) -- (2.333333333333336,4.333333333333332);
\draw (2.0000000000000027,4.333333333333332) -- (2.0000000000000027,4.666666666666665);
\draw (2.0000000000000027,4.666666666666665) -- (2.333333333333336,4.666666666666665);
\draw (2.3333333333333357,-2.220446049250313e-16) -- (2.666666666666669,-2.220446049250313e-16);
\draw (2.3333333333333357,-2.220446049250313e-16) -- (2.3333333333333357,0.3333333333333331);
\draw (2.3333333333333357,0.33333333333333304) -- (2.666666666666669,0.33333333333333304);
\draw (2.3333333333333357,0.33333333333333304) -- (2.3333333333333357,0.6666666666666663);
\draw (2.3333333333333357,0.6666666666666663) -- (2.3333333333333357,0.9999999999999996);
\draw (2.3333333333333357,3.333333333333332) -- (2.3333333333333357,3.6666666666666656);
\draw (2.3333333333333357,3.666666666666666) -- (2.3333333333333357,3.9999999999999996);
\draw (2.3333333333333357,3.999999999999999) -- (2.3333333333333357,4.333333333333332);
\draw (2.3333333333333357,4.333333333333332) -- (2.666666666666669,4.333333333333332);
\draw (2.3333333333333357,4.333333333333332) -- (2.3333333333333357,4.666666666666665);
\draw (2.3333333333333357,4.666666666666665) -- (2.666666666666669,4.666666666666665);
\draw (2.6666666666666696,-2.220446049250313e-16) -- (2.6666666666666696,0.3333333333333331);
\draw (2.6666666666666696,4.333333333333332) -- (2.6666666666666696,4.666666666666665);\end{tikzpicture}

==> PI4.tikz <==
\begin{tikzpicture}\draw[gray,fill=gray!30,even odd rule] (0,-1) -- (3,0) -- (2,2) -- (3,5) -- (-4,3) -- (-3,0) -- cycle
	(1,1) -- (1,3) -- (0,2) -- (0,1) -- cycle
	(-2,2) -- (-1,2) -- (-1,1) -- cycle;\draw (-3.75,2.5) node[vertex] {};
\draw (-3.75,2.75) node[vertex] {};
\draw (-3.75,3.0) node[vertex] {};
\draw (-3.5,1.75) node[vertex] {};
\draw (-3.5,2.0) node[vertex] {};
\draw (-3.5,2.25) node[vertex] {};
\draw (-3.5,2.5) node[vertex] {};
\draw (-3.5,2.75) node[vertex] {};
\draw (-3.5,3.0) node[vertex] {};
\draw (-3.25,1.0) node[vertex] {};
\draw (-3.25,1.25) node[vertex] {};
\draw (-3.25,1.5) node[vertex] {};
\draw (-3.25,1.75) node[vertex] {};
\draw (-3.25,2.0) node[vertex] {};
\draw (-3.25,2.25) node[vertex] {};
\draw (-3.25,2.5) node[vertex] {};
\draw (-3.25,2.75) node[vertex] {};
\draw (-3.25,3.0) node[vertex] {};
\draw (-3.0,0.25) node[vertex] {};
\draw (-3.0,0.5) node[vertex] {};
\draw (-3.0,0.75) node[vertex] {};
\draw (-3.0,1.0) node[vertex] {};
\draw (-3.0,1.25) node[vertex] {};
\draw (-3.0,1.5) node[vertex] {};
\draw (-3.0,1.75) node[vertex] {};
\draw (-3.0,2.0) node[vertex] {};
\draw (-3.0,2.25) node[vertex] {};
\draw (-3.0,2.5) node[vertex] {};
\draw (-3.0,2.75) node[vertex] {};
\draw (-3.0,3.0) node[vertex] {};
\draw (-3.0,3.25) node[vertex] {};
\draw (-2.75,0.0) node[vertex] {};
\draw (-2.75,0.25) node[vertex] {};
\draw (-2.75,0.5) node[vertex] {};
\draw (-2.75,0.75) node[vertex] {};
\draw (-2.75,1.0) node[vertex] {};
\draw (-2.75,1.25) node[vertex] {};
\draw (-2.75,1.5) node[vertex] {};
\draw (-2.75,1.75) node[vertex] {};
\draw (-2.75,2.0) node[vertex] {};
\draw (-2.75,2.25) node[vertex] {};
\draw (-2.75,2.5) node[vertex] {};
\draw (-2.75,2.75) node[vertex] {};
\draw (-2.75,3.0) node[vertex] {};
\draw (-2.75,3.25) node[vertex] {};
\draw (-2.5,0.0) node[vertex] {};
\draw (-2.5,0.25) node[vertex] {};
\draw (-2.5,0.5) node[vertex] {};
\draw (-2.5,0.75) node[vertex] {};
\draw (-2.5,1.0) node[vertex] {};
\draw (-2.5,1.25) node[vertex] {};
\draw (-2.5,1.5) node[vertex] {};
\draw (-2.5,1.75) node[vertex] {};
\draw (-2.5,2.0) node[vertex] {};
\draw (-2.5,2.25) node[vertex] {};
\draw (-2.5,2.5) node[vertex] {};
\draw (-2.5,2.75) node[vertex] {};
\draw (-2.5,3.0) node[vertex] {};
\draw (-2.5,3.25) node[vertex] {};
\draw (-2.25,0.0) node[vertex] {};
\draw (-2.25,0.25) node[vertex] {};
\draw (-2.25,0.5) node[vertex] {};
\draw (-2.25,0.75) node[vertex] {};
\draw (-2.25,1.0) node[vertex] {};
\draw (-2.25,1.25) node[vertex] {};
\draw (-2.25,1.5) node[vertex] {};
\draw (-2.25,1.75) node[vertex] {};
\draw (-2.25,2.0) node[vertex] {};
\draw (-2.25,2.25) node[vertex] {};
\draw (-2.25,2.5) node[vertex] {};
\draw (-2.25,2.75) node[vertex] {};
\draw (-2.25,3.0) node[vertex] {};
\draw (-2.25,3.25) node[vertex] {};
\draw (-2.0,-0.25) node[vertex] {};
\draw (-2.0,0.0) node[vertex] {};
\draw (-2.0,0.25) node[vertex] {};
\draw (-2.0,0.5) node[vertex] {};
\draw (-2.0,0.75) node[vertex] {};
\draw (-2.0,1.0) node[vertex] {};
\draw (-2.0,1.25) node[vertex] {};
\draw (-2.0,1.5) node[vertex] {};
\draw (-2.0,1.75) node[vertex] {};
\draw (-2.0,2.25) node[vertex] {};
\draw (-2.0,2.5) node[vertex] {};
\draw (-2.0,2.75) node[vertex] {};
\draw (-2.0,3.0) node[vertex] {};
\draw (-2.0,3.25) node[vertex] {};
\draw (-2.0,3.5) node[vertex] {};
\draw (-1.75,-0.25) node[vertex] {};
\draw (-1.75,0.0) node[vertex] {};
\draw (-1.75,0.25) node[vertex] {};
\draw (-1.75,0.5) node[vertex] {};
\draw (-1.75,0.75) node[vertex] {};
\draw (-1.75,1.0) node[vertex] {};
\draw (-1.75,1.25) node[vertex] {};
\draw (-1.75,1.5) node[vertex] {};
\draw (-1.75,2.25) node[vertex] {};
\draw (-1.75,2.5) node[vertex] {};
\draw (-1.75,2.75) node[vertex] {};
\draw (-1.75,3.0) node[vertex] {};
\draw (-1.75,3.25) node[vertex] {};
\draw (-1.75,3.5) node[vertex] {};
\draw (-1.5,-0.25) node[vertex] {};
\draw (-1.5,0.0) node[vertex] {};
\draw (-1.5,0.25) node[vertex] {};
\draw (-1.5,0.5) node[vertex] {};
\draw (-1.5,0.75) node[vertex] {};
\draw (-1.5,1.0) node[vertex] {};
\draw (-1.5,1.25) node[vertex] {};
\draw (-1.5,2.25) node[vertex] {};
\draw (-1.5,2.5) node[vertex] {};
\draw (-1.5,2.75) node[vertex] {};
\draw (-1.5,3.0) node[vertex] {};
\draw (-1.5,3.25) node[vertex] {};
\draw (-1.5,3.5) node[vertex] {};
\draw (-1.25,-0.5) node[vertex] {};
\draw (-1.25,-0.25) node[vertex] {};
\draw (-1.25,0.0) node[vertex] {};
\draw (-1.25,0.25) node[vertex] {};
\draw (-1.25,0.5) node[vertex] {};
\draw (-1.25,0.75) node[vertex] {};
\draw (-1.25,1.0) node[vertex] {};
\draw (-1.25,2.25) node[vertex] {};
\draw (-1.25,2.5) node[vertex] {};
\draw (-1.25,2.75) node[vertex] {};
\draw (-1.25,3.0) node[vertex] {};
\draw (-1.25,3.25) node[vertex] {};
\draw (-1.25,3.5) node[vertex] {};
\draw (-1.25,3.75) node[vertex] {};
\draw (-1.0,-0.5) node[vertex] {};
\draw (-1.0,-0.25) node[vertex] {};
\draw (-1.0,0.0) node[vertex] {};
\draw (-1.0,0.25) node[vertex] {};
\draw (-1.0,0.5) node[vertex] {};
\draw (-1.0,0.75) node[vertex] {};
\draw (-1.0,2.25) node[vertex] {};
\draw (-1.0,2.5) node[vertex] {};
\draw (-1.0,2.75) node[vertex] {};
\draw (-1.0,3.0) node[vertex] {};
\draw (-1.0,3.25) node[vertex] {};
\draw (-1.0,3.5) node[vertex] {};
\draw (-1.0,3.75) node[vertex] {};
\draw (-0.75,-0.5) node[vertex] {};
\draw (-0.75,-0.25) node[vertex] {};
\draw (-0.75,0.0) node[vertex] {};
\draw (-0.75,0.25) node[vertex] {};
\draw (-0.75,0.5) node[vertex] {};
\draw (-0.75,0.75) node[vertex] {};
\draw (-0.75,1.0) node[vertex] {};
\draw (-0.75,1.25) node[vertex] {};
\draw (-0.75,1.5) node[vertex] {};
\draw (-0.75,1.75) node[vertex] {};
\draw (-0.75,2.0) node[vertex] {};
\draw (-0.75,2.25) node[vertex] {};
\draw (-0.75,2.5) node[vertex] {};
\draw (-0.75,2.75) node[vertex] {};
\draw (-0.75,3.0) node[vertex] {};
\draw (-0.75,3.25) node[vertex] {};
\draw (-0.75,3.5) node[vertex] {};
\draw (-0.75,3.75) node[vertex] {};
\draw (-0.5,-0.75) node[vertex] {};
\draw (-0.5,-0.5) node[vertex] {};
\draw (-0.5,-0.25) node[vertex] {};
\draw (-0.5,0.0) node[vertex] {};
\draw (-0.5,0.25) node[vertex] {};
\draw (-0.5,0.5) node[vertex] {};
\draw (-0.5,0.75) node[vertex] {};
\draw (-0.5,1.0) node[vertex] {};
\draw (-0.5,1.25) node[vertex] {};
\draw (-0.5,1.5) node[vertex] {};
\draw (-0.5,1.75) node[vertex] {};
\draw (-0.5,2.0) node[vertex] {};
\draw (-0.5,2.25) node[vertex] {};
\draw (-0.5,2.5) node[vertex] {};
\draw (-0.5,2.75) node[vertex] {};
\draw (-0.5,3.0) node[vertex] {};
\draw (-0.5,3.25) node[vertex] {};
\draw (-0.5,3.5) node[vertex] {};
\draw (-0.5,3.75) node[vertex] {};
\draw (-0.25,-0.75) node[vertex] {};
\draw (-0.25,-0.5) node[vertex] {};
\draw (-0.25,-0.25) node[vertex] {};
\draw (-0.25,0.0) node[vertex] {};
\draw (-0.25,0.25) node[vertex] {};
\draw (-0.25,0.5) node[vertex] {};
\draw (-0.25,0.75) node[vertex] {};
\draw (-0.25,1.0) node[vertex] {};
\draw (-0.25,1.25) node[vertex] {};
\draw (-0.25,1.5) node[vertex] {};
\draw (-0.25,1.75) node[vertex] {};
\draw (-0.25,2.0) node[vertex] {};
\draw (-0.25,2.25) node[vertex] {};
\draw (-0.25,2.5) node[vertex] {};
\draw (-0.25,2.75) node[vertex] {};
\draw (-0.25,3.0) node[vertex] {};
\draw (-0.25,3.25) node[vertex] {};
\draw (-0.25,3.5) node[vertex] {};
\draw (-0.25,3.75) node[vertex] {};
\draw (-0.25,4.0) node[vertex] {};
\draw (0.0,-0.75) node[vertex] {};
\draw (0.0,-0.5) node[vertex] {};
\draw (0.0,-0.25) node[vertex] {};
\draw (0.0,0.0) node[vertex] {};
\draw (0.0,0.25) node[vertex] {};
\draw (0.0,0.5) node[vertex] {};
\draw (0.0,0.75) node[vertex] {};
\draw (0.0,2.25) node[vertex] {};
\draw (0.0,2.5) node[vertex] {};
\draw (0.0,2.75) node[vertex] {};
\draw (0.0,3.0) node[vertex] {};
\draw (0.0,3.25) node[vertex] {};
\draw (0.0,3.5) node[vertex] {};
\draw (0.0,3.75) node[vertex] {};
\draw (0.0,4.0) node[vertex] {};
\draw (0.25,-0.75) node[vertex] {};
\draw (0.25,-0.5) node[vertex] {};
\draw (0.25,-0.25) node[vertex] {};
\draw (0.25,0.0) node[vertex] {};
\draw (0.25,0.25) node[vertex] {};
\draw (0.25,0.5) node[vertex] {};
\draw (0.25,0.75) node[vertex] {};
\draw (0.25,2.5) node[vertex] {};
\draw (0.25,2.75) node[vertex] {};
\draw (0.25,3.0) node[vertex] {};
\draw (0.25,3.25) node[vertex] {};
\draw (0.25,3.5) node[vertex] {};
\draw (0.25,3.75) node[vertex] {};
\draw (0.25,4.0) node[vertex] {};
\draw (0.5,-0.75) node[vertex] {};
\draw (0.5,-0.5) node[vertex] {};
\draw (0.5,-0.25) node[vertex] {};
\draw (0.5,0.0) node[vertex] {};
\draw (0.5,0.25) node[vertex] {};
\draw (0.5,0.5) node[vertex] {};
\draw (0.5,0.75) node[vertex] {};
\draw (0.5,2.75) node[vertex] {};
\draw (0.5,3.0) node[vertex] {};
\draw (0.5,3.25) node[vertex] {};
\draw (0.5,3.5) node[vertex] {};
\draw (0.5,3.75) node[vertex] {};
\draw (0.5,4.0) node[vertex] {};
\draw (0.5,4.25) node[vertex] {};
\draw (0.75,-0.5) node[vertex] {};
\draw (0.75,-0.25) node[vertex] {};
\draw (0.75,0.0) node[vertex] {};
\draw (0.75,0.25) node[vertex] {};
\draw (0.75,0.5) node[vertex] {};
\draw (0.75,0.75) node[vertex] {};
\draw (0.75,3.0) node[vertex] {};
\draw (0.75,3.25) node[vertex] {};
\draw (0.75,3.5) node[vertex] {};
\draw (0.75,3.75) node[vertex] {};
\draw (0.75,4.0) node[vertex] {};
\draw (0.75,4.25) node[vertex] {};
\draw (1.0,-0.5) node[vertex] {};
\draw (1.0,-0.25) node[vertex] {};
\draw (1.0,0.0) node[vertex] {};
\draw (1.0,0.25) node[vertex] {};
\draw (1.0,0.5) node[vertex] {};
\draw (1.0,0.75) node[vertex] {};
\draw (1.0,3.25) node[vertex] {};
\draw (1.0,3.5) node[vertex] {};
\draw (1.0,3.75) node[vertex] {};
\draw (1.0,4.0) node[vertex] {};
\draw (1.0,4.25) node[vertex] {};
\draw (1.25,-0.5) node[vertex] {};
\draw (1.25,-0.25) node[vertex] {};
\draw (1.25,0.0) node[vertex] {};
\draw (1.25,0.25) node[vertex] {};
\draw (1.25,0.5) node[vertex] {};
\draw (1.25,0.75) node[vertex] {};
\draw (1.25,1.0) node[vertex] {};
\draw (1.25,1.25) node[vertex] {};
\draw (1.25,1.5) node[vertex] {};
\draw (1.25,1.75) node[vertex] {};
\draw (1.25,2.0) node[vertex] {};
\draw (1.25,2.25) node[vertex] {};
\draw (1.25,2.5) node[vertex] {};
\draw (1.25,2.75) node[vertex] {};
\draw (1.25,3.0) node[vertex] {};
\draw (1.25,3.25) node[vertex] {};
\draw (1.25,3.5) node[vertex] {};
\draw (1.25,3.75) node[vertex] {};
\draw (1.25,4.0) node[vertex] {};
\draw (1.25,4.25) node[vertex] {};
\draw (1.5,-0.25) node[vertex] {};
\draw (1.5,0.0) node[vertex] {};
\draw (1.5,0.25) node[vertex] {};
\draw (1.5,0.5) node[vertex] {};
\draw (1.5,0.75) node[vertex] {};
\draw (1.5,1.0) node[vertex] {};
\draw (1.5,1.25) node[vertex] {};
\draw (1.5,1.5) node[vertex] {};
\draw (1.5,1.75) node[vertex] {};
\draw (1.5,2.0) node[vertex] {};
\draw (1.5,2.25) node[vertex] {};
\draw (1.5,2.5) node[vertex] {};
\draw (1.5,2.75) node[vertex] {};
\draw (1.5,3.0) node[vertex] {};
\draw (1.5,3.25) node[vertex] {};
\draw (1.5,3.5) node[vertex] {};
\draw (1.5,3.75) node[vertex] {};
\draw (1.5,4.0) node[vertex] {};
\draw (1.5,4.25) node[vertex] {};
\draw (1.5,4.5) node[vertex] {};
\draw (1.75,-0.25) node[vertex] {};
\draw (1.75,0.0) node[vertex] {};
\draw (1.75,0.25) node[vertex] {};
\draw (1.75,0.5) node[vertex] {};
\draw (1.75,0.75) node[vertex] {};
\draw (1.75,1.0) node[vertex] {};
\draw (1.75,1.25) node[vertex] {};
\draw (1.75,1.5) node[vertex] {};
\draw (1.75,1.75) node[vertex] {};
\draw (1.75,2.0) node[vertex] {};
\draw (1.75,2.25) node[vertex] {};
\draw (1.75,2.5) node[vertex] {};
\draw (1.75,2.75) node[vertex] {};
\draw (1.75,3.0) node[vertex] {};
\draw (1.75,3.25) node[vertex] {};
\draw (1.75,3.5) node[vertex] {};
\draw (1.75,3.75) node[vertex] {};
\draw (1.75,4.0) node[vertex] {};
\draw (1.75,4.25) node[vertex] {};
\draw (1.75,4.5) node[vertex] {};
\draw (2.0,-0.25) node[vertex] {};
\draw (2.0,0.0) node[vertex] {};
\draw (2.0,0.25) node[vertex] {};
\draw (2.0,0.5) node[vertex] {};
\draw (2.0,0.75) node[vertex] {};
\draw (2.0,1.0) node[vertex] {};
\draw (2.0,1.25) node[vertex] {};
\draw (2.0,1.5) node[vertex] {};
\draw (2.0,1.75) node[vertex] {};
\draw (2.0,2.25) node[vertex] {};
\draw (2.0,2.5) node[vertex] {};
\draw (2.0,2.75) node[vertex] {};
\draw (2.0,3.0) node[vertex] {};
\draw (2.0,3.25) node[vertex] {};
\draw (2.0,3.5) node[vertex] {};
\draw (2.0,3.75) node[vertex] {};
\draw (2.0,4.0) node[vertex] {};
\draw (2.0,4.25) node[vertex] {};
\draw (2.0,4.5) node[vertex] {};
\draw (2.25,0.0) node[vertex] {};
\draw (2.25,0.25) node[vertex] {};
\draw (2.25,0.5) node[vertex] {};
\draw (2.25,0.75) node[vertex] {};
\draw (2.25,1.0) node[vertex] {};
\draw (2.25,1.25) node[vertex] {};
\draw (2.25,3.0) node[vertex] {};
\draw (2.25,3.25) node[vertex] {};
\draw (2.25,3.5) node[vertex] {};
\draw (2.25,3.75) node[vertex] {};
\draw (2.25,4.0) node[vertex] {};
\draw (2.25,4.25) node[vertex] {};
\draw (2.25,4.5) node[vertex] {};
\draw (2.25,4.75) node[vertex] {};
\draw (2.5,0.0) node[vertex] {};
\draw (2.5,0.25) node[vertex] {};
\draw (2.5,0.5) node[vertex] {};
\draw (2.5,0.75) node[vertex] {};
\draw (2.5,3.75) node[vertex] {};
\draw (2.5,4.0) node[vertex] {};
\draw (2.5,4.25) node[vertex] {};
\draw (2.5,4.5) node[vertex] {};
\draw (2.5,4.75) node[vertex] {};
\draw (2.75,0.0) node[vertex] {};
\draw (2.75,0.25) node[vertex] {};
\draw (2.75,4.5) node[vertex] {};
\draw (2.75,4.75) node[vertex] {};
\draw (-3.75,2.5) -- (-3.5,2.5);
\draw (-3.75,2.5) -- (-3.75,2.75);
\draw (-3.75,2.75) -- (-3.5,2.75);
\draw (-3.75,2.75) -- (-3.75,3.0);
\draw (-3.75,3.0) -- (-3.5,3.0);
\draw (-3.5,1.75) -- (-3.25,1.75);
\draw (-3.5,1.75) -- (-3.5,2.0);
\draw (-3.5,2.0) -- (-3.25,2.0);
\draw (-3.5,2.0) -- (-3.5,2.25);
\draw (-3.5,2.25) -- (-3.25,2.25);
\draw (-3.5,2.25) -- (-3.5,2.5);
\draw (-3.5,2.5) -- (-3.25,2.5);
\draw (-3.5,2.5) -- (-3.5,2.75);
\draw (-3.5,2.75) -- (-3.25,2.75);
\draw (-3.5,2.75) -- (-3.5,3.0);
\draw (-3.5,3.0) -- (-3.25,3.0);
\draw (-3.25,1.0) -- (-3.0,1.0);
\draw (-3.25,1.0) -- (-3.25,1.25);
\draw (-3.25,1.25) -- (-3.0,1.25);
\draw (-3.25,1.25) -- (-3.25,1.5);
\draw (-3.25,1.5) -- (-3.0,1.5);
\draw (-3.25,1.5) -- (-3.25,1.75);
\draw (-3.25,1.75) -- (-3.0,1.75);
\draw (-3.25,1.75) -- (-3.25,2.0);
\draw (-3.25,2.0) -- (-3.0,2.0);
\draw (-3.25,2.0) -- (-3.25,2.25);
\draw (-3.25,2.25) -- (-3.0,2.25);
\draw (-3.25,2.25) -- (-3.25,2.5);
\draw (-3.25,2.5) -- (-3.0,2.5);
\draw (-3.25,2.5) -- (-3.25,2.75);
\draw (-3.25,2.75) -- (-3.0,2.75);
\draw (-3.25,2.75) -- (-3.25,3.0);
\draw (-3.25,3.0) -- (-3.0,3.0);
\draw (-3.0,0.25) -- (-2.75,0.25);
\draw (-3.0,0.25) -- (-3.0,0.5);
\draw (-3.0,0.5) -- (-2.75,0.5);
\draw (-3.0,0.5) -- (-3.0,0.75);
\draw (-3.0,0.75) -- (-2.75,0.75);
\draw (-3.0,0.75) -- (-3.0,1.0);
\draw (-3.0,1.0) -- (-2.75,1.0);
\draw (-3.0,1.0) -- (-3.0,1.25);
\draw (-3.0,1.25) -- (-2.75,1.25);
\draw (-3.0,1.25) -- (-3.0,1.5);
\draw (-3.0,1.5) -- (-2.75,1.5);
\draw (-3.0,1.5) -- (-3.0,1.75);
\draw (-3.0,1.75) -- (-2.75,1.75);
\draw (-3.0,1.75) -- (-3.0,2.0);
\draw (-3.0,2.0) -- (-2.75,2.0);
\draw (-3.0,2.0) -- (-3.0,2.25);
\draw (-3.0,2.25) -- (-2.75,2.25);
\draw (-3.0,2.25) -- (-3.0,2.5);
\draw (-3.0,2.5) -- (-2.75,2.5);
\draw (-3.0,2.5) -- (-3.0,2.75);
\draw (-3.0,2.75) -- (-2.75,2.75);
\draw (-3.0,2.75) -- (-3.0,3.0);
\draw (-3.0,3.0) -- (-2.75,3.0);
\draw (-3.0,3.0) -- (-3.0,3.25);
\draw (-3.0,3.25) -- (-2.75,3.25);
\draw (-2.75,0.0) -- (-2.5,0.0);
\draw (-2.75,0.0) -- (-2.75,0.25);
\draw (-2.75,0.25) -- (-2.5,0.25);
\draw (-2.75,0.25) -- (-2.75,0.5);
\draw (-2.75,0.5) -- (-2.5,0.5);
\draw (-2.75,0.5) -- (-2.75,0.75);
\draw (-2.75,0.75) -- (-2.5,0.75);
\draw (-2.75,0.75) -- (-2.75,1.0);
\draw (-2.75,1.0) -- (-2.5,1.0);
\draw (-2.75,1.0) -- (-2.75,1.25);
\draw (-2.75,1.25) -- (-2.5,1.25);
\draw (-2.75,1.25) -- (-2.75,1.5);
\draw (-2.75,1.5) -- (-2.5,1.5);
\draw (-2.75,1.5) -- (-2.75,1.75);
\draw (-2.75,1.75) -- (-2.5,1.75);
\draw (-2.75,1.75) -- (-2.75,2.0);
\draw (-2.75,2.0) -- (-2.5,2.0);
\draw (-2.75,2.0) -- (-2.75,2.25);
\draw (-2.75,2.25) -- (-2.5,2.25);
\draw (-2.75,2.25) -- (-2.75,2.5);
\draw (-2.75,2.5) -- (-2.5,2.5);
\draw (-2.75,2.5) -- (-2.75,2.75);
\draw (-2.75,2.75) -- (-2.5,2.75);
\draw (-2.75,2.75) -- (-2.75,3.0);
\draw (-2.75,3.0) -- (-2.5,3.0);
\draw (-2.75,3.0) -- (-2.75,3.25);
\draw (-2.75,3.25) -- (-2.5,3.25);
\draw (-2.5,0.0) -- (-2.25,0.0);
\draw (-2.5,0.0) -- (-2.5,0.25);
\draw (-2.5,0.25) -- (-2.25,0.25);
\draw (-2.5,0.25) -- (-2.5,0.5);
\draw (-2.5,0.5) -- (-2.25,0.5);
\draw (-2.5,0.5) -- (-2.5,0.75);
\draw (-2.5,0.75) -- (-2.25,0.75);
\draw (-2.5,0.75) -- (-2.5,1.0);
\draw (-2.5,1.0) -- (-2.25,1.0);
\draw (-2.5,1.0) -- (-2.5,1.25);
\draw (-2.5,1.25) -- (-2.25,1.25);
\draw (-2.5,1.25) -- (-2.5,1.5);
\draw (-2.5,1.5) -- (-2.25,1.5);
\draw (-2.5,1.5) -- (-2.5,1.75);
\draw (-2.5,1.75) -- (-2.25,1.75);
\draw (-2.5,1.75) -- (-2.5,2.0);
\draw (-2.5,2.0) -- (-2.25,2.0);
\draw (-2.5,2.0) -- (-2.5,2.25);
\draw (-2.5,2.25) -- (-2.25,2.25);
\draw (-2.5,2.25) -- (-2.5,2.5);
\draw (-2.5,2.5) -- (-2.25,2.5);
\draw (-2.5,2.5) -- (-2.5,2.75);
\draw (-2.5,2.75) -- (-2.25,2.75);
\draw (-2.5,2.75) -- (-2.5,3.0);
\draw (-2.5,3.0) -- (-2.25,3.0);
\draw (-2.5,3.0) -- (-2.5,3.25);
\draw (-2.5,3.25) -- (-2.25,3.25);
\draw (-2.25,0.0) -- (-2.0,0.0);
\draw (-2.25,0.0) -- (-2.25,0.25);
\draw (-2.25,0.25) -- (-2.0,0.25);
\draw (-2.25,0.25) -- (-2.25,0.5);
\draw (-2.25,0.5) -- (-2.0,0.5);
\draw (-2.25,0.5) -- (-2.25,0.75);
\draw (-2.25,0.75) -- (-2.0,0.75);
\draw (-2.25,0.75) -- (-2.25,1.0);
\draw (-2.25,1.0) -- (-2.0,1.0);
\draw (-2.25,1.0) -- (-2.25,1.25);
\draw (-2.25,1.25) -- (-2.0,1.25);
\draw (-2.25,1.25) -- (-2.25,1.5);
\draw (-2.25,1.5) -- (-2.0,1.5);
\draw (-2.25,1.5) -- (-2.25,1.75);
\draw (-2.25,1.75) -- (-2.0,1.75);
\draw (-2.25,1.75) -- (-2.25,2.0);
\draw (-2.25,2.0) -- (-2.25,2.25);
\draw (-2.25,2.25) -- (-2.0,2.25);
\draw (-2.25,2.25) -- (-2.25,2.5);
\draw (-2.25,2.5) -- (-2.0,2.5);
\draw (-2.25,2.5) -- (-2.25,2.75);
\draw (-2.25,2.75) -- (-2.0,2.75);
\draw (-2.25,2.75) -- (-2.25,3.0);
\draw (-2.25,3.0) -- (-2.0,3.0);
\draw (-2.25,3.0) -- (-2.25,3.25);
\draw (-2.25,3.25) -- (-2.0,3.25);
\draw (-2.0,-0.25) -- (-1.75,-0.25);
\draw (-2.0,-0.25) -- (-2.0,0.0);
\draw (-2.0,0.0) -- (-1.75,0.0);
\draw (-2.0,0.0) -- (-2.0,0.25);
\draw (-2.0,0.25) -- (-1.75,0.25);
\draw (-2.0,0.25) -- (-2.0,0.5);
\draw (-2.0,0.5) -- (-1.75,0.5);
\draw (-2.0,0.5) -- (-2.0,0.75);
\draw (-2.0,0.75) -- (-1.75,0.75);
\draw (-2.0,0.75) -- (-2.0,1.0);
\draw (-2.0,1.0) -- (-1.75,1.0);
\draw (-2.0,1.0) -- (-2.0,1.25);
\draw (-2.0,1.25) -- (-1.75,1.25);
\draw (-2.0,1.25) -- (-2.0,1.5);
\draw (-2.0,1.5) -- (-1.75,1.5);
\draw (-2.0,1.5) -- (-2.0,1.75);
\draw (-2.0,2.25) -- (-1.75,2.25);
\draw (-2.0,2.25) -- (-2.0,2.5);
\draw (-2.0,2.5) -- (-1.75,2.5);
\draw (-2.0,2.5) -- (-2.0,2.75);
\draw (-2.0,2.75) -- (-1.75,2.75);
\draw (-2.0,2.75) -- (-2.0,3.0);
\draw (-2.0,3.0) -- (-1.75,3.0);
\draw (-2.0,3.0) -- (-2.0,3.25);
\draw (-2.0,3.25) -- (-1.75,3.25);
\draw (-2.0,3.25) -- (-2.0,3.5);
\draw (-2.0,3.5) -- (-1.75,3.5);
\draw (-1.75,-0.25) -- (-1.5,-0.25);
\draw (-1.75,-0.25) -- (-1.75,0.0);
\draw (-1.75,0.0) -- (-1.5,0.0);
\draw (-1.75,0.0) -- (-1.75,0.25);
\draw (-1.75,0.25) -- (-1.5,0.25);
\draw (-1.75,0.25) -- (-1.75,0.5);
\draw (-1.75,0.5) -- (-1.5,0.5);
\draw (-1.75,0.5) -- (-1.75,0.75);
\draw (-1.75,0.75) -- (-1.5,0.75);
\draw (-1.75,0.75) -- (-1.75,1.0);
\draw (-1.75,1.0) -- (-1.5,1.0);
\draw (-1.75,1.0) -- (-1.75,1.25);
\draw (-1.75,1.25) -- (-1.5,1.25);
\draw (-1.75,1.25) -- (-1.75,1.5);
\draw (-1.75,2.25) -- (-1.5,2.25);
\draw (-1.75,2.25) -- (-1.75,2.5);
\draw (-1.75,2.5) -- (-1.5,2.5);
\draw (-1.75,2.5) -- (-1.75,2.75);
\draw (-1.75,2.75) -- (-1.5,2.75);
\draw (-1.75,2.75) -- (-1.75,3.0);
\draw (-1.75,3.0) -- (-1.5,3.0);
\draw (-1.75,3.0) -- (-1.75,3.25);
\draw (-1.75,3.25) -- (-1.5,3.25);
\draw (-1.75,3.25) -- (-1.75,3.5);
\draw (-1.75,3.5) -- (-1.5,3.5);
\draw (-1.5,-0.25) -- (-1.25,-0.25);
\draw (-1.5,-0.25) -- (-1.5,0.0);
\draw (-1.5,0.0) -- (-1.25,0.0);
\draw (-1.5,0.0) -- (-1.5,0.25);
\draw (-1.5,0.25) -- (-1.25,0.25);
\draw (-1.5,0.25) -- (-1.5,0.5);
\draw (-1.5,0.5) -- (-1.25,0.5);
\draw (-1.5,0.5) -- (-1.5,0.75);
\draw (-1.5,0.75) -- (-1.25,0.75);
\draw (-1.5,0.75) -- (-1.5,1.0);
\draw (-1.5,1.0) -- (-1.25,1.0);
\draw (-1.5,1.0) -- (-1.5,1.25);
\draw (-1.5,2.25) -- (-1.25,2.25);
\draw (-1.5,2.25) -- (-1.5,2.5);
\draw (-1.5,2.5) -- (-1.25,2.5);
\draw (-1.5,2.5) -- (-1.5,2.75);
\draw (-1.5,2.75) -- (-1.25,2.75);
\draw (-1.5,2.75) -- (-1.5,3.0);
\draw (-1.5,3.0) -- (-1.25,3.0);
\draw (-1.5,3.0) -- (-1.5,3.25);
\draw (-1.5,3.25) -- (-1.25,3.25);
\draw (-1.5,3.25) -- (-1.5,3.5);
\draw (-1.5,3.5) -- (-1.25,3.5);
\draw (-1.25,-0.5) -- (-1.0,-0.5);
\draw (-1.25,-0.5) -- (-1.25,-0.25);
\draw (-1.25,-0.25) -- (-1.0,-0.25);
\draw (-1.25,-0.25) -- (-1.25,0.0);
\draw (-1.25,0.0) -- (-1.0,0.0);
\draw (-1.25,0.0) -- (-1.25,0.25);
\draw (-1.25,0.25) -- (-1.0,0.25);
\draw (-1.25,0.25) -- (-1.25,0.5);
\draw (-1.25,0.5) -- (-1.0,0.5);
\draw (-1.25,0.5) -- (-1.25,0.75);
\draw (-1.25,0.75) -- (-1.0,0.75);
\draw (-1.25,0.75) -- (-1.25,1.0);
\draw (-1.25,2.25) -- (-1.0,2.25);
\draw (-1.25,2.25) -- (-1.25,2.5);
\draw (-1.25,2.5) -- (-1.0,2.5);
\draw (-1.25,2.5) -- (-1.25,2.75);
\draw (-1.25,2.75) -- (-1.0,2.75);
\draw (-1.25,2.75) -- (-1.25,3.0);
\draw (-1.25,3.0) -- (-1.0,3.0);
\draw (-1.25,3.0) -- (-1.25,3.25);
\draw (-1.25,3.25) -- (-1.0,3.25);
\draw (-1.25,3.25) -- (-1.25,3.5);
\draw (-1.25,3.5) -- (-1.0,3.5);
\draw (-1.25,3.5) -- (-1.25,3.75);
\draw (-1.25,3.75) -- (-1.0,3.75);
\draw (-1.0,-0.5) -- (-0.75,-0.5);
\draw (-1.0,-0.5) -- (-1.0,-0.25);
\draw (-1.0,-0.25) -- (-0.75,-0.25);
\draw (-1.0,-0.25) -- (-1.0,0.0);
\draw (-1.0,0.0) -- (-0.75,0.0);
\draw (-1.0,0.0) -- (-1.0,0.25);
\draw (-1.0,0.25) -- (-0.75,0.25);
\draw (-1.0,0.25) -- (-1.0,0.5);
\draw (-1.0,0.5) -- (-0.75,0.5);
\draw (-1.0,0.5) -- (-1.0,0.75);
\draw (-1.0,0.75) -- (-0.75,0.75);
\draw (-1.0,2.25) -- (-0.75,2.25);
\draw (-1.0,2.25) -- (-1.0,2.5);
\draw (-1.0,2.5) -- (-0.75,2.5);
\draw (-1.0,2.5) -- (-1.0,2.75);
\draw (-1.0,2.75) -- (-0.75,2.75);
\draw (-1.0,2.75) -- (-1.0,3.0);
\draw (-1.0,3.0) -- (-0.75,3.0);
\draw (-1.0,3.0) -- (-1.0,3.25);
\draw (-1.0,3.25) -- (-0.75,3.25);
\draw (-1.0,3.25) -- (-1.0,3.5);
\draw (-1.0,3.5) -- (-0.75,3.5);
\draw (-1.0,3.5) -- (-1.0,3.75);
\draw (-1.0,3.75) -- (-0.75,3.75);
\draw (-0.75,-0.5) -- (-0.5,-0.5);
\draw (-0.75,-0.5) -- (-0.75,-0.25);
\draw (-0.75,-0.25) -- (-0.5,-0.25);
\draw (-0.75,-0.25) -- (-0.75,0.0);
\draw (-0.75,0.0) -- (-0.5,0.0);
\draw (-0.75,0.0) -- (-0.75,0.25);
\draw (-0.75,0.25) -- (-0.5,0.25);
\draw (-0.75,0.25) -- (-0.75,0.5);
\draw (-0.75,0.5) -- (-0.5,0.5);
\draw (-0.75,0.5) -- (-0.75,0.75);
\draw (-0.75,0.75) -- (-0.5,0.75);
\draw (-0.75,0.75) -- (-0.75,1.0);
\draw (-0.75,1.0) -- (-0.5,1.0);
\draw (-0.75,1.0) -- (-0.75,1.25);
\draw (-0.75,1.25) -- (-0.5,1.25);
\draw (-0.75,1.25) -- (-0.75,1.5);
\draw (-0.75,1.5) -- (-0.5,1.5);
\draw (-0.75,1.5) -- (-0.75,1.75);
\draw (-0.75,1.75) -- (-0.5,1.75);
\draw (-0.75,1.75) -- (-0.75,2.0);
\draw (-0.75,2.0) -- (-0.5,2.0);
\draw (-0.75,2.0) -- (-0.75,2.25);
\draw (-0.75,2.25) -- (-0.5,2.25);
\draw (-0.75,2.25) -- (-0.75,2.5);
\draw (-0.75,2.5) -- (-0.5,2.5);
\draw (-0.75,2.5) -- (-0.75,2.75);
\draw (-0.75,2.75) -- (-0.5,2.75);
\draw (-0.75,2.75) -- (-0.75,3.0);
\draw (-0.75,3.0) -- (-0.5,3.0);
\draw (-0.75,3.0) -- (-0.75,3.25);
\draw (-0.75,3.25) -- (-0.5,3.25);
\draw (-0.75,3.25) -- (-0.75,3.5);
\draw (-0.75,3.5) -- (-0.5,3.5);
\draw (-0.75,3.5) -- (-0.75,3.75);
\draw (-0.75,3.75) -- (-0.5,3.75);
\draw (-0.5,-0.75) -- (-0.25,-0.75);
\draw (-0.5,-0.75) -- (-0.5,-0.5);
\draw (-0.5,-0.5) -- (-0.25,-0.5);
\draw (-0.5,-0.5) -- (-0.5,-0.25);
\draw (-0.5,-0.25) -- (-0.25,-0.25);
\draw (-0.5,-0.25) -- (-0.5,0.0);
\draw (-0.5,0.0) -- (-0.25,0.0);
\draw (-0.5,0.0) -- (-0.5,0.25);
\draw (-0.5,0.25) -- (-0.25,0.25);
\draw (-0.5,0.25) -- (-0.5,0.5);
\draw (-0.5,0.5) -- (-0.25,0.5);
\draw (-0.5,0.5) -- (-0.5,0.75);
\draw (-0.5,0.75) -- (-0.25,0.75);
\draw (-0.5,0.75) -- (-0.5,1.0);
\draw (-0.5,1.0) -- (-0.25,1.0);
\draw (-0.5,1.0) -- (-0.5,1.25);
\draw (-0.5,1.25) -- (-0.25,1.25);
\draw (-0.5,1.25) -- (-0.5,1.5);
\draw (-0.5,1.5) -- (-0.25,1.5);
\draw (-0.5,1.5) -- (-0.5,1.75);
\draw (-0.5,1.75) -- (-0.25,1.75);
\draw (-0.5,1.75) -- (-0.5,2.0);
\draw (-0.5,2.0) -- (-0.25,2.0);
\draw (-0.5,2.0) -- (-0.5,2.25);
\draw (-0.5,2.25) -- (-0.25,2.25);
\draw (-0.5,2.25) -- (-0.5,2.5);
\draw (-0.5,2.5) -- (-0.25,2.5);
\draw (-0.5,2.5) -- (-0.5,2.75);
\draw (-0.5,2.75) -- (-0.25,2.75);
\draw (-0.5,2.75) -- (-0.5,3.0);
\draw (-0.5,3.0) -- (-0.25,3.0);
\draw (-0.5,3.0) -- (-0.5,3.25);
\draw (-0.5,3.25) -- (-0.25,3.25);
\draw (-0.5,3.25) -- (-0.5,3.5);
\draw (-0.5,3.5) -- (-0.25,3.5);
\draw (-0.5,3.5) -- (-0.5,3.75);
\draw (-0.5,3.75) -- (-0.25,3.75);
\draw (-0.25,-0.75) -- (0.0,-0.75);
\draw (-0.25,-0.75) -- (-0.25,-0.5);
\draw (-0.25,-0.5) -- (0.0,-0.5);
\draw (-0.25,-0.5) -- (-0.25,-0.25);
\draw (-0.25,-0.25) -- (0.0,-0.25);
\draw (-0.25,-0.25) -- (-0.25,0.0);
\draw (-0.25,0.0) -- (0.0,0.0);
\draw (-0.25,0.0) -- (-0.25,0.25);
\draw (-0.25,0.25) -- (0.0,0.25);
\draw (-0.25,0.25) -- (-0.25,0.5);
\draw (-0.25,0.5) -- (0.0,0.5);
\draw (-0.25,0.5) -- (-0.25,0.75);
\draw (-0.25,0.75) -- (0.0,0.75);
\draw (-0.25,0.75) -- (-0.25,1.0);
\draw (-0.25,1.0) -- (-0.25,1.25);
\draw (-0.25,1.25) -- (-0.25,1.5);
\draw (-0.25,1.5) -- (-0.25,1.75);
\draw (-0.25,1.75) -- (-0.25,2.0);
\draw (-0.25,2.0) -- (-0.25,2.25);
\draw (-0.25,2.25) -- (0.0,2.25);
\draw (-0.25,2.25) -- (-0.25,2.5);
\draw (-0.25,2.5) -- (0.0,2.5);
\draw (-0.25,2.5) -- (-0.25,2.75);
\draw (-0.25,2.75) -- (0.0,2.75);
\draw (-0.25,2.75) -- (-0.25,3.0);
\draw (-0.25,3.0) -- (0.0,3.0);
\draw (-0.25,3.0) -- (-0.25,3.25);
\draw (-0.25,3.25) -- (0.0,3.25);
\draw (-0.25,3.25) -- (-0.25,3.5);
\draw (-0.25,3.5) -- (0.0,3.5);
\draw (-0.25,3.5) -- (-0.25,3.75);
\draw (-0.25,3.75) -- (0.0,3.75);
\draw (-0.25,3.75) -- (-0.25,4.0);
\draw (-0.25,4.0) -- (0.0,4.0);
\draw (0.0,-0.75) -- (0.25,-0.75);
\draw (0.0,-0.75) -- (0.0,-0.5);
\draw (0.0,-0.5) -- (0.25,-0.5);
\draw (0.0,-0.5) -- (0.0,-0.25);
\draw (0.0,-0.25) -- (0.25,-0.25);
\draw (0.0,-0.25) -- (0.0,0.0);
\draw (0.0,0.0) -- (0.25,0.0);
\draw (0.0,0.0) -- (0.0,0.25);
\draw (0.0,0.25) -- (0.25,0.25);
\draw (0.0,0.25) -- (0.0,0.5);
\draw (0.0,0.5) -- (0.25,0.5);
\draw (0.0,0.5) -- (0.0,0.75);
\draw (0.0,0.75) -- (0.25,0.75);
\draw (0.0,2.25) -- (0.0,2.5);
\draw (0.0,2.5) -- (0.25,2.5);
\draw (0.0,2.5) -- (0.0,2.75);
\draw (0.0,2.75) -- (0.25,2.75);
\draw (0.0,2.75) -- (0.0,3.0);
\draw (0.0,3.0) -- (0.25,3.0);
\draw (0.0,3.0) -- (0.0,3.25);
\draw (0.0,3.25) -- (0.25,3.25);
\draw (0.0,3.25) -- (0.0,3.5);
\draw (0.0,3.5) -- (0.25,3.5);
\draw (0.0,3.5) -- (0.0,3.75);
\draw (0.0,3.75) -- (0.25,3.75);
\draw (0.0,3.75) -- (0.0,4.0);
\draw (0.0,4.0) -- (0.25,4.0);
\draw (0.25,-0.75) -- (0.5,-0.75);
\draw (0.25,-0.75) -- (0.25,-0.5);
\draw (0.25,-0.5) -- (0.5,-0.5);
\draw (0.25,-0.5) -- (0.25,-0.25);
\draw (0.25,-0.25) -- (0.5,-0.25);
\draw (0.25,-0.25) -- (0.25,0.0);
\draw (0.25,0.0) -- (0.5,0.0);
\draw (0.25,0.0) -- (0.25,0.25);
\draw (0.25,0.25) -- (0.5,0.25);
\draw (0.25,0.25) -- (0.25,0.5);
\draw (0.25,0.5) -- (0.5,0.5);
\draw (0.25,0.5) -- (0.25,0.75);
\draw (0.25,0.75) -- (0.5,0.75);
\draw (0.25,2.5) -- (0.25,2.75);
\draw (0.25,2.75) -- (0.5,2.75);
\draw (0.25,2.75) -- (0.25,3.0);
\draw (0.25,3.0) -- (0.5,3.0);
\draw (0.25,3.0) -- (0.25,3.25);
\draw (0.25,3.25) -- (0.5,3.25);
\draw (0.25,3.25) -- (0.25,3.5);
\draw (0.25,3.5) -- (0.5,3.5);
\draw (0.25,3.5) -- (0.25,3.75);
\draw (0.25,3.75) -- (0.5,3.75);
\draw (0.25,3.75) -- (0.25,4.0);
\draw (0.25,4.0) -- (0.5,4.0);
\draw (0.5,-0.75) -- (0.5,-0.5);
\draw (0.5,-0.5) -- (0.75,-0.5);
\draw (0.5,-0.5) -- (0.5,-0.25);
\draw (0.5,-0.25) -- (0.75,-0.25);
\draw (0.5,-0.25) -- (0.5,0.0);
\draw (0.5,0.0) -- (0.75,0.0);
\draw (0.5,0.0) -- (0.5,0.25);
\draw (0.5,0.25) -- (0.75,0.25);
\draw (0.5,0.25) -- (0.5,0.5);
\draw (0.5,0.5) -- (0.75,0.5);
\draw (0.5,0.5) -- (0.5,0.75);
\draw (0.5,0.75) -- (0.75,0.75);
\draw (0.5,2.75) -- (0.5,3.0);
\draw (0.5,3.0) -- (0.75,3.0);
\draw (0.5,3.0) -- (0.5,3.25);
\draw (0.5,3.25) -- (0.75,3.25);
\draw (0.5,3.25) -- (0.5,3.5);
\draw (0.5,3.5) -- (0.75,3.5);
\draw (0.5,3.5) -- (0.5,3.75);
\draw (0.5,3.75) -- (0.75,3.75);
\draw (0.5,3.75) -- (0.5,4.0);
\draw (0.5,4.0) -- (0.75,4.0);
\draw (0.5,4.0) -- (0.5,4.25);
\draw (0.5,4.25) -- (0.75,4.25);
\draw (0.75,-0.5) -- (1.0,-0.5);
\draw (0.75,-0.5) -- (0.75,-0.25);
\draw (0.75,-0.25) -- (1.0,-0.25);
\draw (0.75,-0.25) -- (0.75,0.0);
\draw (0.75,0.0) -- (1.0,0.0);
\draw (0.75,0.0) -- (0.75,0.25);
\draw (0.75,0.25) -- (1.0,0.25);
\draw (0.75,0.25) -- (0.75,0.5);
\draw (0.75,0.5) -- (1.0,0.5);
\draw (0.75,0.5) -- (0.75,0.75);
\draw (0.75,0.75) -- (1.0,0.75);
\draw (0.75,3.0) -- (0.75,3.25);
\draw (0.75,3.25) -- (1.0,3.25);
\draw (0.75,3.25) -- (0.75,3.5);
\draw (0.75,3.5) -- (1.0,3.5);
\draw (0.75,3.5) -- (0.75,3.75);
\draw (0.75,3.75) -- (1.0,3.75);
\draw (0.75,3.75) -- (0.75,4.0);
\draw (0.75,4.0) -- (1.0,4.0);
\draw (0.75,4.0) -- (0.75,4.25);
\draw (0.75,4.25) -- (1.0,4.25);
\draw (1.0,-0.5) -- (1.25,-0.5);
\draw (1.0,-0.5) -- (1.0,-0.25);
\draw (1.0,-0.25) -- (1.25,-0.25);
\draw (1.0,-0.25) -- (1.0,0.0);
\draw (1.0,0.0) -- (1.25,0.0);
\draw (1.0,0.0) -- (1.0,0.25);
\draw (1.0,0.25) -- (1.25,0.25);
\draw (1.0,0.25) -- (1.0,0.5);
\draw (1.0,0.5) -- (1.25,0.5);
\draw (1.0,0.5) -- (1.0,0.75);
\draw (1.0,0.75) -- (1.25,0.75);
\draw (1.0,3.25) -- (1.25,3.25);
\draw (1.0,3.25) -- (1.0,3.5);
\draw (1.0,3.5) -- (1.25,3.5);
\draw (1.0,3.5) -- (1.0,3.75);
\draw (1.0,3.75) -- (1.25,3.75);
\draw (1.0,3.75) -- (1.0,4.0);
\draw (1.0,4.0) -- (1.25,4.0);
\draw (1.0,4.0) -- (1.0,4.25);
\draw (1.0,4.25) -- (1.25,4.25);
\draw (1.25,-0.5) -- (1.25,-0.25);
\draw (1.25,-0.25) -- (1.5,-0.25);
\draw (1.25,-0.25) -- (1.25,0.0);
\draw (1.25,0.0) -- (1.5,0.0);
\draw (1.25,0.0) -- (1.25,0.25);
\draw (1.25,0.25) -- (1.5,0.25);
\draw (1.25,0.25) -- (1.25,0.5);
\draw (1.25,0.5) -- (1.5,0.5);
\draw (1.25,0.5) -- (1.25,0.75);
\draw (1.25,0.75) -- (1.5,0.75);
\draw (1.25,0.75) -- (1.25,1.0);
\draw (1.25,1.0) -- (1.5,1.0);
\draw (1.25,1.0) -- (1.25,1.25);
\draw (1.25,1.25) -- (1.5,1.25);
\draw (1.25,1.25) -- (1.25,1.5);
\draw (1.25,1.5) -- (1.5,1.5);
\draw (1.25,1.5) -- (1.25,1.75);
\draw (1.25,1.75) -- (1.5,1.75);
\draw (1.25,1.75) -- (1.25,2.0);
\draw (1.25,2.0) -- (1.5,2.0);
\draw (1.25,2.0) -- (1.25,2.25);
\draw (1.25,2.25) -- (1.5,2.25);
\draw (1.25,2.25) -- (1.25,2.5);
\draw (1.25,2.5) -- (1.5,2.5);
\draw (1.25,2.5) -- (1.25,2.75);
\draw (1.25,2.75) -- (1.5,2.75);
\draw (1.25,2.75) -- (1.25,3.0);
\draw (1.25,3.0) -- (1.5,3.0);
\draw (1.25,3.0) -- (1.25,3.25);
\draw (1.25,3.25) -- (1.5,3.25);
\draw (1.25,3.25) -- (1.25,3.5);
\draw (1.25,3.5) -- (1.5,3.5);
\draw (1.25,3.5) -- (1.25,3.75);
\draw (1.25,3.75) -- (1.5,3.75);
\draw (1.25,3.75) -- (1.25,4.0);
\draw (1.25,4.0) -- (1.5,4.0);
\draw (1.25,4.0) -- (1.25,4.25);
\draw (1.25,4.25) -- (1.5,4.25);
\draw (1.5,-0.25) -- (1.75,-0.25);
\draw (1.5,-0.25) -- (1.5,0.0);
\draw (1.5,0.0) -- (1.75,0.0);
\draw (1.5,0.0) -- (1.5,0.25);
\draw (1.5,0.25) -- (1.75,0.25);
\draw (1.5,0.25) -- (1.5,0.5);
\draw (1.5,0.5) -- (1.75,0.5);
\draw (1.5,0.5) -- (1.5,0.75);
\draw (1.5,0.75) -- (1.75,0.75);
\draw (1.5,0.75) -- (1.5,1.0);
\draw (1.5,1.0) -- (1.75,1.0);
\draw (1.5,1.0) -- (1.5,1.25);
\draw (1.5,1.25) -- (1.75,1.25);
\draw (1.5,1.25) -- (1.5,1.5);
\draw (1.5,1.5) -- (1.75,1.5);
\draw (1.5,1.5) -- (1.5,1.75);
\draw (1.5,1.75) -- (1.75,1.75);
\draw (1.5,1.75) -- (1.5,2.0);
\draw (1.5,2.0) -- (1.75,2.0);
\draw (1.5,2.0) -- (1.5,2.25);
\draw (1.5,2.25) -- (1.75,2.25);
\draw (1.5,2.25) -- (1.5,2.5);
\draw (1.5,2.5) -- (1.75,2.5);
\draw (1.5,2.5) -- (1.5,2.75);
\draw (1.5,2.75) -- (1.75,2.75);
\draw (1.5,2.75) -- (1.5,3.0);
\draw (1.5,3.0) -- (1.75,3.0);
\draw (1.5,3.0) -- (1.5,3.25);
\draw (1.5,3.25) -- (1.75,3.25);
\draw (1.5,3.25) -- (1.5,3.5);
\draw (1.5,3.5) -- (1.75,3.5);
\draw (1.5,3.5) -- (1.5,3.75);
\draw (1.5,3.75) -- (1.75,3.75);
\draw (1.5,3.75) -- (1.5,4.0);
\draw (1.5,4.0) -- (1.75,4.0);
\draw (1.5,4.0) -- (1.5,4.25);
\draw (1.5,4.25) -- (1.75,4.25);
\draw (1.5,4.25) -- (1.5,4.5);
\draw (1.5,4.5) -- (1.75,4.5);
\draw (1.75,-0.25) -- (2.0,-0.25);
\draw (1.75,-0.25) -- (1.75,0.0);
\draw (1.75,0.0) -- (2.0,0.0);
\draw (1.75,0.0) -- (1.75,0.25);
\draw (1.75,0.25) -- (2.0,0.25);
\draw (1.75,0.25) -- (1.75,0.5);
\draw (1.75,0.5) -- (2.0,0.5);
\draw (1.75,0.5) -- (1.75,0.75);
\draw (1.75,0.75) -- (2.0,0.75);
\draw (1.75,0.75) -- (1.75,1.0);
\draw (1.75,1.0) -- (2.0,1.0);
\draw (1.75,1.0) -- (1.75,1.25);
\draw (1.75,1.25) -- (2.0,1.25);
\draw (1.75,1.25) -- (1.75,1.5);
\draw (1.75,1.5) -- (2.0,1.5);
\draw (1.75,1.5) -- (1.75,1.75);
\draw (1.75,1.75) -- (2.0,1.75);
\draw (1.75,1.75) -- (1.75,2.0);
\draw (1.75,2.0) -- (1.75,2.25);
\draw (1.75,2.25) -- (2.0,2.25);
\draw (1.75,2.25) -- (1.75,2.5);
\draw (1.75,2.5) -- (2.0,2.5);
\draw (1.75,2.5) -- (1.75,2.75);
\draw (1.75,2.75) -- (2.0,2.75);
\draw (1.75,2.75) -- (1.75,3.0);
\draw (1.75,3.0) -- (2.0,3.0);
\draw (1.75,3.0) -- (1.75,3.25);
\draw (1.75,3.25) -- (2.0,3.25);
\draw (1.75,3.25) -- (1.75,3.5);
\draw (1.75,3.5) -- (2.0,3.5);
\draw (1.75,3.5) -- (1.75,3.75);
\draw (1.75,3.75) -- (2.0,3.75);
\draw (1.75,3.75) -- (1.75,4.0);
\draw (1.75,4.0) -- (2.0,4.0);
\draw (1.75,4.0) -- (1.75,4.25);
\draw (1.75,4.25) -- (2.0,4.25);
\draw (1.75,4.25) -- (1.75,4.5);
\draw (1.75,4.5) -- (2.0,4.5);
\draw (2.0,-0.25) -- (2.0,0.0);
\draw (2.0,0.0) -- (2.25,0.0);
\draw (2.0,0.0) -- (2.0,0.25);
\draw (2.0,0.25) -- (2.25,0.25);
\draw (2.0,0.25) -- (2.0,0.5);
\draw (2.0,0.5) -- (2.25,0.5);
\draw (2.0,0.5) -- (2.0,0.75);
\draw (2.0,0.75) -- (2.25,0.75);
\draw (2.0,0.75) -- (2.0,1.0);
\draw (2.0,1.0) -- (2.25,1.0);
\draw (2.0,1.0) -- (2.0,1.25);
\draw (2.0,1.25) -- (2.25,1.25);
\draw (2.0,1.25) -- (2.0,1.5);
\draw (2.0,1.5) -- (2.0,1.75);
\draw (2.0,2.25) -- (2.0,2.5);
\draw (2.0,2.5) -- (2.0,2.75);
\draw (2.0,2.75) -- (2.0,3.0);
\draw (2.0,3.0) -- (2.25,3.0);
\draw (2.0,3.0) -- (2.0,3.25);
\draw (2.0,3.25) -- (2.25,3.25);
\draw (2.0,3.25) -- (2.0,3.5);
\draw (2.0,3.5) -- (2.25,3.5);
\draw (2.0,3.5) -- (2.0,3.75);
\draw (2.0,3.75) -- (2.25,3.75);
\draw (2.0,3.75) -- (2.0,4.0);
\draw (2.0,4.0) -- (2.25,4.0);
\draw (2.0,4.0) -- (2.0,4.25);
\draw (2.0,4.25) -- (2.25,4.25);
\draw (2.0,4.25) -- (2.0,4.5);
\draw (2.0,4.5) -- (2.25,4.5);
\draw (2.25,0.0) -- (2.5,0.0);
\draw (2.25,0.0) -- (2.25,0.25);
\draw (2.25,0.25) -- (2.5,0.25);
\draw (2.25,0.25) -- (2.25,0.5);
\draw (2.25,0.5) -- (2.5,0.5);
\draw (2.25,0.5) -- (2.25,0.75);
\draw (2.25,0.75) -- (2.5,0.75);
\draw (2.25,0.75) -- (2.25,1.0);
\draw (2.25,1.0) -- (2.25,1.25);
\draw (2.25,3.0) -- (2.25,3.25);
\draw (2.25,3.25) -- (2.25,3.5);
\draw (2.25,3.5) -- (2.25,3.75);
\draw (2.25,3.75) -- (2.5,3.75);
\draw (2.25,3.75) -- (2.25,4.0);
\draw (2.25,4.0) -- (2.5,4.0);
\draw (2.25,4.0) -- (2.25,4.25);
\draw (2.25,4.25) -- (2.5,4.25);
\draw (2.25,4.25) -- (2.25,4.5);
\draw (2.25,4.5) -- (2.5,4.5);
\draw (2.25,4.5) -- (2.25,4.75);
\draw (2.25,4.75) -- (2.5,4.75);
\draw (2.5,0.0) -- (2.75,0.0);
\draw (2.5,0.0) -- (2.5,0.25);
\draw (2.5,0.25) -- (2.75,0.25);
\draw (2.5,0.25) -- (2.5,0.5);
\draw (2.5,0.5) -- (2.5,0.75);
\draw (2.5,3.75) -- (2.5,4.0);
\draw (2.5,4.0) -- (2.5,4.25);
\draw (2.5,4.25) -- (2.5,4.5);
\draw (2.5,4.5) -- (2.75,4.5);
\draw (2.5,4.5) -- (2.5,4.75);
\draw (2.5,4.75) -- (2.75,4.75);
\draw (2.75,0.0) -- (2.75,0.25);
\draw (2.75,4.5) -- (2.75,4.75);\end{tikzpicture}

==> PI6.tikz <==
\begin{tikzpicture}\draw[gray,fill=gray!30,even odd rule] (0,-1) -- (3,0) -- (2,2) -- (3,5) -- (-4,3) -- (-3,0) -- cycle
	(1,1) -- (1,3) -- (0,2) -- (0,1) -- cycle
	(-2,2) -- (-1,2) -- (-1,1) -- cycle;\draw (-3.8333333333333335,2.666666666666666) node[vertex] {};
\draw (-3.8333333333333335,2.8333333333333326) node[vertex] {};
\draw (-3.8333333333333335,2.999999999999999) node[vertex] {};
\draw (-3.666666666666667,2.166666666666666) node[vertex] {};
\draw (-3.666666666666667,2.3333333333333326) node[vertex] {};
\draw (-3.666666666666667,2.499999999999999) node[vertex] {};
\draw (-3.666666666666667,2.666666666666666) node[vertex] {};
\draw (-3.666666666666667,2.8333333333333326) node[vertex] {};
\draw (-3.666666666666667,2.999999999999999) node[vertex] {};
\draw (-3.5000000000000004,1.666666666666666) node[vertex] {};
\draw (-3.5000000000000004,1.8333333333333326) node[vertex] {};
\draw (-3.5000000000000004,1.9999999999999991) node[vertex] {};
\draw (-3.5000000000000004,2.166666666666666) node[vertex] {};
\draw (-3.5000000000000004,2.3333333333333326) node[vertex] {};
\draw (-3.5000000000000004,2.499999999999999) node[vertex] {};
\draw (-3.5000000000000004,2.666666666666666) node[vertex] {};
\draw (-3.5000000000000004,2.8333333333333326) node[vertex] {};
\draw (-3.5000000000000004,2.999999999999999) node[vertex] {};
\draw (-3.333333333333334,1.166666666666666) node[vertex] {};
\draw (-3.333333333333334,1.333333333333333) node[vertex] {};
\draw (-3.333333333333334,1.4999999999999996) node[vertex] {};
\draw (-3.333333333333334,1.666666666666666) node[vertex] {};
\draw (-3.333333333333334,1.8333333333333326) node[vertex] {};
\draw (-3.333333333333334,1.9999999999999991) node[vertex] {};
\draw (-3.333333333333334,2.166666666666666) node[vertex] {};
\draw (-3.333333333333334,2.3333333333333326) node[vertex] {};
\draw (-3.333333333333334,2.499999999999999) node[vertex] {};
\draw (-3.333333333333334,2.666666666666666) node[vertex] {};
\draw (-3.333333333333334,2.8333333333333326) node[vertex] {};
\draw (-3.333333333333334,2.999999999999999) node[vertex] {};
\draw (-3.333333333333334,3.166666666666666) node[vertex] {};
\draw (-3.1666666666666674,0.6666666666666663) node[vertex] {};
\draw (-3.1666666666666674,0.833333333333333) node[vertex] {};
\draw (-3.1666666666666674,0.9999999999999996) node[vertex] {};
\draw (-3.1666666666666674,1.166666666666666) node[vertex] {};
\draw (-3.1666666666666674,1.333333333333333) node[vertex] {};
\draw (-3.1666666666666674,1.4999999999999996) node[vertex] {};
\draw (-3.1666666666666674,1.666666666666666) node[vertex] {};
\draw (-3.1666666666666674,1.8333333333333326) node[vertex] {};
\draw (-3.1666666666666674,1.9999999999999991) node[vertex] {};
\draw (-3.1666666666666674,2.166666666666666) node[vertex] {};
\draw (-3.1666666666666674,2.3333333333333326) node[vertex] {};
\draw (-3.1666666666666674,2.499999999999999) node[vertex] {};
\draw (-3.1666666666666674,2.666666666666666) node[vertex] {};
\draw (-3.1666666666666674,2.8333333333333326) node[vertex] {};
\draw (-3.1666666666666674,2.999999999999999) node[vertex] {};
\draw (-3.1666666666666674,3.166666666666666) node[vertex] {};
\draw (-3.000000000000001,0.16666666666666652) node[vertex] {};
\draw (-3.000000000000001,0.33333333333333304) node[vertex] {};
\draw (-3.000000000000001,0.49999999999999956) node[vertex] {};
\draw (-3.000000000000001,0.6666666666666663) node[vertex] {};
\draw (-3.000000000000001,0.833333333333333) node[vertex] {};
\draw (-3.000000000000001,0.9999999999999996) node[vertex] {};
\draw (-3.000000000000001,1.166666666666666) node[vertex] {};
\draw (-3.000000000000001,1.333333333333333) node[vertex] {};
\draw (-3.000000000000001,1.4999999999999996) node[vertex] {};
\draw (-3.000000000000001,1.666666666666666) node[vertex] {};
\draw (-3.000000000000001,1.8333333333333326) node[vertex] {};
\draw (-3.000000000000001,1.9999999999999991) node[vertex] {};
\draw (-3.000000000000001,2.166666666666666) node[vertex] {};
\draw (-3.000000000000001,2.3333333333333326) node[vertex] {};
\draw (-3.000000000000001,2.499999999999999) node[vertex] {};
\draw (-3.000000000000001,2.666666666666666) node[vertex] {};
\draw (-3.000000000000001,2.8333333333333326) node[vertex] {};
\draw (-3.000000000000001,2.999999999999999) node[vertex] {};
\draw (-3.000000000000001,3.166666666666666) node[vertex] {};
\draw (-2.8333333333333344,-2.220446049250313e-16) node[vertex] {};
\draw (-2.8333333333333344,0.16666666666666652) node[vertex] {};
\draw (-2.8333333333333344,0.33333333333333304) node[vertex] {};
\draw (-2.8333333333333344,0.49999999999999956) node[vertex] {};
\draw (-2.8333333333333344,0.6666666666666663) node[vertex] {};
\draw (-2.8333333333333344,0.833333333333333) node[vertex] {};
\draw (-2.8333333333333344,0.9999999999999996) node[vertex] {};
\draw (-2.8333333333333344,1.166666666666666) node[vertex] {};
\draw (-2.8333333333333344,1.333333333333333) node[vertex] {};
\draw (-2.8333333333333344,1.4999999999999996) node[vertex] {};
\draw (-2.8333333333333344,1.666666666666666) node[vertex] {};
\draw (-2.8333333333333344,1.8333333333333326) node[vertex] {};
\draw (-2.8333333333333344,1.9999999999999991) node[vertex] {};
\draw (-2.8333333333333344,2.166666666666666) node[vertex] {};
\draw (-2.8333333333333344,2.3333333333333326) node[vertex] {};
\draw (-2.8333333333333344,2.499999999999999) node[vertex] {};
\draw (-2.8333333333333344,2.666666666666666) node[vertex] {};
\draw (-2.8333333333333344,2.8333333333333326) node[vertex] {};
\draw (-2.8333333333333344,2.999999999999999) node[vertex] {};
\draw (-2.8333333333333344,3.166666666666666) node[vertex] {};
\draw (-2.666666666666668,-2.220446049250313e-16) node[vertex] {};
\draw (-2.666666666666668,0.16666666666666652) node[vertex] {};
\draw (-2.666666666666668,0.33333333333333304) node[vertex] {};
\draw (-2.666666666666668,0.49999999999999956) node[vertex] {};
\draw (-2.666666666666668,0.6666666666666663) node[vertex] {};
\draw (-2.666666666666668,0.833333333333333) node[vertex] {};
\draw (-2.666666666666668,0.9999999999999996) node[vertex] {};
\draw (-2.666666666666668,1.166666666666666) node[vertex] {};
\draw (-2.666666666666668,1.333333333333333) node[vertex] {};
\draw (-2.666666666666668,1.4999999999999996) node[vertex] {};
\draw (-2.666666666666668,1.666666666666666) node[vertex] {};
\draw (-2.666666666666668,1.8333333333333326) node[vertex] {};
\draw (-2.666666666666668,1.9999999999999991) node[vertex] {};
\draw (-2.666666666666668,2.166666666666666) node[vertex] {};
\draw (-2.666666666666668,2.3333333333333326) node[vertex] {};
\draw (-2.666666666666668,2.499999999999999) node[vertex] {};
\draw (-2.666666666666668,2.666666666666666) node[vertex] {};
\draw (-2.666666666666668,2.8333333333333326) node[vertex] {};
\draw (-2.666666666666668,2.999999999999999) node[vertex] {};
\draw (-2.666666666666668,3.166666666666666) node[vertex] {};
\draw (-2.666666666666668,3.333333333333332) node[vertex] {};
\draw (-2.5000000000000013,-2.220446049250313e-16) node[vertex] {};
\draw (-2.5000000000000013,0.16666666666666652) node[vertex] {};
\draw (-2.5000000000000013,0.33333333333333304) node[vertex] {};
\draw (-2.5000000000000013,0.49999999999999956) node[vertex] {};
\draw (-2.5000000000000013,0.6666666666666663) node[vertex] {};
\draw (-2.5000000000000013,0.833333333333333) node[vertex] {};
\draw (-2.5000000000000013,0.9999999999999996) node[vertex] {};
\draw (-2.5000000000000013,1.166666666666666) node[vertex] {};
\draw (-2.5000000000000013,1.333333333333333) node[vertex] {};
\draw (-2.5000000000000013,1.4999999999999996) node[vertex] {};
\draw (-2.5000000000000013,1.666666666666666) node[vertex] {};
\draw (-2.5000000000000013,1.8333333333333326) node[vertex] {};
\draw (-2.5000000000000013,1.9999999999999991) node[vertex] {};
\draw (-2.5000000000000013,2.166666666666666) node[vertex] {};
\draw (-2.5000000000000013,2.3333333333333326) node[vertex] {};
\draw (-2.5000000000000013,2.499999999999999) node[vertex] {};
\draw (-2.5000000000000013,2.666666666666666) node[vertex] {};
\draw (-2.5000000000000013,2.8333333333333326) node[vertex] {};
\draw (-2.5000000000000013,2.999999999999999) node[vertex] {};
\draw (-2.5000000000000013,3.166666666666666) node[vertex] {};
\draw (-2.5000000000000013,3.333333333333332) node[vertex] {};
\draw (-2.333333333333335,-0.16666666666666685) node[vertex] {};
\draw (-2.333333333333335,-2.220446049250313e-16) node[vertex] {};
\draw (-2.333333333333335,0.16666666666666652) node[vertex] {};
\draw (-2.333333333333335,0.33333333333333304) node[vertex] {};
\draw (-2.333333333333335,0.49999999999999956) node[vertex] {};
\draw (-2.333333333333335,0.6666666666666663) node[vertex] {};
\draw (-2.333333333333335,0.833333333333333) node[vertex] {};
\draw (-2.333333333333335,0.9999999999999996) node[vertex] {};
\draw (-2.333333333333335,1.166666666666666) node[vertex] {};
\draw (-2.333333333333335,1.333333333333333) node[vertex] {};
\draw (-2.333333333333335,1.4999999999999996) node[vertex] {};
\draw (-2.333333333333335,1.666666666666666) node[vertex] {};
\draw (-2.333333333333335,1.8333333333333326) node[vertex] {};
\draw (-2.333333333333335,1.9999999999999991) node[vertex] {};
\draw (-2.333333333333335,2.166666666666666) node[vertex] {};
\draw (-2.333333333333335,2.3333333333333326) node[vertex] {};
\draw (-2.333333333333335,2.499999999999999) node[vertex] {};
\draw (-2.333333333333335,2.666666666666666) node[vertex] {};
\draw (-2.333333333333335,2.8333333333333326) node[vertex] {};
\draw (-2.333333333333335,2.999999999999999) node[vertex] {};
\draw (-2.333333333333335,3.166666666666666) node[vertex] {};
\draw (-2.333333333333335,3.333333333333332) node[vertex] {};
\draw (-2.1666666666666683,-0.16666666666666685) node[vertex] {};
\draw (-2.1666666666666683,-2.220446049250313e-16) node[vertex] {};
\draw (-2.1666666666666683,0.16666666666666652) node[vertex] {};
\draw (-2.1666666666666683,0.33333333333333304) node[vertex] {};
\draw (-2.1666666666666683,0.49999999999999956) node[vertex] {};
\draw (-2.1666666666666683,0.6666666666666663) node[vertex] {};
\draw (-2.1666666666666683,0.833333333333333) node[vertex] {};
\draw (-2.1666666666666683,0.9999999999999996) node[vertex] {};
\draw (-2.1666666666666683,1.166666666666666) node[vertex] {};
\draw (-2.1666666666666683,1.333333333333333) node[vertex] {};
\draw (-2.1666666666666683,1.4999999999999996) node[vertex] {};
\draw (-2.1666666666666683,1.666666666666666) node[vertex] {};
\draw (-2.1666666666666683,1.8333333333333326) node[vertex] {};
\draw (-2.1666666666666683,1.9999999999999991) node[vertex] {};
\draw (-2.1666666666666683,2.166666666666666) node[vertex] {};
\draw (-2.1666666666666683,2.3333333333333326) node[vertex] {};
\draw (-2.1666666666666683,2.499999999999999) node[vertex] {};
\draw (-2.1666666666666683,2.666666666666666) node[vertex] {};
\draw (-2.1666666666666683,2.8333333333333326) node[vertex] {};
\draw (-2.1666666666666683,2.999999999999999) node[vertex] {};
\draw (-2.1666666666666683,3.166666666666666) node[vertex] {};
\draw (-2.1666666666666683,3.333333333333332) node[vertex] {};
\draw (-2.1666666666666683,3.499999999999999) node[vertex] {};
\draw (-2.0000000000000018,-0.16666666666666685) node[vertex] {};
\draw (-2.0000000000000018,-2.220446049250313e-16) node[vertex] {};
\draw (-2.0000000000000018,0.16666666666666652) node[vertex] {};
\draw (-2.0000000000000018,0.33333333333333304) node[vertex] {};
\draw (-2.0000000000000018,0.49999999999999956) node[vertex] {};
\draw (-2.0000000000000018,0.6666666666666663) node[vertex] {};
\draw (-2.0000000000000018,0.833333333333333) node[vertex] {};
\draw (-2.0000000000000018,0.9999999999999996) node[vertex] {};
\draw (-2.0000000000000018,1.166666666666666) node[vertex] {};
\draw (-2.0000000000000018,1.333333333333333) node[vertex] {};
\draw (-2.0000000000000018,1.4999999999999996) node[vertex] {};
\draw (-2.0000000000000018,1.666666666666666) node[vertex] {};
\draw (-2.0000000000000018,1.8333333333333326) node[vertex] {};
\draw (-2.0000000000000018,2.166666666666666) node[vertex] {};
\draw (-2.0000000000000018,2.3333333333333326) node[vertex] {};
\draw (-2.0000000000000018,2.499999999999999) node[vertex] {};
\draw (-2.0000000000000018,2.666666666666666) node[vertex] {};
\draw (-2.0000000000000018,2.8333333333333326) node[vertex] {};
\draw (-2.0000000000000018,2.999999999999999) node[vertex] {};
\draw (-2.0000000000000018,3.166666666666666) node[vertex] {};
\draw (-2.0000000000000018,3.333333333333332) node[vertex] {};
\draw (-2.0000000000000018,3.499999999999999) node[vertex] {};
\draw (-1.8333333333333353,-0.3333333333333335) node[vertex] {};
\draw (-1.8333333333333353,-0.16666666666666685) node[vertex] {};
\draw (-1.8333333333333353,-2.220446049250313e-16) node[vertex] {};
\draw (-1.8333333333333353,0.16666666666666652) node[vertex] {};
\draw (-1.8333333333333353,0.33333333333333304) node[vertex] {};
\draw (-1.8333333333333353,0.49999999999999956) node[vertex] {};
\draw (-1.8333333333333353,0.6666666666666663) node[vertex] {};
\draw (-1.8333333333333353,0.833333333333333) node[vertex] {};
\draw (-1.8333333333333353,0.9999999999999996) node[vertex] {};
\draw (-1.8333333333333353,1.166666666666666) node[vertex] {};
\draw (-1.8333333333333353,1.333333333333333) node[vertex] {};
\draw (-1.8333333333333353,1.4999999999999996) node[vertex] {};
\draw (-1.8333333333333353,1.666666666666666) node[vertex] {};
\draw (-1.8333333333333353,2.166666666666666) node[vertex] {};
\draw (-1.8333333333333353,2.3333333333333326) node[vertex] {};
\draw (-1.8333333333333353,2.499999999999999) node[vertex] {};
\draw (-1.8333333333333353,2.666666666666666) node[vertex] {};
\draw (-1.8333333333333353,2.8333333333333326) node[vertex] {};
\draw (-1.8333333333333353,2.999999999999999) node[vertex] {};
\draw (-1.8333333333333353,3.166666666666666) node[vertex] {};
\draw (-1.8333333333333353,3.333333333333332) node[vertex] {};
\draw (-1.8333333333333353,3.499999999999999) node[vertex] {};
\draw (-1.6666666666666687,-0.3333333333333335) node[vertex] {};
\draw (-1.6666666666666687,-0.16666666666666685) node[vertex] {};
\draw (-1.6666666666666687,-2.220446049250313e-16) node[vertex] {};
\draw (-1.6666666666666687,0.16666666666666652) node[vertex] {};
\draw (-1.6666666666666687,0.33333333333333304) node[vertex] {};
\draw (-1.6666666666666687,0.49999999999999956) node[vertex] {};
\draw (-1.6666666666666687,0.6666666666666663) node[vertex] {};
\draw (-1.6666666666666687,0.833333333333333) node[vertex] {};
\draw (-1.6666666666666687,0.9999999999999996) node[vertex] {};
\draw (-1.6666666666666687,1.166666666666666) node[vertex] {};
\draw (-1.6666666666666687,1.333333333333333) node[vertex] {};
\draw (-1.6666666666666687,1.4999999999999996) node[vertex] {};
\draw (-1.6666666666666687,2.166666666666666) node[vertex] {};
\draw (-1.6666666666666687,2.3333333333333326) node[vertex] {};
\draw (-1.6666666666666687,2.499999999999999) node[vertex] {};
\draw (-1.6666666666666687,2.666666666666666) node[vertex] {};
\draw (-1.6666666666666687,2.8333333333333326) node[vertex] {};
\draw (-1.6666666666666687,2.999999999999999) node[vertex] {};
\draw (-1.6666666666666687,3.166666666666666) node[vertex] {};
\draw (-1.6666666666666687,3.333333333333332) node[vertex] {};
\draw (-1.6666666666666687,3.499999999999999) node[vertex] {};
\draw (-1.5000000000000022,-0.3333333333333335) node[vertex] {};
\draw (-1.5000000000000022,-0.16666666666666685) node[vertex] {};
\draw (-1.5000000000000022,-2.220446049250313e-16) node[vertex] {};
\draw (-1.5000000000000022,0.16666666666666652) node[vertex] {};
\draw (-1.5000000000000022,0.33333333333333304) node[vertex] {};
\draw (-1.5000000000000022,0.49999999999999956) node[vertex] {};
\draw (-1.5000000000000022,0.6666666666666663) node[vertex] {};
\draw (-1.5000000000000022,0.833333333333333) node[vertex] {};
\draw (-1.5000000000000022,0.9999999999999996) node[vertex] {};
\draw (-1.5000000000000022,1.166666666666666) node[vertex] {};
\draw (-1.5000000000000022,1.333333333333333) node[vertex] {};
\draw (-1.5000000000000022,2.166666666666666) node[vertex] {};
\draw (-1.5000000000000022,2.3333333333333326) node[vertex] {};
\draw (-1.5000000000000022,2.499999999999999) node[vertex] {};
\draw (-1.5000000000000022,2.666666666666666) node[vertex] {};
\draw (-1.5000000000000022,2.8333333333333326) node[vertex] {};
\draw (-1.5000000000000022,2.999999999999999) node[vertex] {};
\draw (-1.5000000000000022,3.166666666666666) node[vertex] {};
\draw (-1.5000000000000022,3.333333333333332) node[vertex] {};
\draw (-1.5000000000000022,3.499999999999999) node[vertex] {};
\draw (-1.5000000000000022,3.666666666666666) node[vertex] {};
\draw (-1.3333333333333357,-0.5000000000000001) node[vertex] {};
\draw (-1.3333333333333357,-0.3333333333333335) node[vertex] {};
\draw (-1.3333333333333357,-0.16666666666666685) node[vertex] {};
\draw (-1.3333333333333357,-2.220446049250313e-16) node[vertex] {};
\draw (-1.3333333333333357,0.16666666666666652) node[vertex] {};
\draw (-1.3333333333333357,0.33333333333333304) node[vertex] {};
\draw (-1.3333333333333357,0.49999999999999956) node[vertex] {};
\draw (-1.3333333333333357,0.6666666666666663) node[vertex] {};
\draw (-1.3333333333333357,0.833333333333333) node[vertex] {};
\draw (-1.3333333333333357,0.9999999999999996) node[vertex] {};
\draw (-1.3333333333333357,1.166666666666666) node[vertex] {};
\draw (-1.3333333333333357,2.166666666666666) node[vertex] {};
\draw (-1.3333333333333357,2.3333333333333326) node[vertex] {};
\draw (-1.3333333333333357,2.499999999999999) node[vertex] {};
\draw (-1.3333333333333357,2.666666666666666) node[vertex] {};
\draw (-1.3333333333333357,2.8333333333333326) node[vertex] {};
\draw (-1.3333333333333357,2.999999999999999) node[vertex] {};
\draw (-1.3333333333333357,3.166666666666666) node[vertex] {};
\draw (-1.3333333333333357,3.333333333333332) node[vertex] {};
\draw (-1.3333333333333357,3.499999999999999) node[vertex] {};
\draw (-1.3333333333333357,3.666666666666666) node[vertex] {};
\draw (-1.1666666666666692,-0.5000000000000001) node[vertex] {};
\draw (-1.1666666666666692,-0.3333333333333335) node[vertex] {};
\draw (-1.1666666666666692,-0.16666666666666685) node[vertex] {};
\draw (-1.1666666666666692,-2.220446049250313e-16) node[vertex] {};
\draw (-1.1666666666666692,0.16666666666666652) node[vertex] {};
\draw (-1.1666666666666692,0.33333333333333304) node[vertex] {};
\draw (-1.1666666666666692,0.49999999999999956) node[vertex] {};
\draw (-1.1666666666666692,0.6666666666666663) node[vertex] {};
\draw (-1.1666666666666692,0.833333333333333) node[vertex] {};
\draw (-1.1666666666666692,0.9999999999999996) node[vertex] {};
\draw (-1.1666666666666692,2.166666666666666) node[vertex] {};
\draw (-1.1666666666666692,2.3333333333333326) node[vertex] {};
\draw (-1.1666666666666692,2.499999999999999) node[vertex] {};
\draw (-1.1666666666666692,2.666666666666666) node[vertex] {};
\draw (-1.1666666666666692,2.8333333333333326) node[vertex] {};
\draw (-1.1666666666666692,2.999999999999999) node[vertex] {};
\draw (-1.1666666666666692,3.166666666666666) node[vertex] {};
\draw (-1.1666666666666692,3.333333333333332) node[vertex] {};
\draw (-1.1666666666666692,3.499999999999999) node[vertex] {};
\draw (-1.1666666666666692,3.666666666666666) node[vertex] {};
\draw (-1.0000000000000027,-0.5000000000000001) node[vertex] {};
\draw (-1.0000000000000027,-0.3333333333333335) node[vertex] {};
\draw (-1.0000000000000027,-0.16666666666666685) node[vertex] {};
\draw (-1.0000000000000027,-2.220446049250313e-16) node[vertex] {};
\draw (-1.0000000000000027,0.16666666666666652) node[vertex] {};
\draw (-1.0000000000000027,0.33333333333333304) node[vertex] {};
\draw (-1.0000000000000027,0.49999999999999956) node[vertex] {};
\draw (-1.0000000000000027,0.6666666666666663) node[vertex] {};
\draw (-1.0000000000000027,0.833333333333333) node[vertex] {};
\draw (-1.0000000000000027,2.166666666666666) node[vertex] {};
\draw (-1.0000000000000027,2.3333333333333326) node[vertex] {};
\draw (-1.0000000000000027,2.499999999999999) node[vertex] {};
\draw (-1.0000000000000027,2.666666666666666) node[vertex] {};
\draw (-1.0000000000000027,2.8333333333333326) node[vertex] {};
\draw (-1.0000000000000027,2.999999999999999) node[vertex] {};
\draw (-1.0000000000000027,3.166666666666666) node[vertex] {};
\draw (-1.0000000000000027,3.333333333333332) node[vertex] {};
\draw (-1.0000000000000027,3.499999999999999) node[vertex] {};
\draw (-1.0000000000000027,3.666666666666666) node[vertex] {};
\draw (-1.0000000000000027,3.833333333333332) node[vertex] {};
\draw (-0.8333333333333361,-0.6666666666666667) node[vertex] {};
\draw (-0.8333333333333361,-0.5000000000000001) node[vertex] {};
\draw (-0.8333333333333361,-0.3333333333333335) node[vertex] {};
\draw (-0.8333333333333361,-0.16666666666666685) node[vertex] {};
\draw (-0.8333333333333361,-2.220446049250313e-16) node[vertex] {};
\draw (-0.8333333333333361,0.16666666666666652) node[vertex] {};
\draw (-0.8333333333333361,0.33333333333333304) node[vertex] {};
\draw (-0.8333333333333361,0.49999999999999956) node[vertex] {};
\draw (-0.8333333333333361,0.6666666666666663) node[vertex] {};
\draw (-0.8333333333333361,0.833333333333333) node[vertex] {};
\draw (-0.8333333333333361,0.9999999999999996) node[vertex] {};
\draw (-0.8333333333333361,1.166666666666666) node[vertex] {};
\draw (-0.8333333333333361,1.333333333333333) node[vertex] {};
\draw (-0.8333333333333361,1.4999999999999996) node[vertex] {};
\draw (-0.8333333333333361,1.666666666666666) node[vertex] {};
\draw (-0.8333333333333361,1.8333333333333326) node[vertex] {};
\draw (-0.8333333333333361,1.9999999999999991) node[vertex] {};
\draw (-0.8333333333333361,2.166666666666666) node[vertex] {};
\draw (-0.8333333333333361,2.3333333333333326) node[vertex] {};
\draw (-0.8333333333333361,2.499999999999999) node[vertex] {};
\draw (-0.8333333333333361,2.666666666666666) node[vertex] {};
\draw (-0.8333333333333361,2.8333333333333326) node[vertex] {};
\draw (-0.8333333333333361,2.999999999999999) node[vertex] {};
\draw (-0.8333333333333361,3.166666666666666) node[vertex] {};
\draw (-0.8333333333333361,3.333333333333332) node[vertex] {};
\draw (-0.8333333333333361,3.499999999999999) node[vertex] {};
\draw (-0.8333333333333361,3.666666666666666) node[vertex] {};
\draw (-0.8333333333333361,3.833333333333332) node[vertex] {};
\draw (-0.6666666666666696,-0.6666666666666667) node[vertex] {};
\draw (-0.6666666666666696,-0.5000000000000001) node[vertex] {};
\draw (-0.6666666666666696,-0.3333333333333335) node[vertex] {};
\draw (-0.6666666666666696,-0.16666666666666685) node[vertex] {};
\draw (-0.6666666666666696,-2.220446049250313e-16) node[vertex] {};
\draw (-0.6666666666666696,0.16666666666666652) node[vertex] {};
\draw (-0.6666666666666696,0.33333333333333304) node[vertex] {};
\draw (-0.6666666666666696,0.49999999999999956) node[vertex] {};
\draw (-0.6666666666666696,0.6666666666666663) node[vertex] {};
\draw (-0.6666666666666696,0.833333333333333) node[vertex] {};
\draw (-0.6666666666666696,0.9999999999999996) node[vertex] {};
\draw (-0.6666666666666696,1.166666666666666) node[vertex] {};
\draw (-0.6666666666666696,1.333333333333333) node[vertex] {};
\draw (-0.6666666666666696,1.4999999999999996) node[vertex] {};
\draw (-0.6666666666666696,1.666666666666666) node[vertex] {};
\draw (-0.6666666666666696,1.8333333333333326) node[vertex] {};
\draw (-0.6666666666666696,1.9999999999999991) node[vertex] {};
\draw (-0.6666666666666696,2.166666666666666) node[vertex] {};
\draw (-0.6666666666666696,2.3333333333333326) node[vertex] {};
\draw (-0.6666666666666696,2.499999999999999) node[vertex] {};
\draw (-0.6666666666666696,2.666666666666666) node[vertex] {};
\draw (-0.6666666666666696,2.8333333333333326) node[vertex] {};
\draw (-0.6666666666666696,2.999999999999999) node[vertex] {};
\draw (-0.6666666666666696,3.166666666666666) node[vertex] {};
\draw (-0.6666666666666696,3.333333333333332) node[vertex] {};
\draw (-0.6666666666666696,3.499999999999999) node[vertex] {};
\draw (-0.6666666666666696,3.666666666666666) node[vertex] {};
\draw (-0.6666666666666696,3.833333333333332) node[vertex] {};
\draw (-0.5000000000000031,-0.6666666666666667) node[vertex] {};
\draw (-0.5000000000000031,-0.5000000000000001) node[vertex] {};
\draw (-0.5000000000000031,-0.3333333333333335) node[vertex] {};
\draw (-0.5000000000000031,-0.16666666666666685) node[vertex] {};
\draw (-0.5000000000000031,-2.220446049250313e-16) node[vertex] {};
\draw (-0.5000000000000031,0.16666666666666652) node[vertex] {};
\draw (-0.5000000000000031,0.33333333333333304) node[vertex] {};
\draw (-0.5000000000000031,0.49999999999999956) node[vertex] {};
\draw (-0.5000000000000031,0.6666666666666663) node[vertex] {};
\draw (-0.5000000000000031,0.833333333333333) node[vertex] {};
\draw (-0.5000000000000031,0.9999999999999996) node[vertex] {};
\draw (-0.5000000000000031,1.166666666666666) node[vertex] {};
\draw (-0.5000000000000031,1.333333333333333) node[vertex] {};
\draw (-0.5000000000000031,1.4999999999999996) node[vertex] {};
\draw (-0.5000000000000031,1.666666666666666) node[vertex] {};
\draw (-0.5000000000000031,1.8333333333333326) node[vertex] {};
\draw (-0.5000000000000031,1.9999999999999991) node[vertex] {};
\draw (-0.5000000000000031,2.166666666666666) node[vertex] {};
\draw (-0.5000000000000031,2.3333333333333326) node[vertex] {};
\draw (-0.5000000000000031,2.499999999999999) node[vertex] {};
\draw (-0.5000000000000031,2.666666666666666) node[vertex] {};
\draw (-0.5000000000000031,2.8333333333333326) node[vertex] {};
\draw (-0.5000000000000031,2.999999999999999) node[vertex] {};
\draw (-0.5000000000000031,3.166666666666666) node[vertex] {};
\draw (-0.5000000000000031,3.333333333333332) node[vertex] {};
\draw (-0.5000000000000031,3.499999999999999) node[vertex] {};
\draw (-0.5000000000000031,3.666666666666666) node[vertex] {};
\draw (-0.5000000000000031,3.833333333333332) node[vertex] {};
\draw (-0.3333333333333366,-0.8333333333333334) node[vertex] {};
\draw (-0.3333333333333366,-0.6666666666666667) node[vertex] {};
\draw (-0.3333333333333366,-0.5000000000000001) node[vertex] {};
\draw (-0.3333333333333366,-0.3333333333333335) node[vertex] {};
\draw (-0.3333333333333366,-0.16666666666666685) node[vertex] {};
\draw (-0.3333333333333366,-2.220446049250313e-16) node[vertex] {};
\draw (-0.3333333333333366,0.16666666666666652) node[vertex] {};
\draw (-0.3333333333333366,0.33333333333333304) node[vertex] {};
\draw (-0.3333333333333366,0.49999999999999956) node[vertex] {};
\draw (-0.3333333333333366,0.6666666666666663) node[vertex] {};
\draw (-0.3333333333333366,0.833333333333333) node[vertex] {};
\draw (-0.3333333333333366,0.9999999999999996) node[vertex] {};
\draw (-0.3333333333333366,1.166666666666666) node[vertex] {};
\draw (-0.3333333333333366,1.333333333333333) node[vertex] {};
\draw (-0.3333333333333366,1.4999999999999996) node[vertex] {};
\draw (-0.3333333333333366,1.666666666666666) node[vertex] {};
\draw (-0.3333333333333366,1.8333333333333326) node[vertex] {};
\draw (-0.3333333333333366,1.9999999999999991) node[vertex] {};
\draw (-0.3333333333333366,2.166666666666666) node[vertex] {};
\draw (-0.3333333333333366,2.3333333333333326) node[vertex] {};
\draw (-0.3333333333333366,2.499999999999999) node[vertex] {};
\draw (-0.3333333333333366,2.666666666666666) node[vertex] {};
\draw (-0.3333333333333366,2.8333333333333326) node[vertex] {};
\draw (-0.3333333333333366,2.999999999999999) node[vertex] {};
\draw (-0.3333333333333366,3.166666666666666) node[vertex] {};
\draw (-0.3333333333333366,3.333333333333332) node[vertex] {};
\draw (-0.3333333333333366,3.499999999999999) node[vertex] {};
\draw (-0.3333333333333366,3.666666666666666) node[vertex] {};
\draw (-0.3333333333333366,3.833333333333332) node[vertex] {};
\draw (-0.3333333333333366,3.999999999999999) node[vertex] {};
\draw (-0.16666666666667007,-0.8333333333333334) node[vertex] {};
\draw (-0.16666666666667007,-0.6666666666666667) node[vertex] {};
\draw (-0.16666666666667007,-0.5000000000000001) node[vertex] {};
\draw (-0.16666666666667007,-0.3333333333333335) node[vertex] {};
\draw (-0.16666666666667007,-0.16666666666666685) node[vertex] {};
\draw (-0.16666666666667007,-2.220446049250313e-16) node[vertex] {};
\draw (-0.16666666666667007,0.16666666666666652) node[vertex] {};
\draw (-0.16666666666667007,0.33333333333333304) node[vertex] {};
\draw (-0.16666666666667007,0.49999999999999956) node[vertex] {};
\draw (-0.16666666666667007,0.6666666666666663) node[vertex] {};
\draw (-0.16666666666667007,0.833333333333333) node[vertex] {};
\draw (-0.16666666666667007,0.9999999999999996) node[vertex] {};
\draw (-0.16666666666667007,1.166666666666666) node[vertex] {};
\draw (-0.16666666666667007,1.333333333333333) node[vertex] {};
\draw (-0.16666666666667007,1.4999999999999996) node[vertex] {};
\draw (-0.16666666666667007,1.666666666666666) node[vertex] {};
\draw (-0.16666666666667007,1.8333333333333326) node[vertex] {};
\draw (-0.16666666666667007,1.9999999999999991) node[vertex] {};
\draw (-0.16666666666667007,2.166666666666666) node[vertex] {};
\draw (-0.16666666666667007,2.3333333333333326) node[vertex] {};
\draw (-0.16666666666667007,2.499999999999999) node[vertex] {};
\draw (-0.16666666666667007,2.666666666666666) node[vertex] {};
\draw (-0.16666666666667007,2.8333333333333326) node[vertex] {};
\draw (-0.16666666666667007,2.999999999999999) node[vertex] {};
\draw (-0.16666666666667007,3.166666666666666) node[vertex] {};
\draw (-0.16666666666667007,3.333333333333332) node[vertex] {};
\draw (-0.16666666666667007,3.499999999999999) node[vertex] {};
\draw (-0.16666666666667007,3.666666666666666) node[vertex] {};
\draw (-0.16666666666667007,3.833333333333332) node[vertex] {};
\draw (-0.16666666666667007,3.999999999999999) node[vertex] {};
\draw (-3.552713678800501e-15,-0.8333333333333334) node[vertex] {};
\draw (-3.552713678800501e-15,-0.6666666666666667) node[vertex] {};
\draw (-3.552713678800501e-15,-0.5000000000000001) node[vertex] {};
\draw (-3.552713678800501e-15,-0.3333333333333335) node[vertex] {};
\draw (-3.552713678800501e-15,-0.16666666666666685) node[vertex] {};
\draw (-3.552713678800501e-15,-2.220446049250313e-16) node[vertex] {};
\draw (-3.552713678800501e-15,0.16666666666666652) node[vertex] {};
\draw (-3.552713678800501e-15,0.33333333333333304) node[vertex] {};
\draw (-3.552713678800501e-15,0.49999999999999956) node[vertex] {};
\draw (-3.552713678800501e-15,0.6666666666666663) node[vertex] {};
\draw (-3.552713678800501e-15,0.833333333333333) node[vertex] {};
\draw (-3.552713678800501e-15,2.166666666666666) node[vertex] {};
\draw (-3.552713678800501e-15,2.3333333333333326) node[vertex] {};
\draw (-3.552713678800501e-15,2.499999999999999) node[vertex] {};
\draw (-3.552713678800501e-15,2.666666666666666) node[vertex] {};
\draw (-3.552713678800501e-15,2.8333333333333326) node[vertex] {};
\draw (-3.552713678800501e-15,2.999999999999999) node[vertex] {};
\draw (-3.552713678800501e-15,3.166666666666666) node[vertex] {};
\draw (-3.552713678800501e-15,3.333333333333332) node[vertex] {};
\draw (-3.552713678800501e-15,3.499999999999999) node[vertex] {};
\draw (-3.552713678800501e-15,3.666666666666666) node[vertex] {};
\draw (-3.552713678800501e-15,3.833333333333332) node[vertex] {};
\draw (-3.552713678800501e-15,3.999999999999999) node[vertex] {};
\draw (0.16666666666666252,-0.8333333333333334) node[vertex] {};
\draw (0.16666666666666252,-0.6666666666666667) node[vertex] {};
\draw (0.16666666666666252,-0.5000000000000001) node[vertex] {};
\draw (0.16666666666666252,-0.3333333333333335) node[vertex] {};
\draw (0.16666666666666252,-0.16666666666666685) node[vertex] {};
\draw (0.16666666666666252,-2.220446049250313e-16) node[vertex] {};
\draw (0.16666666666666252,0.16666666666666652) node[vertex] {};
\draw (0.16666666666666252,0.33333333333333304) node[vertex] {};
\draw (0.16666666666666252,0.49999999999999956) node[vertex] {};
\draw (0.16666666666666252,0.6666666666666663) node[vertex] {};
\draw (0.16666666666666252,0.833333333333333) node[vertex] {};
\draw (0.16666666666666252,2.3333333333333326) node[vertex] {};
\draw (0.16666666666666252,2.499999999999999) node[vertex] {};
\draw (0.16666666666666252,2.666666666666666) node[vertex] {};
\draw (0.16666666666666252,2.8333333333333326) node[vertex] {};
\draw (0.16666666666666252,2.999999999999999) node[vertex] {};
\draw (0.16666666666666252,3.166666666666666) node[vertex] {};
\draw (0.16666666666666252,3.333333333333332) node[vertex] {};
\draw (0.16666666666666252,3.499999999999999) node[vertex] {};
\draw (0.16666666666666252,3.666666666666666) node[vertex] {};
\draw (0.16666666666666252,3.833333333333332) node[vertex] {};
\draw (0.16666666666666252,3.999999999999999) node[vertex] {};
\draw (0.16666666666666252,4.166666666666665) node[vertex] {};
\draw (0.3333333333333295,-0.8333333333333334) node[vertex] {};
\draw (0.3333333333333295,-0.6666666666666667) node[vertex] {};
\draw (0.3333333333333295,-0.5000000000000001) node[vertex] {};
\draw (0.3333333333333295,-0.3333333333333335) node[vertex] {};
\draw (0.3333333333333295,-0.16666666666666685) node[vertex] {};
\draw (0.3333333333333295,-2.220446049250313e-16) node[vertex] {};
\draw (0.3333333333333295,0.16666666666666652) node[vertex] {};
\draw (0.3333333333333295,0.33333333333333304) node[vertex] {};
\draw (0.3333333333333295,0.49999999999999956) node[vertex] {};
\draw (0.3333333333333295,0.6666666666666663) node[vertex] {};
\draw (0.3333333333333295,0.833333333333333) node[vertex] {};
\draw (0.3333333333333295,2.499999999999999) node[vertex] {};
\draw (0.3333333333333295,2.666666666666666) node[vertex] {};
\draw (0.3333333333333295,2.8333333333333326) node[vertex] {};
\draw (0.3333333333333295,2.999999999999999) node[vertex] {};
\draw (0.3333333333333295,3.166666666666666) node[vertex] {};
\draw (0.3333333333333295,3.333333333333332) node[vertex] {};
\draw (0.3333333333333295,3.499999999999999) node[vertex] {};
\draw (0.3333333333333295,3.666666666666666) node[vertex] {};
\draw (0.3333333333333295,3.833333333333332) node[vertex] {};
\draw (0.3333333333333295,3.999999999999999) node[vertex] {};
\draw (0.3333333333333295,4.166666666666665) node[vertex] {};
\draw (0.49999999999999645,-0.6666666666666667) node[vertex] {};
\draw (0.49999999999999645,-0.5000000000000001) node[vertex] {};
\draw (0.49999999999999645,-0.3333333333333335) node[vertex] {};
\draw (0.49999999999999645,-0.16666666666666685) node[vertex] {};
\draw (0.49999999999999645,-2.220446049250313e-16) node[vertex] {};
\draw (0.49999999999999645,0.16666666666666652) node[vertex] {};
\draw (0.49999999999999645,0.33333333333333304) node[vertex] {};
\draw (0.49999999999999645,0.49999999999999956) node[vertex] {};
\draw (0.49999999999999645,0.6666666666666663) node[vertex] {};
\draw (0.49999999999999645,0.833333333333333) node[vertex] {};
\draw (0.49999999999999645,2.666666666666666) node[vertex] {};
\draw (0.49999999999999645,2.8333333333333326) node[vertex] {};
\draw (0.49999999999999645,2.999999999999999) node[vertex] {};
\draw (0.49999999999999645,3.166666666666666) node[vertex] {};
\draw (0.49999999999999645,3.333333333333332) node[vertex] {};
\draw (0.49999999999999645,3.499999999999999) node[vertex] {};
\draw (0.49999999999999645,3.666666666666666) node[vertex] {};
\draw (0.49999999999999645,3.833333333333332) node[vertex] {};
\draw (0.49999999999999645,3.999999999999999) node[vertex] {};
\draw (0.49999999999999645,4.166666666666665) node[vertex] {};
\draw (0.6666666666666625,-0.6666666666666667) node[vertex] {};
\draw (0.6666666666666625,-0.5000000000000001) node[vertex] {};
\draw (0.6666666666666625,-0.3333333333333335) node[vertex] {};
\draw (0.6666666666666625,-0.16666666666666685) node[vertex] {};
\draw (0.6666666666666625,-2.220446049250313e-16) node[vertex] {};
\draw (0.6666666666666625,0.16666666666666652) node[vertex] {};
\draw (0.6666666666666625,0.33333333333333304) node[vertex] {};
\draw (0.6666666666666625,0.49999999999999956) node[vertex] {};
\draw (0.6666666666666625,0.6666666666666663) node[vertex] {};
\draw (0.6666666666666625,0.833333333333333) node[vertex] {};
\draw (0.6666666666666625,2.8333333333333326) node[vertex] {};
\draw (0.6666666666666625,2.999999999999999) node[vertex] {};
\draw (0.6666666666666625,3.166666666666666) node[vertex] {};
\draw (0.6666666666666625,3.333333333333332) node[vertex] {};
\draw (0.6666666666666625,3.499999999999999) node[vertex] {};
\draw (0.6666666666666625,3.666666666666666) node[vertex] {};
\draw (0.6666666666666625,3.833333333333332) node[vertex] {};
\draw (0.6666666666666625,3.999999999999999) node[vertex] {};
\draw (0.6666666666666625,4.166666666666665) node[vertex] {};
\draw (0.8333333333333286,-0.6666666666666667) node[vertex] {};
\draw (0.8333333333333286,-0.5000000000000001) node[vertex] {};
\draw (0.8333333333333286,-0.3333333333333335) node[vertex] {};
\draw (0.8333333333333286,-0.16666666666666685) node[vertex] {};
\draw (0.8333333333333286,-2.220446049250313e-16) node[vertex] {};
\draw (0.8333333333333286,0.16666666666666652) node[vertex] {};
\draw (0.8333333333333286,0.33333333333333304) node[vertex] {};
\draw (0.8333333333333286,0.49999999999999956) node[vertex] {};
\draw (0.8333333333333286,0.6666666666666663) node[vertex] {};
\draw (0.8333333333333286,0.833333333333333) node[vertex] {};
\draw (0.8333333333333286,2.999999999999999) node[vertex] {};
\draw (0.8333333333333286,3.166666666666666) node[vertex] {};
\draw (0.8333333333333286,3.333333333333332) node[vertex] {};
\draw (0.8333333333333286,3.499999999999999) node[vertex] {};
\draw (0.8333333333333286,3.666666666666666) node[vertex] {};
\draw (0.8333333333333286,3.833333333333332) node[vertex] {};
\draw (0.8333333333333286,3.999999999999999) node[vertex] {};
\draw (0.8333333333333286,4.166666666666665) node[vertex] {};
\draw (0.8333333333333286,4.333333333333332) node[vertex] {};
\draw (0.9999999999999956,-0.5000000000000001) node[vertex] {};
\draw (0.9999999999999956,-0.3333333333333335) node[vertex] {};
\draw (0.9999999999999956,-0.16666666666666685) node[vertex] {};
\draw (0.9999999999999956,-2.220446049250313e-16) node[vertex] {};
\draw (0.9999999999999956,0.16666666666666652) node[vertex] {};
\draw (0.9999999999999956,0.33333333333333304) node[vertex] {};
\draw (0.9999999999999956,0.49999999999999956) node[vertex] {};
\draw (0.9999999999999956,0.6666666666666663) node[vertex] {};
\draw (0.9999999999999956,0.833333333333333) node[vertex] {};
\draw (0.9999999999999956,3.166666666666666) node[vertex] {};
\draw (0.9999999999999956,3.333333333333332) node[vertex] {};
\draw (0.9999999999999956,3.499999999999999) node[vertex] {};
\draw (0.9999999999999956,3.666666666666666) node[vertex] {};
\draw (0.9999999999999956,3.833333333333332) node[vertex] {};
\draw (0.9999999999999956,3.999999999999999) node[vertex] {};
\draw (0.9999999999999956,4.166666666666665) node[vertex] {};
\draw (0.9999999999999956,4.333333333333332) node[vertex] {};
\draw (1.1666666666666625,-0.5000000000000001) node[vertex] {};
\draw (1.1666666666666625,-0.3333333333333335) node[vertex] {};
\draw (1.1666666666666625,-0.16666666666666685) node[vertex] {};
\draw (1.1666666666666625,-2.220446049250313e-16) node[vertex] {};
\draw (1.1666666666666625,0.16666666666666652) node[vertex] {};
\draw (1.1666666666666625,0.33333333333333304) node[vertex] {};
\draw (1.1666666666666625,0.49999999999999956) node[vertex] {};
\draw (1.1666666666666625,0.6666666666666663) node[vertex] {};
\draw (1.1666666666666625,0.833333333333333) node[vertex] {};
\draw (1.1666666666666625,0.9999999999999996) node[vertex] {};
\draw (1.1666666666666625,1.166666666666666) node[vertex] {};
\draw (1.1666666666666625,1.333333333333333) node[vertex] {};
\draw (1.1666666666666625,1.4999999999999996) node[vertex] {};
\draw (1.1666666666666625,1.666666666666666) node[vertex] {};
\draw (1.1666666666666625,1.8333333333333326) node[vertex] {};
\draw (1.1666666666666625,1.9999999999999991) node[vertex] {};
\draw (1.1666666666666625,2.166666666666666) node[vertex] {};
\draw (1.1666666666666625,2.3333333333333326) node[vertex] {};
\draw (1.1666666666666625,2.499999999999999) node[vertex] {};
\draw (1.1666666666666625,2.666666666666666) node[vertex] {};
\draw (1.1666666666666625,2.8333333333333326) node[vertex] {};
\draw (1.1666666666666625,2.999999999999999) node[vertex] {};
\draw (1.1666666666666625,3.166666666666666) node[vertex] {};
\draw (1.1666666666666625,3.333333333333332) node[vertex] {};
\draw (1.1666666666666625,3.499999999999999) node[vertex] {};
\draw (1.1666666666666625,3.666666666666666) node[vertex] {};
\draw (1.1666666666666625,3.833333333333332) node[vertex] {};
\draw (1.1666666666666625,3.999999999999999) node[vertex] {};
\draw (1.1666666666666625,4.166666666666665) node[vertex] {};
\draw (1.1666666666666625,4.333333333333332) node[vertex] {};
\draw (1.3333333333333286,-0.5000000000000001) node[vertex] {};
\draw (1.3333333333333286,-0.3333333333333335) node[vertex] {};
\draw (1.3333333333333286,-0.16666666666666685) node[vertex] {};
\draw (1.3333333333333286,-2.220446049250313e-16) node[vertex] {};
\draw (1.3333333333333286,0.16666666666666652) node[vertex] {};
\draw (1.3333333333333286,0.33333333333333304) node[vertex] {};
\draw (1.3333333333333286,0.49999999999999956) node[vertex] {};
\draw (1.3333333333333286,0.6666666666666663) node[vertex] {};
\draw (1.3333333333333286,0.833333333333333) node[vertex] {};
\draw (1.3333333333333286,0.9999999999999996) node[vertex] {};
\draw (1.3333333333333286,1.166666666666666) node[vertex] {};
\draw (1.3333333333333286,1.333333333333333) node[vertex] {};
\draw (1.3333333333333286,1.4999999999999996) node[vertex] {};
\draw (1.3333333333333286,1.666666666666666) node[vertex] {};
\draw (1.3333333333333286,1.8333333333333326) node[vertex] {};
\draw (1.3333333333333286,1.9999999999999991) node[vertex] {};
\draw (1.3333333333333286,2.166666666666666) node[vertex] {};
\draw (1.3333333333333286,2.3333333333333326) node[vertex] {};
\draw (1.3333333333333286,2.499999999999999) node[vertex] {};
\draw (1.3333333333333286,2.666666666666666) node[vertex] {};
\draw (1.3333333333333286,2.8333333333333326) node[vertex] {};
\draw (1.3333333333333286,2.999999999999999) node[vertex] {};
\draw (1.3333333333333286,3.166666666666666) node[vertex] {};
\draw (1.3333333333333286,3.333333333333332) node[vertex] {};
\draw (1.3333333333333286,3.499999999999999) node[vertex] {};
\draw (1.3333333333333286,3.666666666666666) node[vertex] {};
\draw (1.3333333333333286,3.833333333333332) node[vertex] {};
\draw (1.3333333333333286,3.999999999999999) node[vertex] {};
\draw (1.3333333333333286,4.166666666666665) node[vertex] {};
\draw (1.3333333333333286,4.333333333333332) node[vertex] {};
\draw (1.3333333333333286,4.499999999999999) node[vertex] {};
\draw (1.4999999999999947,-0.3333333333333335) node[vertex] {};
\draw (1.4999999999999947,-0.16666666666666685) node[vertex] {};
\draw (1.4999999999999947,-2.220446049250313e-16) node[vertex] {};
\draw (1.4999999999999947,0.16666666666666652) node[vertex] {};
\draw (1.4999999999999947,0.33333333333333304) node[vertex] {};
\draw (1.4999999999999947,0.49999999999999956) node[vertex] {};
\draw (1.4999999999999947,0.6666666666666663) node[vertex] {};
\draw (1.4999999999999947,0.833333333333333) node[vertex] {};
\draw (1.4999999999999947,0.9999999999999996) node[vertex] {};
\draw (1.4999999999999947,1.166666666666666) node[vertex] {};
\draw (1.4999999999999947,1.333333333333333) node[vertex] {};
\draw (1.4999999999999947,1.4999999999999996) node[vertex] {};
\draw (1.4999999999999947,1.666666666666666) node[vertex] {};
\draw (1.4999999999999947,1.8333333333333326) node[vertex] {};
\draw (1.4999999999999947,1.9999999999999991) node[vertex] {};
\draw (1.4999999999999947,2.166666666666666) node[vertex] {};
\draw (1.4999999999999947,2.3333333333333326) node[vertex] {};
\draw (1.4999999999999947,2.499999999999999) node[vertex] {};
\draw (1.4999999999999947,2.666666666666666) node[vertex] {};
\draw (1.4999999999999947,2.8333333333333326) node[vertex] {};
\draw (1.4999999999999947,2.999999999999999) node[vertex] {};
\draw (1.4999999999999947,3.166666666666666) node[vertex] {};
\draw (1.4999999999999947,3.333333333333332) node[vertex] {};
\draw (1.4999999999999947,3.499999999999999) node[vertex] {};
\draw (1.4999999999999947,3.666666666666666) node[vertex] {};
\draw (1.4999999999999947,3.833333333333332) node[vertex] {};
\draw (1.4999999999999947,3.999999999999999) node[vertex] {};
\draw (1.4999999999999947,4.166666666666665) node[vertex] {};
\draw (1.4999999999999947,4.333333333333332) node[vertex] {};
\draw (1.4999999999999947,4.499999999999999) node[vertex] {};
\draw (1.6666666666666616,-0.3333333333333335) node[vertex] {};
\draw (1.6666666666666616,-0.16666666666666685) node[vertex] {};
\draw (1.6666666666666616,-2.220446049250313e-16) node[vertex] {};
\draw (1.6666666666666616,0.16666666666666652) node[vertex] {};
\draw (1.6666666666666616,0.33333333333333304) node[vertex] {};
\draw (1.6666666666666616,0.49999999999999956) node[vertex] {};
\draw (1.6666666666666616,0.6666666666666663) node[vertex] {};
\draw (1.6666666666666616,0.833333333333333) node[vertex] {};
\draw (1.6666666666666616,0.9999999999999996) node[vertex] {};
\draw (1.6666666666666616,1.166666666666666) node[vertex] {};
\draw (1.6666666666666616,1.333333333333333) node[vertex] {};
\draw (1.6666666666666616,1.4999999999999996) node[vertex] {};
\draw (1.6666666666666616,1.666666666666666) node[vertex] {};
\draw (1.6666666666666616,1.8333333333333326) node[vertex] {};
\draw (1.6666666666666616,1.9999999999999991) node[vertex] {};
\draw (1.6666666666666616,2.166666666666666) node[vertex] {};
\draw (1.6666666666666616,2.3333333333333326) node[vertex] {};
\draw (1.6666666666666616,2.499999999999999) node[vertex] {};
\draw (1.6666666666666616,2.666666666666666) node[vertex] {};
\draw (1.6666666666666616,2.8333333333333326) node[vertex] {};
\draw (1.6666666666666616,2.999999999999999) node[vertex] {};
\draw (1.6666666666666616,3.166666666666666) node[vertex] {};
\draw (1.6666666666666616,3.333333333333332) node[vertex] {};
\draw (1.6666666666666616,3.499999999999999) node[vertex] {};
\draw (1.6666666666666616,3.666666666666666) node[vertex] {};
\draw (1.6666666666666616,3.833333333333332) node[vertex] {};
\draw (1.6666666666666616,3.999999999999999) node[vertex] {};
\draw (1.6666666666666616,4.166666666666665) node[vertex] {};
\draw (1.6666666666666616,4.333333333333332) node[vertex] {};
\draw (1.6666666666666616,4.499999999999999) node[vertex] {};
\draw (1.8333333333333286,-0.3333333333333335) node[vertex] {};
\draw (1.8333333333333286,-0.16666666666666685) node[vertex] {};
\draw (1.8333333333333286,-2.220446049250313e-16) node[vertex] {};
\draw (1.8333333333333286,0.16666666666666652) node[vertex] {};
\draw (1.8333333333333286,0.33333333333333304) node[vertex] {};
\draw (1.8333333333333286,0.49999999999999956) node[vertex] {};
\draw (1.8333333333333286,0.6666666666666663) node[vertex] {};
\draw (1.8333333333333286,0.833333333333333) node[vertex] {};
\draw (1.8333333333333286,0.9999999999999996) node[vertex] {};
\draw (1.8333333333333286,1.166666666666666) node[vertex] {};
\draw (1.8333333333333286,1.333333333333333) node[vertex] {};
\draw (1.8333333333333286,1.4999999999999996) node[vertex] {};
\draw (1.8333333333333286,1.666666666666666) node[vertex] {};
\draw (1.8333333333333286,1.8333333333333326) node[vertex] {};
\draw (1.8333333333333286,1.9999999999999991) node[vertex] {};
\draw (1.8333333333333286,2.166666666666666) node[vertex] {};
\draw (1.8333333333333286,2.3333333333333326) node[vertex] {};
\draw (1.8333333333333286,2.499999999999999) node[vertex] {};
\draw (1.8333333333333286,2.666666666666666) node[vertex] {};
\draw (1.8333333333333286,2.8333333333333326) node[vertex] {};
\draw (1.8333333333333286,2.999999999999999) node[vertex] {};
\draw (1.8333333333333286,3.166666666666666) node[vertex] {};
\draw (1.8333333333333286,3.333333333333332) node[vertex] {};
\draw (1.8333333333333286,3.499999999999999) node[vertex] {};
\draw (1.8333333333333286,3.666666666666666) node[vertex] {};
\draw (1.8333333333333286,3.833333333333332) node[vertex] {};
\draw (1.8333333333333286,3.999999999999999) node[vertex] {};
\draw (1.8333333333333286,4.166666666666665) node[vertex] {};
\draw (1.8333333333333286,4.333333333333332) node[vertex] {};
\draw (1.8333333333333286,4.499999999999999) node[vertex] {};
\draw (1.9999999999999947,-0.16666666666666685) node[vertex] {};
\draw (1.9999999999999947,-2.220446049250313e-16) node[vertex] {};
\draw (1.9999999999999947,0.16666666666666652) node[vertex] {};
\draw (1.9999999999999947,0.33333333333333304) node[vertex] {};
\draw (1.9999999999999947,0.49999999999999956) node[vertex] {};
\draw (1.9999999999999947,0.6666666666666663) node[vertex] {};
\draw (1.9999999999999947,0.833333333333333) node[vertex] {};
\draw (1.9999999999999947,0.9999999999999996) node[vertex] {};
\draw (1.9999999999999947,1.166666666666666) node[vertex] {};
\draw (1.9999999999999947,1.333333333333333) node[vertex] {};
\draw (1.9999999999999947,1.4999999999999996) node[vertex] {};
\draw (1.9999999999999947,1.666666666666666) node[vertex] {};
\draw (1.9999999999999947,1.8333333333333326) node[vertex] {};
\draw (1.9999999999999947,2.166666666666666) node[vertex] {};
\draw (1.9999999999999947,2.3333333333333326) node[vertex] {};
\draw (1.9999999999999947,2.499999999999999) node[vertex] {};
\draw (1.9999999999999947,2.666666666666666) node[vertex] {};
\draw (1.9999999999999947,2.8333333333333326) node[vertex] {};
\draw (1.9999999999999947,2.999999999999999) node[vertex] {};
\draw (1.9999999999999947,3.166666666666666) node[vertex] {};
\draw (1.9999999999999947,3.333333333333332) node[vertex] {};
\draw (1.9999999999999947,3.499999999999999) node[vertex] {};
\draw (1.9999999999999947,3.666666666666666) node[vertex] {};
\draw (1.9999999999999947,3.833333333333332) node[vertex] {};
\draw (1.9999999999999947,3.999999999999999) node[vertex] {};
\draw (1.9999999999999947,4.166666666666665) node[vertex] {};
\draw (1.9999999999999947,4.333333333333332) node[vertex] {};
\draw (1.9999999999999947,4.499999999999999) node[vertex] {};
\draw (1.9999999999999947,4.666666666666665) node[vertex] {};
\draw (2.1666666666666607,-0.16666666666666685) node[vertex] {};
\draw (2.1666666666666607,-2.220446049250313e-16) node[vertex] {};
\draw (2.1666666666666607,0.16666666666666652) node[vertex] {};
\draw (2.1666666666666607,0.33333333333333304) node[vertex] {};
\draw (2.1666666666666607,0.49999999999999956) node[vertex] {};
\draw (2.1666666666666607,0.6666666666666663) node[vertex] {};
\draw (2.1666666666666607,0.833333333333333) node[vertex] {};
\draw (2.1666666666666607,0.9999999999999996) node[vertex] {};
\draw (2.1666666666666607,1.166666666666666) node[vertex] {};
\draw (2.1666666666666607,1.333333333333333) node[vertex] {};
\draw (2.1666666666666607,1.4999999999999996) node[vertex] {};
\draw (2.1666666666666607,2.666666666666666) node[vertex] {};
\draw (2.1666666666666607,2.8333333333333326) node[vertex] {};
\draw (2.1666666666666607,2.999999999999999) node[vertex] {};
\draw (2.1666666666666607,3.166666666666666) node[vertex] {};
\draw (2.1666666666666607,3.333333333333332) node[vertex] {};
\draw (2.1666666666666607,3.499999999999999) node[vertex] {};
\draw (2.1666666666666607,3.666666666666666) node[vertex] {};
\draw (2.1666666666666607,3.833333333333332) node[vertex] {};
\draw (2.1666666666666607,3.999999999999999) node[vertex] {};
\draw (2.1666666666666607,4.166666666666665) node[vertex] {};
\draw (2.1666666666666607,4.333333333333332) node[vertex] {};
\draw (2.1666666666666607,4.499999999999999) node[vertex] {};
\draw (2.1666666666666607,4.666666666666665) node[vertex] {};
\draw (2.3333333333333277,-0.16666666666666685) node[vertex] {};
\draw (2.3333333333333277,-2.220446049250313e-16) node[vertex] {};
\draw (2.3333333333333277,0.16666666666666652) node[vertex] {};
\draw (2.3333333333333277,0.33333333333333304) node[vertex] {};
\draw (2.3333333333333277,0.49999999999999956) node[vertex] {};
\draw (2.3333333333333277,0.6666666666666663) node[vertex] {};
\draw (2.3333333333333277,0.833333333333333) node[vertex] {};
\draw (2.3333333333333277,0.9999999999999996) node[vertex] {};
\draw (2.3333333333333277,1.166666666666666) node[vertex] {};
\draw (2.3333333333333277,3.166666666666666) node[vertex] {};
\draw (2.3333333333333277,3.333333333333332) node[vertex] {};
\draw (2.3333333333333277,3.499999999999999) node[vertex] {};
\draw (2.3333333333333277,3.666666666666666) node[vertex] {};
\draw (2.3333333333333277,3.833333333333332) node[vertex] {};
\draw (2.3333333333333277,3.999999999999999) node[vertex] {};
\draw (2.3333333333333277,4.166666666666665) node[vertex] {};
\draw (2.3333333333333277,4.333333333333332) node[vertex] {};
\draw (2.3333333333333277,4.499999999999999) node[vertex] {};
\draw (2.3333333333333277,4.666666666666665) node[vertex] {};
\draw (2.4999999999999947,-2.220446049250313e-16) node[vertex] {};
\draw (2.4999999999999947,0.16666666666666652) node[vertex] {};
\draw (2.4999999999999947,0.33333333333333304) node[vertex] {};
\draw (2.4999999999999947,0.49999999999999956) node[vertex] {};
\draw (2.4999999999999947,0.6666666666666663) node[vertex] {};
\draw (2.4999999999999947,0.833333333333333) node[vertex] {};
\draw (2.4999999999999947,3.666666666666666) node[vertex] {};
\draw (2.4999999999999947,3.833333333333332) node[vertex] {};
\draw (2.4999999999999947,3.999999999999999) node[vertex] {};
\draw (2.4999999999999947,4.166666666666665) node[vertex] {};
\draw (2.4999999999999947,4.333333333333332) node[vertex] {};
\draw (2.4999999999999947,4.499999999999999) node[vertex] {};
\draw (2.4999999999999947,4.666666666666665) node[vertex] {};
\draw (2.4999999999999947,4.833333333333332) node[vertex] {};
\draw (2.6666666666666607,-2.220446049250313e-16) node[vertex] {};
\draw (2.6666666666666607,0.16666666666666652) node[vertex] {};
\draw (2.6666666666666607,0.33333333333333304) node[vertex] {};
\draw (2.6666666666666607,0.49999999999999956) node[vertex] {};
\draw (2.6666666666666607,4.166666666666665) node[vertex] {};
\draw (2.6666666666666607,4.333333333333332) node[vertex] {};
\draw (2.6666666666666607,4.499999999999999) node[vertex] {};
\draw (2.6666666666666607,4.666666666666665) node[vertex] {};
\draw (2.6666666666666607,4.833333333333332) node[vertex] {};
\draw (2.833333333333327,-2.220446049250313e-16) node[vertex] {};
\draw (2.833333333333327,0.16666666666666652) node[vertex] {};
\draw (2.833333333333327,4.666666666666665) node[vertex] {};
\draw (2.833333333333327,4.833333333333332) node[vertex] {};
\draw (-3.8333333333333335,2.666666666666666) -- (-3.666666666666667,2.666666666666666);
\draw (-3.8333333333333335,2.666666666666666) -- (-3.8333333333333335,2.8333333333333326);
\draw (-3.8333333333333335,2.8333333333333326) -- (-3.666666666666667,2.8333333333333326);
\draw (-3.8333333333333335,2.8333333333333326) -- (-3.8333333333333335,2.999999999999999);
\draw (-3.8333333333333335,2.999999999999999) -- (-3.666666666666667,2.999999999999999);
\draw (-3.666666666666667,2.166666666666666) -- (-3.5000000000000004,2.166666666666666);
\draw (-3.666666666666667,2.166666666666666) -- (-3.666666666666667,2.3333333333333326);
\draw (-3.666666666666667,2.3333333333333326) -- (-3.5000000000000004,2.3333333333333326);
\draw (-3.666666666666667,2.3333333333333326) -- (-3.666666666666667,2.499999999999999);
\draw (-3.666666666666667,2.499999999999999) -- (-3.5000000000000004,2.499999999999999);
\draw (-3.666666666666667,2.499999999999999) -- (-3.666666666666667,2.6666666666666656);
\draw (-3.666666666666667,2.666666666666666) -- (-3.5000000000000004,2.666666666666666);
\draw (-3.666666666666667,2.666666666666666) -- (-3.666666666666667,2.8333333333333326);
\draw (-3.666666666666667,2.8333333333333326) -- (-3.5000000000000004,2.8333333333333326);
\draw (-3.666666666666667,2.8333333333333326) -- (-3.666666666666667,2.999999999999999);
\draw (-3.666666666666667,2.999999999999999) -- (-3.5000000000000004,2.999999999999999);
\draw (-3.5000000000000004,1.666666666666666) -- (-3.333333333333334,1.666666666666666);
\draw (-3.5000000000000004,1.666666666666666) -- (-3.5000000000000004,1.8333333333333328);
\draw (-3.5000000000000004,1.8333333333333326) -- (-3.333333333333334,1.8333333333333326);
\draw (-3.5000000000000004,1.8333333333333326) -- (-3.5000000000000004,1.9999999999999993);
\draw (-3.5000000000000004,1.9999999999999991) -- (-3.333333333333334,1.9999999999999991);
\draw (-3.5000000000000004,1.9999999999999991) -- (-3.5000000000000004,2.1666666666666656);
\draw (-3.5000000000000004,2.166666666666666) -- (-3.333333333333334,2.166666666666666);
\draw (-3.5000000000000004,2.166666666666666) -- (-3.5000000000000004,2.3333333333333326);
\draw (-3.5000000000000004,2.3333333333333326) -- (-3.333333333333334,2.3333333333333326);
\draw (-3.5000000000000004,2.3333333333333326) -- (-3.5000000000000004,2.499999999999999);
\draw (-3.5000000000000004,2.499999999999999) -- (-3.333333333333334,2.499999999999999);
\draw (-3.5000000000000004,2.499999999999999) -- (-3.5000000000000004,2.6666666666666656);
\draw (-3.5000000000000004,2.666666666666666) -- (-3.333333333333334,2.666666666666666);
\draw (-3.5000000000000004,2.666666666666666) -- (-3.5000000000000004,2.8333333333333326);
\draw (-3.5000000000000004,2.8333333333333326) -- (-3.333333333333334,2.8333333333333326);
\draw (-3.5000000000000004,2.8333333333333326) -- (-3.5000000000000004,2.999999999999999);
\draw (-3.5000000000000004,2.999999999999999) -- (-3.333333333333334,2.999999999999999);
\draw (-3.333333333333334,1.166666666666666) -- (-3.1666666666666674,1.166666666666666);
\draw (-3.333333333333334,1.166666666666666) -- (-3.333333333333334,1.3333333333333328);
\draw (-3.333333333333334,1.333333333333333) -- (-3.1666666666666674,1.333333333333333);
\draw (-3.333333333333334,1.333333333333333) -- (-3.333333333333334,1.4999999999999998);
\draw (-3.333333333333334,1.4999999999999996) -- (-3.1666666666666674,1.4999999999999996);
\draw (-3.333333333333334,1.4999999999999996) -- (-3.333333333333334,1.6666666666666663);
\draw (-3.333333333333334,1.666666666666666) -- (-3.1666666666666674,1.666666666666666);
\draw (-3.333333333333334,1.666666666666666) -- (-3.333333333333334,1.8333333333333328);
\draw (-3.333333333333334,1.8333333333333326) -- (-3.1666666666666674,1.8333333333333326);
\draw (-3.333333333333334,1.8333333333333326) -- (-3.333333333333334,1.9999999999999993);
\draw (-3.333333333333334,1.9999999999999991) -- (-3.1666666666666674,1.9999999999999991);
\draw (-3.333333333333334,1.9999999999999991) -- (-3.333333333333334,2.1666666666666656);
\draw (-3.333333333333334,2.166666666666666) -- (-3.1666666666666674,2.166666666666666);
\draw (-3.333333333333334,2.166666666666666) -- (-3.333333333333334,2.3333333333333326);
\draw (-3.333333333333334,2.3333333333333326) -- (-3.1666666666666674,2.3333333333333326);
\draw (-3.333333333333334,2.3333333333333326) -- (-3.333333333333334,2.499999999999999);
\draw (-3.333333333333334,2.499999999999999) -- (-3.1666666666666674,2.499999999999999);
\draw (-3.333333333333334,2.499999999999999) -- (-3.333333333333334,2.6666666666666656);
\draw (-3.333333333333334,2.666666666666666) -- (-3.1666666666666674,2.666666666666666);
\draw (-3.333333333333334,2.666666666666666) -- (-3.333333333333334,2.8333333333333326);
\draw (-3.333333333333334,2.8333333333333326) -- (-3.1666666666666674,2.8333333333333326);
\draw (-3.333333333333334,2.8333333333333326) -- (-3.333333333333334,2.999999999999999);
\draw (-3.333333333333334,2.999999999999999) -- (-3.1666666666666674,2.999999999999999);
\draw (-3.333333333333334,2.999999999999999) -- (-3.333333333333334,3.1666666666666656);
\draw (-3.333333333333334,3.166666666666666) -- (-3.1666666666666674,3.166666666666666);
\draw (-3.1666666666666674,0.6666666666666663) -- (-3.000000000000001,0.6666666666666663);
\draw (-3.1666666666666674,0.6666666666666663) -- (-3.1666666666666674,0.8333333333333329);
\draw (-3.1666666666666674,0.833333333333333) -- (-3.000000000000001,0.833333333333333);
\draw (-3.1666666666666674,0.833333333333333) -- (-3.1666666666666674,0.9999999999999997);
\draw (-3.1666666666666674,0.9999999999999996) -- (-3.000000000000001,0.9999999999999996);
\draw (-3.1666666666666674,0.9999999999999996) -- (-3.1666666666666674,1.1666666666666663);
\draw (-3.1666666666666674,1.166666666666666) -- (-3.000000000000001,1.166666666666666);
\draw (-3.1666666666666674,1.166666666666666) -- (-3.1666666666666674,1.3333333333333328);
\draw (-3.1666666666666674,1.333333333333333) -- (-3.000000000000001,1.333333333333333);
\draw (-3.1666666666666674,1.333333333333333) -- (-3.1666666666666674,1.4999999999999998);
\draw (-3.1666666666666674,1.4999999999999996) -- (-3.000000000000001,1.4999999999999996);
\draw (-3.1666666666666674,1.4999999999999996) -- (-3.1666666666666674,1.6666666666666663);
\draw (-3.1666666666666674,1.666666666666666) -- (-3.000000000000001,1.666666666666666);
\draw (-3.1666666666666674,1.666666666666666) -- (-3.1666666666666674,1.8333333333333328);
\draw (-3.1666666666666674,1.8333333333333326) -- (-3.000000000000001,1.8333333333333326);
\draw (-3.1666666666666674,1.8333333333333326) -- (-3.1666666666666674,1.9999999999999993);
\draw (-3.1666666666666674,1.9999999999999991) -- (-3.000000000000001,1.9999999999999991);
\draw (-3.1666666666666674,1.9999999999999991) -- (-3.1666666666666674,2.1666666666666656);
\draw (-3.1666666666666674,2.166666666666666) -- (-3.000000000000001,2.166666666666666);
\draw (-3.1666666666666674,2.166666666666666) -- (-3.1666666666666674,2.3333333333333326);
\draw (-3.1666666666666674,2.3333333333333326) -- (-3.000000000000001,2.3333333333333326);
\draw (-3.1666666666666674,2.3333333333333326) -- (-3.1666666666666674,2.499999999999999);
\draw (-3.1666666666666674,2.499999999999999) -- (-3.000000000000001,2.499999999999999);
\draw (-3.1666666666666674,2.499999999999999) -- (-3.1666666666666674,2.6666666666666656);
\draw (-3.1666666666666674,2.666666666666666) -- (-3.000000000000001,2.666666666666666);
\draw (-3.1666666666666674,2.666666666666666) -- (-3.1666666666666674,2.8333333333333326);
\draw (-3.1666666666666674,2.8333333333333326) -- (-3.000000000000001,2.8333333333333326);
\draw (-3.1666666666666674,2.8333333333333326) -- (-3.1666666666666674,2.999999999999999);
\draw (-3.1666666666666674,2.999999999999999) -- (-3.000000000000001,2.999999999999999);
\draw (-3.1666666666666674,2.999999999999999) -- (-3.1666666666666674,3.1666666666666656);
\draw (-3.1666666666666674,3.166666666666666) -- (-3.000000000000001,3.166666666666666);
\draw (-3.000000000000001,0.16666666666666652) -- (-2.8333333333333344,0.16666666666666652);
\draw (-3.000000000000001,0.16666666666666652) -- (-3.000000000000001,0.33333333333333315);
\draw (-3.000000000000001,0.33333333333333304) -- (-2.8333333333333344,0.33333333333333304);
\draw (-3.000000000000001,0.33333333333333304) -- (-3.000000000000001,0.49999999999999967);
\draw (-3.000000000000001,0.49999999999999956) -- (-2.8333333333333344,0.49999999999999956);
\draw (-3.000000000000001,0.49999999999999956) -- (-3.000000000000001,0.6666666666666662);
\draw (-3.000000000000001,0.6666666666666663) -- (-2.8333333333333344,0.6666666666666663);
\draw (-3.000000000000001,0.6666666666666663) -- (-3.000000000000001,0.8333333333333329);
\draw (-3.000000000000001,0.833333333333333) -- (-2.8333333333333344,0.833333333333333);
\draw (-3.000000000000001,0.833333333333333) -- (-3.000000000000001,0.9999999999999997);
\draw (-3.000000000000001,0.9999999999999996) -- (-2.8333333333333344,0.9999999999999996);
\draw (-3.000000000000001,0.9999999999999996) -- (-3.000000000000001,1.1666666666666663);
\draw (-3.000000000000001,1.166666666666666) -- (-2.8333333333333344,1.166666666666666);
\draw (-3.000000000000001,1.166666666666666) -- (-3.000000000000001,1.3333333333333328);
\draw (-3.000000000000001,1.333333333333333) -- (-2.8333333333333344,1.333333333333333);
\draw (-3.000000000000001,1.333333333333333) -- (-3.000000000000001,1.4999999999999998);
\draw (-3.000000000000001,1.4999999999999996) -- (-2.8333333333333344,1.4999999999999996);
\draw (-3.000000000000001,1.4999999999999996) -- (-3.000000000000001,1.6666666666666663);
\draw (-3.000000000000001,1.666666666666666) -- (-2.8333333333333344,1.666666666666666);
\draw (-3.000000000000001,1.666666666666666) -- (-3.000000000000001,1.8333333333333328);
\draw (-3.000000000000001,1.8333333333333326) -- (-2.8333333333333344,1.8333333333333326);
\draw (-3.000000000000001,1.8333333333333326) -- (-3.000000000000001,1.9999999999999993);
\draw (-3.000000000000001,1.9999999999999991) -- (-2.8333333333333344,1.9999999999999991);
\draw (-3.000000000000001,1.9999999999999991) -- (-3.000000000000001,2.1666666666666656);
\draw (-3.000000000000001,2.166666666666666) -- (-2.8333333333333344,2.166666666666666);
\draw (-3.000000000000001,2.166666666666666) -- (-3.000000000000001,2.3333333333333326);
\draw (-3.000000000000001,2.3333333333333326) -- (-2.8333333333333344,2.3333333333333326);
\draw (-3.000000000000001,2.3333333333333326) -- (-3.000000000000001,2.499999999999999);
\draw (-3.000000000000001,2.499999999999999) -- (-2.8333333333333344,2.499999999999999);
\draw (-3.000000000000001,2.499999999999999) -- (-3.000000000000001,2.6666666666666656);
\draw (-3.000000000000001,2.666666666666666) -- (-2.8333333333333344,2.666666666666666);
\draw (-3.000000000000001,2.666666666666666) -- (-3.000000000000001,2.8333333333333326);
\draw (-3.000000000000001,2.8333333333333326) -- (-2.8333333333333344,2.8333333333333326);
\draw (-3.000000000000001,2.8333333333333326) -- (-3.000000000000001,2.999999999999999);
\draw (-3.000000000000001,2.999999999999999) -- (-2.8333333333333344,2.999999999999999);
\draw (-3.000000000000001,2.999999999999999) -- (-3.000000000000001,3.1666666666666656);
\draw (-3.000000000000001,3.166666666666666) -- (-2.8333333333333344,3.166666666666666);
\draw (-2.8333333333333344,-2.220446049250313e-16) -- (-2.666666666666668,-2.220446049250313e-16);
\draw (-2.8333333333333344,-2.220446049250313e-16) -- (-2.8333333333333344,0.16666666666666644);
\draw (-2.8333333333333344,0.16666666666666652) -- (-2.666666666666668,0.16666666666666652);
\draw (-2.8333333333333344,0.16666666666666652) -- (-2.8333333333333344,0.33333333333333315);
\draw (-2.8333333333333344,0.33333333333333304) -- (-2.666666666666668,0.33333333333333304);
\draw (-2.8333333333333344,0.33333333333333304) -- (-2.8333333333333344,0.49999999999999967);
\draw (-2.8333333333333344,0.49999999999999956) -- (-2.666666666666668,0.49999999999999956);
\draw (-2.8333333333333344,0.49999999999999956) -- (-2.8333333333333344,0.6666666666666662);
\draw (-2.8333333333333344,0.6666666666666663) -- (-2.666666666666668,0.6666666666666663);
\draw (-2.8333333333333344,0.6666666666666663) -- (-2.8333333333333344,0.8333333333333329);
\draw (-2.8333333333333344,0.833333333333333) -- (-2.666666666666668,0.833333333333333);
\draw (-2.8333333333333344,0.833333333333333) -- (-2.8333333333333344,0.9999999999999997);
\draw (-2.8333333333333344,0.9999999999999996) -- (-2.666666666666668,0.9999999999999996);
\draw (-2.8333333333333344,0.9999999999999996) -- (-2.8333333333333344,1.1666666666666663);
\draw (-2.8333333333333344,1.166666666666666) -- (-2.666666666666668,1.166666666666666);
\draw (-2.8333333333333344,1.166666666666666) -- (-2.8333333333333344,1.3333333333333328);
\draw (-2.8333333333333344,1.333333333333333) -- (-2.666666666666668,1.333333333333333);
\draw (-2.8333333333333344,1.333333333333333) -- (-2.8333333333333344,1.4999999999999998);
\draw (-2.8333333333333344,1.4999999999999996) -- (-2.666666666666668,1.4999999999999996);
\draw (-2.8333333333333344,1.4999999999999996) -- (-2.8333333333333344,1.6666666666666663);
\draw (-2.8333333333333344,1.666666666666666) -- (-2.666666666666668,1.666666666666666);
\draw (-2.8333333333333344,1.666666666666666) -- (-2.8333333333333344,1.8333333333333328);
\draw (-2.8333333333333344,1.8333333333333326) -- (-2.666666666666668,1.8333333333333326);
\draw (-2.8333333333333344,1.8333333333333326) -- (-2.8333333333333344,1.9999999999999993);
\draw (-2.8333333333333344,1.9999999999999991) -- (-2.666666666666668,1.9999999999999991);
\draw (-2.8333333333333344,1.9999999999999991) -- (-2.8333333333333344,2.1666666666666656);
\draw (-2.8333333333333344,2.166666666666666) -- (-2.666666666666668,2.166666666666666);
\draw (-2.8333333333333344,2.166666666666666) -- (-2.8333333333333344,2.3333333333333326);
\draw (-2.8333333333333344,2.3333333333333326) -- (-2.666666666666668,2.3333333333333326);
\draw (-2.8333333333333344,2.3333333333333326) -- (-2.8333333333333344,2.499999999999999);
\draw (-2.8333333333333344,2.499999999999999) -- (-2.666666666666668,2.499999999999999);
\draw (-2.8333333333333344,2.499999999999999) -- (-2.8333333333333344,2.6666666666666656);
\draw (-2.8333333333333344,2.666666666666666) -- (-2.666666666666668,2.666666666666666);
\draw (-2.8333333333333344,2.666666666666666) -- (-2.8333333333333344,2.8333333333333326);
\draw (-2.8333333333333344,2.8333333333333326) -- (-2.666666666666668,2.8333333333333326);
\draw (-2.8333333333333344,2.8333333333333326) -- (-2.8333333333333344,2.999999999999999);
\draw (-2.8333333333333344,2.999999999999999) -- (-2.666666666666668,2.999999999999999);
\draw (-2.8333333333333344,2.999999999999999) -- (-2.8333333333333344,3.1666666666666656);
\draw (-2.8333333333333344,3.166666666666666) -- (-2.666666666666668,3.166666666666666);
\draw (-2.666666666666668,-2.220446049250313e-16) -- (-2.5000000000000013,-2.220446049250313e-16);
\draw (-2.666666666666668,-2.220446049250313e-16) -- (-2.666666666666668,0.16666666666666644);
\draw (-2.666666666666668,0.16666666666666652) -- (-2.5000000000000013,0.16666666666666652);
\draw (-2.666666666666668,0.16666666666666652) -- (-2.666666666666668,0.33333333333333315);
\draw (-2.666666666666668,0.33333333333333304) -- (-2.5000000000000013,0.33333333333333304);
\draw (-2.666666666666668,0.33333333333333304) -- (-2.666666666666668,0.49999999999999967);
\draw (-2.666666666666668,0.49999999999999956) -- (-2.5000000000000013,0.49999999999999956);
\draw (-2.666666666666668,0.49999999999999956) -- (-2.666666666666668,0.6666666666666662);
\draw (-2.666666666666668,0.6666666666666663) -- (-2.5000000000000013,0.6666666666666663);
\draw (-2.666666666666668,0.6666666666666663) -- (-2.666666666666668,0.8333333333333329);
\draw (-2.666666666666668,0.833333333333333) -- (-2.5000000000000013,0.833333333333333);
\draw (-2.666666666666668,0.833333333333333) -- (-2.666666666666668,0.9999999999999997);
\draw (-2.666666666666668,0.9999999999999996) -- (-2.5000000000000013,0.9999999999999996);
\draw (-2.666666666666668,0.9999999999999996) -- (-2.666666666666668,1.1666666666666663);
\draw (-2.666666666666668,1.166666666666666) -- (-2.5000000000000013,1.166666666666666);
\draw (-2.666666666666668,1.166666666666666) -- (-2.666666666666668,1.3333333333333328);
\draw (-2.666666666666668,1.333333333333333) -- (-2.5000000000000013,1.333333333333333);
\draw (-2.666666666666668,1.333333333333333) -- (-2.666666666666668,1.4999999999999998);
\draw (-2.666666666666668,1.4999999999999996) -- (-2.5000000000000013,1.4999999999999996);
\draw (-2.666666666666668,1.4999999999999996) -- (-2.666666666666668,1.6666666666666663);
\draw (-2.666666666666668,1.666666666666666) -- (-2.5000000000000013,1.666666666666666);
\draw (-2.666666666666668,1.666666666666666) -- (-2.666666666666668,1.8333333333333328);
\draw (-2.666666666666668,1.8333333333333326) -- (-2.5000000000000013,1.8333333333333326);
\draw (-2.666666666666668,1.8333333333333326) -- (-2.666666666666668,1.9999999999999993);
\draw (-2.666666666666668,1.9999999999999991) -- (-2.5000000000000013,1.9999999999999991);
\draw (-2.666666666666668,1.9999999999999991) -- (-2.666666666666668,2.1666666666666656);
\draw (-2.666666666666668,2.166666666666666) -- (-2.5000000000000013,2.166666666666666);
\draw (-2.666666666666668,2.166666666666666) -- (-2.666666666666668,2.3333333333333326);
\draw (-2.666666666666668,2.3333333333333326) -- (-2.5000000000000013,2.3333333333333326);
\draw (-2.666666666666668,2.3333333333333326) -- (-2.666666666666668,2.499999999999999);
\draw (-2.666666666666668,2.499999999999999) -- (-2.5000000000000013,2.499999999999999);
\draw (-2.666666666666668,2.499999999999999) -- (-2.666666666666668,2.6666666666666656);
\draw (-2.666666666666668,2.666666666666666) -- (-2.5000000000000013,2.666666666666666);
\draw (-2.666666666666668,2.666666666666666) -- (-2.666666666666668,2.8333333333333326);
\draw (-2.666666666666668,2.8333333333333326) -- (-2.5000000000000013,2.8333333333333326);
\draw (-2.666666666666668,2.8333333333333326) -- (-2.666666666666668,2.999999999999999);
\draw (-2.666666666666668,2.999999999999999) -- (-2.5000000000000013,2.999999999999999);
\draw (-2.666666666666668,2.999999999999999) -- (-2.666666666666668,3.1666666666666656);
\draw (-2.666666666666668,3.166666666666666) -- (-2.5000000000000013,3.166666666666666);
\draw (-2.666666666666668,3.166666666666666) -- (-2.666666666666668,3.3333333333333326);
\draw (-2.666666666666668,3.333333333333332) -- (-2.5000000000000013,3.333333333333332);
\draw (-2.5000000000000013,-2.220446049250313e-16) -- (-2.333333333333335,-2.220446049250313e-16);
\draw (-2.5000000000000013,-2.220446049250313e-16) -- (-2.5000000000000013,0.16666666666666644);
\draw (-2.5000000000000013,0.16666666666666652) -- (-2.333333333333335,0.16666666666666652);
\draw (-2.5000000000000013,0.16666666666666652) -- (-2.5000000000000013,0.33333333333333315);
\draw (-2.5000000000000013,0.33333333333333304) -- (-2.333333333333335,0.33333333333333304);
\draw (-2.5000000000000013,0.33333333333333304) -- (-2.5000000000000013,0.49999999999999967);
\draw (-2.5000000000000013,0.49999999999999956) -- (-2.333333333333335,0.49999999999999956);
\draw (-2.5000000000000013,0.49999999999999956) -- (-2.5000000000000013,0.6666666666666662);
\draw (-2.5000000000000013,0.6666666666666663) -- (-2.333333333333335,0.6666666666666663);
\draw (-2.5000000000000013,0.6666666666666663) -- (-2.5000000000000013,0.8333333333333329);
\draw (-2.5000000000000013,0.833333333333333) -- (-2.333333333333335,0.833333333333333);
\draw (-2.5000000000000013,0.833333333333333) -- (-2.5000000000000013,0.9999999999999997);
\draw (-2.5000000000000013,0.9999999999999996) -- (-2.333333333333335,0.9999999999999996);
\draw (-2.5000000000000013,0.9999999999999996) -- (-2.5000000000000013,1.1666666666666663);
\draw (-2.5000000000000013,1.166666666666666) -- (-2.333333333333335,1.166666666666666);
\draw (-2.5000000000000013,1.166666666666666) -- (-2.5000000000000013,1.3333333333333328);
\draw (-2.5000000000000013,1.333333333333333) -- (-2.333333333333335,1.333333333333333);
\draw (-2.5000000000000013,1.333333333333333) -- (-2.5000000000000013,1.4999999999999998);
\draw (-2.5000000000000013,1.4999999999999996) -- (-2.333333333333335,1.4999999999999996);
\draw (-2.5000000000000013,1.4999999999999996) -- (-2.5000000000000013,1.6666666666666663);
\draw (-2.5000000000000013,1.666666666666666) -- (-2.333333333333335,1.666666666666666);
\draw (-2.5000000000000013,1.666666666666666) -- (-2.5000000000000013,1.8333333333333328);
\draw (-2.5000000000000013,1.8333333333333326) -- (-2.333333333333335,1.8333333333333326);
\draw (-2.5000000000000013,1.8333333333333326) -- (-2.5000000000000013,1.9999999999999993);
\draw (-2.5000000000000013,1.9999999999999991) -- (-2.333333333333335,1.9999999999999991);
\draw (-2.5000000000000013,1.9999999999999991) -- (-2.5000000000000013,2.1666666666666656);
\draw (-2.5000000000000013,2.166666666666666) -- (-2.333333333333335,2.166666666666666);
\draw (-2.5000000000000013,2.166666666666666) -- (-2.5000000000000013,2.3333333333333326);
\draw (-2.5000000000000013,2.3333333333333326) -- (-2.333333333333335,2.3333333333333326);
\draw (-2.5000000000000013,2.3333333333333326) -- (-2.5000000000000013,2.499999999999999);
\draw (-2.5000000000000013,2.499999999999999) -- (-2.333333333333335,2.499999999999999);
\draw (-2.5000000000000013,2.499999999999999) -- (-2.5000000000000013,2.6666666666666656);
\draw (-2.5000000000000013,2.666666666666666) -- (-2.333333333333335,2.666666666666666);
\draw (-2.5000000000000013,2.666666666666666) -- (-2.5000000000000013,2.8333333333333326);
\draw (-2.5000000000000013,2.8333333333333326) -- (-2.333333333333335,2.8333333333333326);
\draw (-2.5000000000000013,2.8333333333333326) -- (-2.5000000000000013,2.999999999999999);
\draw (-2.5000000000000013,2.999999999999999) -- (-2.333333333333335,2.999999999999999);
\draw (-2.5000000000000013,2.999999999999999) -- (-2.5000000000000013,3.1666666666666656);
\draw (-2.5000000000000013,3.166666666666666) -- (-2.333333333333335,3.166666666666666);
\draw (-2.5000000000000013,3.166666666666666) -- (-2.5000000000000013,3.3333333333333326);
\draw (-2.5000000000000013,3.333333333333332) -- (-2.333333333333335,3.333333333333332);
\draw (-2.333333333333335,-0.16666666666666685) -- (-2.1666666666666683,-0.16666666666666685);
\draw (-2.333333333333335,-0.16666666666666685) -- (-2.333333333333335,-1.942890293094024e-16);
\draw (-2.333333333333335,-2.220446049250313e-16) -- (-2.1666666666666683,-2.220446049250313e-16);
\draw (-2.333333333333335,-2.220446049250313e-16) -- (-2.333333333333335,0.16666666666666644);
\draw (-2.333333333333335,0.16666666666666652) -- (-2.1666666666666683,0.16666666666666652);
\draw (-2.333333333333335,0.16666666666666652) -- (-2.333333333333335,0.33333333333333315);
\draw (-2.333333333333335,0.33333333333333304) -- (-2.1666666666666683,0.33333333333333304);
\draw (-2.333333333333335,0.33333333333333304) -- (-2.333333333333335,0.49999999999999967);
\draw (-2.333333333333335,0.49999999999999956) -- (-2.1666666666666683,0.49999999999999956);
\draw (-2.333333333333335,0.49999999999999956) -- (-2.333333333333335,0.6666666666666662);
\draw (-2.333333333333335,0.6666666666666663) -- (-2.1666666666666683,0.6666666666666663);
\draw (-2.333333333333335,0.6666666666666663) -- (-2.333333333333335,0.8333333333333329);
\draw (-2.333333333333335,0.833333333333333) -- (-2.1666666666666683,0.833333333333333);
\draw (-2.333333333333335,0.833333333333333) -- (-2.333333333333335,0.9999999999999997);
\draw (-2.333333333333335,0.9999999999999996) -- (-2.1666666666666683,0.9999999999999996);
\draw (-2.333333333333335,0.9999999999999996) -- (-2.333333333333335,1.1666666666666663);
\draw (-2.333333333333335,1.166666666666666) -- (-2.1666666666666683,1.166666666666666);
\draw (-2.333333333333335,1.166666666666666) -- (-2.333333333333335,1.3333333333333328);
\draw (-2.333333333333335,1.333333333333333) -- (-2.1666666666666683,1.333333333333333);
\draw (-2.333333333333335,1.333333333333333) -- (-2.333333333333335,1.4999999999999998);
\draw (-2.333333333333335,1.4999999999999996) -- (-2.1666666666666683,1.4999999999999996);
\draw (-2.333333333333335,1.4999999999999996) -- (-2.333333333333335,1.6666666666666663);
\draw (-2.333333333333335,1.666666666666666) -- (-2.1666666666666683,1.666666666666666);
\draw (-2.333333333333335,1.666666666666666) -- (-2.333333333333335,1.8333333333333328);
\draw (-2.333333333333335,1.8333333333333326) -- (-2.1666666666666683,1.8333333333333326);
\draw (-2.333333333333335,1.8333333333333326) -- (-2.333333333333335,1.9999999999999993);
\draw (-2.333333333333335,1.9999999999999991) -- (-2.1666666666666683,1.9999999999999991);
\draw (-2.333333333333335,1.9999999999999991) -- (-2.333333333333335,2.1666666666666656);
\draw (-2.333333333333335,2.166666666666666) -- (-2.1666666666666683,2.166666666666666);
\draw (-2.333333333333335,2.166666666666666) -- (-2.333333333333335,2.3333333333333326);
\draw (-2.333333333333335,2.3333333333333326) -- (-2.1666666666666683,2.3333333333333326);
\draw (-2.333333333333335,2.3333333333333326) -- (-2.333333333333335,2.499999999999999);
\draw (-2.333333333333335,2.499999999999999) -- (-2.1666666666666683,2.499999999999999);
\draw (-2.333333333333335,2.499999999999999) -- (-2.333333333333335,2.6666666666666656);
\draw (-2.333333333333335,2.666666666666666) -- (-2.1666666666666683,2.666666666666666);
\draw (-2.333333333333335,2.666666666666666) -- (-2.333333333333335,2.8333333333333326);
\draw (-2.333333333333335,2.8333333333333326) -- (-2.1666666666666683,2.8333333333333326);
\draw (-2.333333333333335,2.8333333333333326) -- (-2.333333333333335,2.999999999999999);
\draw (-2.333333333333335,2.999999999999999) -- (-2.1666666666666683,2.999999999999999);
\draw (-2.333333333333335,2.999999999999999) -- (-2.333333333333335,3.1666666666666656);
\draw (-2.333333333333335,3.166666666666666) -- (-2.1666666666666683,3.166666666666666);
\draw (-2.333333333333335,3.166666666666666) -- (-2.333333333333335,3.3333333333333326);
\draw (-2.333333333333335,3.333333333333332) -- (-2.1666666666666683,3.333333333333332);
\draw (-2.1666666666666683,-0.16666666666666685) -- (-2.0000000000000018,-0.16666666666666685);
\draw (-2.1666666666666683,-0.16666666666666685) -- (-2.1666666666666683,-1.942890293094024e-16);
\draw (-2.1666666666666683,-2.220446049250313e-16) -- (-2.0000000000000018,-2.220446049250313e-16);
\draw (-2.1666666666666683,-2.220446049250313e-16) -- (-2.1666666666666683,0.16666666666666644);
\draw (-2.1666666666666683,0.16666666666666652) -- (-2.0000000000000018,0.16666666666666652);
\draw (-2.1666666666666683,0.16666666666666652) -- (-2.1666666666666683,0.33333333333333315);
\draw (-2.1666666666666683,0.33333333333333304) -- (-2.0000000000000018,0.33333333333333304);
\draw (-2.1666666666666683,0.33333333333333304) -- (-2.1666666666666683,0.49999999999999967);
\draw (-2.1666666666666683,0.49999999999999956) -- (-2.0000000000000018,0.49999999999999956);
\draw (-2.1666666666666683,0.49999999999999956) -- (-2.1666666666666683,0.6666666666666662);
\draw (-2.1666666666666683,0.6666666666666663) -- (-2.0000000000000018,0.6666666666666663);
\draw (-2.1666666666666683,0.6666666666666663) -- (-2.1666666666666683,0.8333333333333329);
\draw (-2.1666666666666683,0.833333333333333) -- (-2.0000000000000018,0.833333333333333);
\draw (-2.1666666666666683,0.833333333333333) -- (-2.1666666666666683,0.9999999999999997);
\draw (-2.1666666666666683,0.9999999999999996) -- (-2.0000000000000018,0.9999999999999996);
\draw (-2.1666666666666683,0.9999999999999996) -- (-2.1666666666666683,1.1666666666666663);
\draw (-2.1666666666666683,1.166666666666666) -- (-2.0000000000000018,1.166666666666666);
\draw (-2.1666666666666683,1.166666666666666) -- (-2.1666666666666683,1.3333333333333328);
\draw (-2.1666666666666683,1.333333333333333) -- (-2.0000000000000018,1.333333333333333);
\draw (-2.1666666666666683,1.333333333333333) -- (-2.1666666666666683,1.4999999999999998);
\draw (-2.1666666666666683,1.4999999999999996) -- (-2.0000000000000018,1.4999999999999996);
\draw (-2.1666666666666683,1.4999999999999996) -- (-2.1666666666666683,1.6666666666666663);
\draw (-2.1666666666666683,1.666666666666666) -- (-2.0000000000000018,1.666666666666666);
\draw (-2.1666666666666683,1.666666666666666) -- (-2.1666666666666683,1.8333333333333328);
\draw (-2.1666666666666683,1.8333333333333326) -- (-2.0000000000000018,1.8333333333333326);
\draw (-2.1666666666666683,1.8333333333333326) -- (-2.1666666666666683,1.9999999999999993);
\draw (-2.1666666666666683,1.9999999999999991) -- (-2.1666666666666683,2.1666666666666656);
\draw (-2.1666666666666683,2.166666666666666) -- (-2.0000000000000018,2.166666666666666);
\draw (-2.1666666666666683,2.166666666666666) -- (-2.1666666666666683,2.3333333333333326);
\draw (-2.1666666666666683,2.3333333333333326) -- (-2.0000000000000018,2.3333333333333326);
\draw (-2.1666666666666683,2.3333333333333326) -- (-2.1666666666666683,2.499999999999999);
\draw (-2.1666666666666683,2.499999999999999) -- (-2.0000000000000018,2.499999999999999);
\draw (-2.1666666666666683,2.499999999999999) -- (-2.1666666666666683,2.6666666666666656);
\draw (-2.1666666666666683,2.666666666666666) -- (-2.0000000000000018,2.666666666666666);
\draw (-2.1666666666666683,2.666666666666666) -- (-2.1666666666666683,2.8333333333333326);
\draw (-2.1666666666666683,2.8333333333333326) -- (-2.0000000000000018,2.8333333333333326);
\draw (-2.1666666666666683,2.8333333333333326) -- (-2.1666666666666683,2.999999999999999);
\draw (-2.1666666666666683,2.999999999999999) -- (-2.0000000000000018,2.999999999999999);
\draw (-2.1666666666666683,2.999999999999999) -- (-2.1666666666666683,3.1666666666666656);
\draw (-2.1666666666666683,3.166666666666666) -- (-2.0000000000000018,3.166666666666666);
\draw (-2.1666666666666683,3.166666666666666) -- (-2.1666666666666683,3.3333333333333326);
\draw (-2.1666666666666683,3.333333333333332) -- (-2.0000000000000018,3.333333333333332);
\draw (-2.1666666666666683,3.333333333333332) -- (-2.1666666666666683,3.4999999999999987);
\draw (-2.1666666666666683,3.499999999999999) -- (-2.0000000000000018,3.499999999999999);
\draw (-2.0000000000000018,-0.16666666666666685) -- (-1.833333333333335,-0.16666666666666685);
\draw (-2.0000000000000018,-0.16666666666666685) -- (-2.0000000000000018,-1.942890293094024e-16);
\draw (-2.0000000000000018,-2.220446049250313e-16) -- (-1.833333333333335,-2.220446049250313e-16);
\draw (-2.0000000000000018,-2.220446049250313e-16) -- (-2.0000000000000018,0.16666666666666644);
\draw (-2.0000000000000018,0.16666666666666652) -- (-1.833333333333335,0.16666666666666652);
\draw (-2.0000000000000018,0.16666666666666652) -- (-2.0000000000000018,0.33333333333333315);
\draw (-2.0000000000000018,0.33333333333333304) -- (-1.833333333333335,0.33333333333333304);
\draw (-2.0000000000000018,0.33333333333333304) -- (-2.0000000000000018,0.49999999999999967);
\draw (-2.0000000000000018,0.49999999999999956) -- (-1.833333333333335,0.49999999999999956);
\draw (-2.0000000000000018,0.49999999999999956) -- (-2.0000000000000018,0.6666666666666662);
\draw (-2.0000000000000018,0.6666666666666663) -- (-1.833333333333335,0.6666666666666663);
\draw (-2.0000000000000018,0.6666666666666663) -- (-2.0000000000000018,0.8333333333333329);
\draw (-2.0000000000000018,0.833333333333333) -- (-1.833333333333335,0.833333333333333);
\draw (-2.0000000000000018,0.833333333333333) -- (-2.0000000000000018,0.9999999999999997);
\draw (-2.0000000000000018,0.9999999999999996) -- (-1.833333333333335,0.9999999999999996);
\draw (-2.0000000000000018,0.9999999999999996) -- (-2.0000000000000018,1.1666666666666663);
\draw (-2.0000000000000018,1.166666666666666) -- (-1.833333333333335,1.166666666666666);
\draw (-2.0000000000000018,1.166666666666666) -- (-2.0000000000000018,1.3333333333333328);
\draw (-2.0000000000000018,1.333333333333333) -- (-1.833333333333335,1.333333333333333);
\draw (-2.0000000000000018,1.333333333333333) -- (-2.0000000000000018,1.4999999999999998);
\draw (-2.0000000000000018,1.4999999999999996) -- (-1.833333333333335,1.4999999999999996);
\draw (-2.0000000000000018,1.4999999999999996) -- (-2.0000000000000018,1.6666666666666663);
\draw (-2.0000000000000018,1.666666666666666) -- (-1.833333333333335,1.666666666666666);
\draw (-2.0000000000000018,1.666666666666666) -- (-2.0000000000000018,1.8333333333333328);
\draw (-2.0000000000000018,2.166666666666666) -- (-1.833333333333335,2.166666666666666);
\draw (-2.0000000000000018,2.166666666666666) -- (-2.0000000000000018,2.3333333333333326);
\draw (-2.0000000000000018,2.3333333333333326) -- (-1.833333333333335,2.3333333333333326);
\draw (-2.0000000000000018,2.3333333333333326) -- (-2.0000000000000018,2.499999999999999);
\draw (-2.0000000000000018,2.499999999999999) -- (-1.833333333333335,2.499999999999999);
\draw (-2.0000000000000018,2.499999999999999) -- (-2.0000000000000018,2.6666666666666656);
\draw (-2.0000000000000018,2.666666666666666) -- (-1.833333333333335,2.666666666666666);
\draw (-2.0000000000000018,2.666666666666666) -- (-2.0000000000000018,2.8333333333333326);
\draw (-2.0000000000000018,2.8333333333333326) -- (-1.833333333333335,2.8333333333333326);
\draw (-2.0000000000000018,2.8333333333333326) -- (-2.0000000000000018,2.999999999999999);
\draw (-2.0000000000000018,2.999999999999999) -- (-1.833333333333335,2.999999999999999);
\draw (-2.0000000000000018,2.999999999999999) -- (-2.0000000000000018,3.1666666666666656);
\draw (-2.0000000000000018,3.166666666666666) -- (-1.833333333333335,3.166666666666666);
\draw (-2.0000000000000018,3.166666666666666) -- (-2.0000000000000018,3.3333333333333326);
\draw (-2.0000000000000018,3.333333333333332) -- (-1.833333333333335,3.333333333333332);
\draw (-2.0000000000000018,3.333333333333332) -- (-2.0000000000000018,3.4999999999999987);
\draw (-2.0000000000000018,3.499999999999999) -- (-1.833333333333335,3.499999999999999);
\draw (-1.8333333333333353,-0.3333333333333335) -- (-1.6666666666666685,-0.3333333333333335);
\draw (-1.8333333333333353,-0.3333333333333335) -- (-1.8333333333333353,-0.16666666666666682);
\draw (-1.8333333333333353,-0.16666666666666685) -- (-1.6666666666666685,-0.16666666666666685);
\draw (-1.8333333333333353,-0.16666666666666685) -- (-1.8333333333333353,-1.942890293094024e-16);
\draw (-1.8333333333333353,-2.220446049250313e-16) -- (-1.6666666666666685,-2.220446049250313e-16);
\draw (-1.8333333333333353,-2.220446049250313e-16) -- (-1.8333333333333353,0.16666666666666644);
\draw (-1.8333333333333353,0.16666666666666652) -- (-1.6666666666666685,0.16666666666666652);
\draw (-1.8333333333333353,0.16666666666666652) -- (-1.8333333333333353,0.33333333333333315);
\draw (-1.8333333333333353,0.33333333333333304) -- (-1.6666666666666685,0.33333333333333304);
\draw (-1.8333333333333353,0.33333333333333304) -- (-1.8333333333333353,0.49999999999999967);
\draw (-1.8333333333333353,0.49999999999999956) -- (-1.6666666666666685,0.49999999999999956);
\draw (-1.8333333333333353,0.49999999999999956) -- (-1.8333333333333353,0.6666666666666662);
\draw (-1.8333333333333353,0.6666666666666663) -- (-1.6666666666666685,0.6666666666666663);
\draw (-1.8333333333333353,0.6666666666666663) -- (-1.8333333333333353,0.8333333333333329);
\draw (-1.8333333333333353,0.833333333333333) -- (-1.6666666666666685,0.833333333333333);
\draw (-1.8333333333333353,0.833333333333333) -- (-1.8333333333333353,0.9999999999999997);
\draw (-1.8333333333333353,0.9999999999999996) -- (-1.6666666666666685,0.9999999999999996);
\draw (-1.8333333333333353,0.9999999999999996) -- (-1.8333333333333353,1.1666666666666663);
\draw (-1.8333333333333353,1.166666666666666) -- (-1.6666666666666685,1.166666666666666);
\draw (-1.8333333333333353,1.166666666666666) -- (-1.8333333333333353,1.3333333333333328);
\draw (-1.8333333333333353,1.333333333333333) -- (-1.6666666666666685,1.333333333333333);
\draw (-1.8333333333333353,1.333333333333333) -- (-1.8333333333333353,1.4999999999999998);
\draw (-1.8333333333333353,1.4999999999999996) -- (-1.6666666666666685,1.4999999999999996);
\draw (-1.8333333333333353,1.4999999999999996) -- (-1.8333333333333353,1.6666666666666663);
\draw (-1.8333333333333353,2.166666666666666) -- (-1.6666666666666685,2.166666666666666);
\draw (-1.8333333333333353,2.166666666666666) -- (-1.8333333333333353,2.3333333333333326);
\draw (-1.8333333333333353,2.3333333333333326) -- (-1.6666666666666685,2.3333333333333326);
\draw (-1.8333333333333353,2.3333333333333326) -- (-1.8333333333333353,2.499999999999999);
\draw (-1.8333333333333353,2.499999999999999) -- (-1.6666666666666685,2.499999999999999);
\draw (-1.8333333333333353,2.499999999999999) -- (-1.8333333333333353,2.6666666666666656);
\draw (-1.8333333333333353,2.666666666666666) -- (-1.6666666666666685,2.666666666666666);
\draw (-1.8333333333333353,2.666666666666666) -- (-1.8333333333333353,2.8333333333333326);
\draw (-1.8333333333333353,2.8333333333333326) -- (-1.6666666666666685,2.8333333333333326);
\draw (-1.8333333333333353,2.8333333333333326) -- (-1.8333333333333353,2.999999999999999);
\draw (-1.8333333333333353,2.999999999999999) -- (-1.6666666666666685,2.999999999999999);
\draw (-1.8333333333333353,2.999999999999999) -- (-1.8333333333333353,3.1666666666666656);
\draw (-1.8333333333333353,3.166666666666666) -- (-1.6666666666666685,3.166666666666666);
\draw (-1.8333333333333353,3.166666666666666) -- (-1.8333333333333353,3.3333333333333326);
\draw (-1.8333333333333353,3.333333333333332) -- (-1.6666666666666685,3.333333333333332);
\draw (-1.8333333333333353,3.333333333333332) -- (-1.8333333333333353,3.4999999999999987);
\draw (-1.8333333333333353,3.499999999999999) -- (-1.6666666666666685,3.499999999999999);
\draw (-1.6666666666666687,-0.3333333333333335) -- (-1.500000000000002,-0.3333333333333335);
\draw (-1.6666666666666687,-0.3333333333333335) -- (-1.6666666666666687,-0.16666666666666682);
\draw (-1.6666666666666687,-0.16666666666666685) -- (-1.500000000000002,-0.16666666666666685);
\draw (-1.6666666666666687,-0.16666666666666685) -- (-1.6666666666666687,-1.942890293094024e-16);
\draw (-1.6666666666666687,-2.220446049250313e-16) -- (-1.500000000000002,-2.220446049250313e-16);
\draw (-1.6666666666666687,-2.220446049250313e-16) -- (-1.6666666666666687,0.16666666666666644);
\draw (-1.6666666666666687,0.16666666666666652) -- (-1.500000000000002,0.16666666666666652);
\draw (-1.6666666666666687,0.16666666666666652) -- (-1.6666666666666687,0.33333333333333315);
\draw (-1.6666666666666687,0.33333333333333304) -- (-1.500000000000002,0.33333333333333304);
\draw (-1.6666666666666687,0.33333333333333304) -- (-1.6666666666666687,0.49999999999999967);
\draw (-1.6666666666666687,0.49999999999999956) -- (-1.500000000000002,0.49999999999999956);
\draw (-1.6666666666666687,0.49999999999999956) -- (-1.6666666666666687,0.6666666666666662);
\draw (-1.6666666666666687,0.6666666666666663) -- (-1.500000000000002,0.6666666666666663);
\draw (-1.6666666666666687,0.6666666666666663) -- (-1.6666666666666687,0.8333333333333329);
\draw (-1.6666666666666687,0.833333333333333) -- (-1.500000000000002,0.833333333333333);
\draw (-1.6666666666666687,0.833333333333333) -- (-1.6666666666666687,0.9999999999999997);
\draw (-1.6666666666666687,0.9999999999999996) -- (-1.500000000000002,0.9999999999999996);
\draw (-1.6666666666666687,0.9999999999999996) -- (-1.6666666666666687,1.1666666666666663);
\draw (-1.6666666666666687,1.166666666666666) -- (-1.500000000000002,1.166666666666666);
\draw (-1.6666666666666687,1.166666666666666) -- (-1.6666666666666687,1.3333333333333328);
\draw (-1.6666666666666687,1.333333333333333) -- (-1.500000000000002,1.333333333333333);
\draw (-1.6666666666666687,1.333333333333333) -- (-1.6666666666666687,1.4999999999999998);
\draw (-1.6666666666666687,2.166666666666666) -- (-1.500000000000002,2.166666666666666);
\draw (-1.6666666666666687,2.166666666666666) -- (-1.6666666666666687,2.3333333333333326);
\draw (-1.6666666666666687,2.3333333333333326) -- (-1.500000000000002,2.3333333333333326);
\draw (-1.6666666666666687,2.3333333333333326) -- (-1.6666666666666687,2.499999999999999);
\draw (-1.6666666666666687,2.499999999999999) -- (-1.500000000000002,2.499999999999999);
\draw (-1.6666666666666687,2.499999999999999) -- (-1.6666666666666687,2.6666666666666656);
\draw (-1.6666666666666687,2.666666666666666) -- (-1.500000000000002,2.666666666666666);
\draw (-1.6666666666666687,2.666666666666666) -- (-1.6666666666666687,2.8333333333333326);
\draw (-1.6666666666666687,2.8333333333333326) -- (-1.500000000000002,2.8333333333333326);
\draw (-1.6666666666666687,2.8333333333333326) -- (-1.6666666666666687,2.999999999999999);
\draw (-1.6666666666666687,2.999999999999999) -- (-1.500000000000002,2.999999999999999);
\draw (-1.6666666666666687,2.999999999999999) -- (-1.6666666666666687,3.1666666666666656);
\draw (-1.6666666666666687,3.166666666666666) -- (-1.500000000000002,3.166666666666666);
\draw (-1.6666666666666687,3.166666666666666) -- (-1.6666666666666687,3.3333333333333326);
\draw (-1.6666666666666687,3.333333333333332) -- (-1.500000000000002,3.333333333333332);
\draw (-1.6666666666666687,3.333333333333332) -- (-1.6666666666666687,3.4999999999999987);
\draw (-1.6666666666666687,3.499999999999999) -- (-1.500000000000002,3.499999999999999);
\draw (-1.5000000000000022,-0.3333333333333335) -- (-1.3333333333333355,-0.3333333333333335);
\draw (-1.5000000000000022,-0.3333333333333335) -- (-1.5000000000000022,-0.16666666666666682);
\draw (-1.5000000000000022,-0.16666666666666685) -- (-1.3333333333333355,-0.16666666666666685);
\draw (-1.5000000000000022,-0.16666666666666685) -- (-1.5000000000000022,-1.942890293094024e-16);
\draw (-1.5000000000000022,-2.220446049250313e-16) -- (-1.3333333333333355,-2.220446049250313e-16);
\draw (-1.5000000000000022,-2.220446049250313e-16) -- (-1.5000000000000022,0.16666666666666644);
\draw (-1.5000000000000022,0.16666666666666652) -- (-1.3333333333333355,0.16666666666666652);
\draw (-1.5000000000000022,0.16666666666666652) -- (-1.5000000000000022,0.33333333333333315);
\draw (-1.5000000000000022,0.33333333333333304) -- (-1.3333333333333355,0.33333333333333304);
\draw (-1.5000000000000022,0.33333333333333304) -- (-1.5000000000000022,0.49999999999999967);
\draw (-1.5000000000000022,0.49999999999999956) -- (-1.3333333333333355,0.49999999999999956);
\draw (-1.5000000000000022,0.49999999999999956) -- (-1.5000000000000022,0.6666666666666662);
\draw (-1.5000000000000022,0.6666666666666663) -- (-1.3333333333333355,0.6666666666666663);
\draw (-1.5000000000000022,0.6666666666666663) -- (-1.5000000000000022,0.8333333333333329);
\draw (-1.5000000000000022,0.833333333333333) -- (-1.3333333333333355,0.833333333333333);
\draw (-1.5000000000000022,0.833333333333333) -- (-1.5000000000000022,0.9999999999999997);
\draw (-1.5000000000000022,0.9999999999999996) -- (-1.3333333333333355,0.9999999999999996);
\draw (-1.5000000000000022,0.9999999999999996) -- (-1.5000000000000022,1.1666666666666663);
\draw (-1.5000000000000022,1.166666666666666) -- (-1.3333333333333355,1.166666666666666);
\draw (-1.5000000000000022,1.166666666666666) -- (-1.5000000000000022,1.3333333333333328);
\draw (-1.5000000000000022,2.166666666666666) -- (-1.3333333333333355,2.166666666666666);
\draw (-1.5000000000000022,2.166666666666666) -- (-1.5000000000000022,2.3333333333333326);
\draw (-1.5000000000000022,2.3333333333333326) -- (-1.3333333333333355,2.3333333333333326);
\draw (-1.5000000000000022,2.3333333333333326) -- (-1.5000000000000022,2.499999999999999);
\draw (-1.5000000000000022,2.499999999999999) -- (-1.3333333333333355,2.499999999999999);
\draw (-1.5000000000000022,2.499999999999999) -- (-1.5000000000000022,2.6666666666666656);
\draw (-1.5000000000000022,2.666666666666666) -- (-1.3333333333333355,2.666666666666666);
\draw (-1.5000000000000022,2.666666666666666) -- (-1.5000000000000022,2.8333333333333326);
\draw (-1.5000000000000022,2.8333333333333326) -- (-1.3333333333333355,2.8333333333333326);
\draw (-1.5000000000000022,2.8333333333333326) -- (-1.5000000000000022,2.999999999999999);
\draw (-1.5000000000000022,2.999999999999999) -- (-1.3333333333333355,2.999999999999999);
\draw (-1.5000000000000022,2.999999999999999) -- (-1.5000000000000022,3.1666666666666656);
\draw (-1.5000000000000022,3.166666666666666) -- (-1.3333333333333355,3.166666666666666);
\draw (-1.5000000000000022,3.166666666666666) -- (-1.5000000000000022,3.3333333333333326);
\draw (-1.5000000000000022,3.333333333333332) -- (-1.3333333333333355,3.333333333333332);
\draw (-1.5000000000000022,3.333333333333332) -- (-1.5000000000000022,3.4999999999999987);
\draw (-1.5000000000000022,3.499999999999999) -- (-1.3333333333333355,3.499999999999999);
\draw (-1.5000000000000022,3.499999999999999) -- (-1.5000000000000022,3.6666666666666656);
\draw (-1.5000000000000022,3.666666666666666) -- (-1.3333333333333355,3.666666666666666);
\draw (-1.3333333333333357,-0.5000000000000001) -- (-1.166666666666669,-0.5000000000000001);
\draw (-1.3333333333333357,-0.5000000000000001) -- (-1.3333333333333357,-0.3333333333333335);
\draw (-1.3333333333333357,-0.3333333333333335) -- (-1.166666666666669,-0.3333333333333335);
\draw (-1.3333333333333357,-0.3333333333333335) -- (-1.3333333333333357,-0.16666666666666682);
\draw (-1.3333333333333357,-0.16666666666666685) -- (-1.166666666666669,-0.16666666666666685);
\draw (-1.3333333333333357,-0.16666666666666685) -- (-1.3333333333333357,-1.942890293094024e-16);
\draw (-1.3333333333333357,-2.220446049250313e-16) -- (-1.166666666666669,-2.220446049250313e-16);
\draw (-1.3333333333333357,-2.220446049250313e-16) -- (-1.3333333333333357,0.16666666666666644);
\draw (-1.3333333333333357,0.16666666666666652) -- (-1.166666666666669,0.16666666666666652);
\draw (-1.3333333333333357,0.16666666666666652) -- (-1.3333333333333357,0.33333333333333315);
\draw (-1.3333333333333357,0.33333333333333304) -- (-1.166666666666669,0.33333333333333304);
\draw (-1.3333333333333357,0.33333333333333304) -- (-1.3333333333333357,0.49999999999999967);
\draw (-1.3333333333333357,0.49999999999999956) -- (-1.166666666666669,0.49999999999999956);
\draw (-1.3333333333333357,0.49999999999999956) -- (-1.3333333333333357,0.6666666666666662);
\draw (-1.3333333333333357,0.6666666666666663) -- (-1.166666666666669,0.6666666666666663);
\draw (-1.3333333333333357,0.6666666666666663) -- (-1.3333333333333357,0.8333333333333329);
\draw (-1.3333333333333357,0.833333333333333) -- (-1.166666666666669,0.833333333333333);
\draw (-1.3333333333333357,0.833333333333333) -- (-1.3333333333333357,0.9999999999999997);
\draw (-1.3333333333333357,0.9999999999999996) -- (-1.166666666666669,0.9999999999999996);
\draw (-1.3333333333333357,0.9999999999999996) -- (-1.3333333333333357,1.1666666666666663);
\draw (-1.3333333333333357,2.166666666666666) -- (-1.166666666666669,2.166666666666666);
\draw (-1.3333333333333357,2.166666666666666) -- (-1.3333333333333357,2.3333333333333326);
\draw (-1.3333333333333357,2.3333333333333326) -- (-1.166666666666669,2.3333333333333326);
\draw (-1.3333333333333357,2.3333333333333326) -- (-1.3333333333333357,2.499999999999999);
\draw (-1.3333333333333357,2.499999999999999) -- (-1.166666666666669,2.499999999999999);
\draw (-1.3333333333333357,2.499999999999999) -- (-1.3333333333333357,2.6666666666666656);
\draw (-1.3333333333333357,2.666666666666666) -- (-1.166666666666669,2.666666666666666);
\draw (-1.3333333333333357,2.666666666666666) -- (-1.3333333333333357,2.8333333333333326);
\draw (-1.3333333333333357,2.8333333333333326) -- (-1.166666666666669,2.8333333333333326);
\draw (-1.3333333333333357,2.8333333333333326) -- (-1.3333333333333357,2.999999999999999);
\draw (-1.3333333333333357,2.999999999999999) -- (-1.166666666666669,2.999999999999999);
\draw (-1.3333333333333357,2.999999999999999) -- (-1.3333333333333357,3.1666666666666656);
\draw (-1.3333333333333357,3.166666666666666) -- (-1.166666666666669,3.166666666666666);
\draw (-1.3333333333333357,3.166666666666666) -- (-1.3333333333333357,3.3333333333333326);
\draw (-1.3333333333333357,3.333333333333332) -- (-1.166666666666669,3.333333333333332);
\draw (-1.3333333333333357,3.333333333333332) -- (-1.3333333333333357,3.4999999999999987);
\draw (-1.3333333333333357,3.499999999999999) -- (-1.166666666666669,3.499999999999999);
\draw (-1.3333333333333357,3.499999999999999) -- (-1.3333333333333357,3.6666666666666656);
\draw (-1.3333333333333357,3.666666666666666) -- (-1.166666666666669,3.666666666666666);
\draw (-1.1666666666666692,-0.5000000000000001) -- (-1.0000000000000024,-0.5000000000000001);
\draw (-1.1666666666666692,-0.5000000000000001) -- (-1.1666666666666692,-0.3333333333333335);
\draw (-1.1666666666666692,-0.3333333333333335) -- (-1.0000000000000024,-0.3333333333333335);
\draw (-1.1666666666666692,-0.3333333333333335) -- (-1.1666666666666692,-0.16666666666666682);
\draw (-1.1666666666666692,-0.16666666666666685) -- (-1.0000000000000024,-0.16666666666666685);
\draw (-1.1666666666666692,-0.16666666666666685) -- (-1.1666666666666692,-1.942890293094024e-16);
\draw (-1.1666666666666692,-2.220446049250313e-16) -- (-1.0000000000000024,-2.220446049250313e-16);
\draw (-1.1666666666666692,-2.220446049250313e-16) -- (-1.1666666666666692,0.16666666666666644);
\draw (-1.1666666666666692,0.16666666666666652) -- (-1.0000000000000024,0.16666666666666652);
\draw (-1.1666666666666692,0.16666666666666652) -- (-1.1666666666666692,0.33333333333333315);
\draw (-1.1666666666666692,0.33333333333333304) -- (-1.0000000000000024,0.33333333333333304);
\draw (-1.1666666666666692,0.33333333333333304) -- (-1.1666666666666692,0.49999999999999967);
\draw (-1.1666666666666692,0.49999999999999956) -- (-1.0000000000000024,0.49999999999999956);
\draw (-1.1666666666666692,0.49999999999999956) -- (-1.1666666666666692,0.6666666666666662);
\draw (-1.1666666666666692,0.6666666666666663) -- (-1.0000000000000024,0.6666666666666663);
\draw (-1.1666666666666692,0.6666666666666663) -- (-1.1666666666666692,0.8333333333333329);
\draw (-1.1666666666666692,0.833333333333333) -- (-1.0000000000000024,0.833333333333333);
\draw (-1.1666666666666692,0.833333333333333) -- (-1.1666666666666692,0.9999999999999997);
\draw (-1.1666666666666692,2.166666666666666) -- (-1.0000000000000024,2.166666666666666);
\draw (-1.1666666666666692,2.166666666666666) -- (-1.1666666666666692,2.3333333333333326);
\draw (-1.1666666666666692,2.3333333333333326) -- (-1.0000000000000024,2.3333333333333326);
\draw (-1.1666666666666692,2.3333333333333326) -- (-1.1666666666666692,2.499999999999999);
\draw (-1.1666666666666692,2.499999999999999) -- (-1.0000000000000024,2.499999999999999);
\draw (-1.1666666666666692,2.499999999999999) -- (-1.1666666666666692,2.6666666666666656);
\draw (-1.1666666666666692,2.666666666666666) -- (-1.0000000000000024,2.666666666666666);
\draw (-1.1666666666666692,2.666666666666666) -- (-1.1666666666666692,2.8333333333333326);
\draw (-1.1666666666666692,2.8333333333333326) -- (-1.0000000000000024,2.8333333333333326);
\draw (-1.1666666666666692,2.8333333333333326) -- (-1.1666666666666692,2.999999999999999);
\draw (-1.1666666666666692,2.999999999999999) -- (-1.0000000000000024,2.999999999999999);
\draw (-1.1666666666666692,2.999999999999999) -- (-1.1666666666666692,3.1666666666666656);
\draw (-1.1666666666666692,3.166666666666666) -- (-1.0000000000000024,3.166666666666666);
\draw (-1.1666666666666692,3.166666666666666) -- (-1.1666666666666692,3.3333333333333326);
\draw (-1.1666666666666692,3.333333333333332) -- (-1.0000000000000024,3.333333333333332);
\draw (-1.1666666666666692,3.333333333333332) -- (-1.1666666666666692,3.4999999999999987);
\draw (-1.1666666666666692,3.499999999999999) -- (-1.0000000000000024,3.499999999999999);
\draw (-1.1666666666666692,3.499999999999999) -- (-1.1666666666666692,3.6666666666666656);
\draw (-1.1666666666666692,3.666666666666666) -- (-1.0000000000000024,3.666666666666666);
\draw (-1.0000000000000027,-0.5000000000000001) -- (-0.833333333333336,-0.5000000000000001);
\draw (-1.0000000000000027,-0.5000000000000001) -- (-1.0000000000000027,-0.3333333333333335);
\draw (-1.0000000000000027,-0.3333333333333335) -- (-0.833333333333336,-0.3333333333333335);
\draw (-1.0000000000000027,-0.3333333333333335) -- (-1.0000000000000027,-0.16666666666666682);
\draw (-1.0000000000000027,-0.16666666666666685) -- (-0.833333333333336,-0.16666666666666685);
\draw (-1.0000000000000027,-0.16666666666666685) -- (-1.0000000000000027,-1.942890293094024e-16);
\draw (-1.0000000000000027,-2.220446049250313e-16) -- (-0.833333333333336,-2.220446049250313e-16);
\draw (-1.0000000000000027,-2.220446049250313e-16) -- (-1.0000000000000027,0.16666666666666644);
\draw (-1.0000000000000027,0.16666666666666652) -- (-0.833333333333336,0.16666666666666652);
\draw (-1.0000000000000027,0.16666666666666652) -- (-1.0000000000000027,0.33333333333333315);
\draw (-1.0000000000000027,0.33333333333333304) -- (-0.833333333333336,0.33333333333333304);
\draw (-1.0000000000000027,0.33333333333333304) -- (-1.0000000000000027,0.49999999999999967);
\draw (-1.0000000000000027,0.49999999999999956) -- (-0.833333333333336,0.49999999999999956);
\draw (-1.0000000000000027,0.49999999999999956) -- (-1.0000000000000027,0.6666666666666662);
\draw (-1.0000000000000027,0.6666666666666663) -- (-0.833333333333336,0.6666666666666663);
\draw (-1.0000000000000027,0.6666666666666663) -- (-1.0000000000000027,0.8333333333333329);
\draw (-1.0000000000000027,0.833333333333333) -- (-0.833333333333336,0.833333333333333);
\draw (-1.0000000000000027,2.166666666666666) -- (-0.833333333333336,2.166666666666666);
\draw (-1.0000000000000027,2.166666666666666) -- (-1.0000000000000027,2.3333333333333326);
\draw (-1.0000000000000027,2.3333333333333326) -- (-0.833333333333336,2.3333333333333326);
\draw (-1.0000000000000027,2.3333333333333326) -- (-1.0000000000000027,2.499999999999999);
\draw (-1.0000000000000027,2.499999999999999) -- (-0.833333333333336,2.499999999999999);
\draw (-1.0000000000000027,2.499999999999999) -- (-1.0000000000000027,2.6666666666666656);
\draw (-1.0000000000000027,2.666666666666666) -- (-0.833333333333336,2.666666666666666);
\draw (-1.0000000000000027,2.666666666666666) -- (-1.0000000000000027,2.8333333333333326);
\draw (-1.0000000000000027,2.8333333333333326) -- (-0.833333333333336,2.8333333333333326);
\draw (-1.0000000000000027,2.8333333333333326) -- (-1.0000000000000027,2.999999999999999);
\draw (-1.0000000000000027,2.999999999999999) -- (-0.833333333333336,2.999999999999999);
\draw (-1.0000000000000027,2.999999999999999) -- (-1.0000000000000027,3.1666666666666656);
\draw (-1.0000000000000027,3.166666666666666) -- (-0.833333333333336,3.166666666666666);
\draw (-1.0000000000000027,3.166666666666666) -- (-1.0000000000000027,3.3333333333333326);
\draw (-1.0000000000000027,3.333333333333332) -- (-0.833333333333336,3.333333333333332);
\draw (-1.0000000000000027,3.333333333333332) -- (-1.0000000000000027,3.4999999999999987);
\draw (-1.0000000000000027,3.499999999999999) -- (-0.833333333333336,3.499999999999999);
\draw (-1.0000000000000027,3.499999999999999) -- (-1.0000000000000027,3.6666666666666656);
\draw (-1.0000000000000027,3.666666666666666) -- (-0.833333333333336,3.666666666666666);
\draw (-1.0000000000000027,3.666666666666666) -- (-1.0000000000000027,3.8333333333333326);
\draw (-1.0000000000000027,3.833333333333332) -- (-0.833333333333336,3.833333333333332);
\draw (-0.8333333333333361,-0.6666666666666667) -- (-0.6666666666666695,-0.6666666666666667);
\draw (-0.8333333333333361,-0.6666666666666667) -- (-0.8333333333333361,-0.5000000000000001);
\draw (-0.8333333333333361,-0.5000000000000001) -- (-0.6666666666666695,-0.5000000000000001);
\draw (-0.8333333333333361,-0.5000000000000001) -- (-0.8333333333333361,-0.3333333333333335);
\draw (-0.8333333333333361,-0.3333333333333335) -- (-0.6666666666666695,-0.3333333333333335);
\draw (-0.8333333333333361,-0.3333333333333335) -- (-0.8333333333333361,-0.16666666666666682);
\draw (-0.8333333333333361,-0.16666666666666685) -- (-0.6666666666666695,-0.16666666666666685);
\draw (-0.8333333333333361,-0.16666666666666685) -- (-0.8333333333333361,-1.942890293094024e-16);
\draw (-0.8333333333333361,-2.220446049250313e-16) -- (-0.6666666666666695,-2.220446049250313e-16);
\draw (-0.8333333333333361,-2.220446049250313e-16) -- (-0.8333333333333361,0.16666666666666644);
\draw (-0.8333333333333361,0.16666666666666652) -- (-0.6666666666666695,0.16666666666666652);
\draw (-0.8333333333333361,0.16666666666666652) -- (-0.8333333333333361,0.33333333333333315);
\draw (-0.8333333333333361,0.33333333333333304) -- (-0.6666666666666695,0.33333333333333304);
\draw (-0.8333333333333361,0.33333333333333304) -- (-0.8333333333333361,0.49999999999999967);
\draw (-0.8333333333333361,0.49999999999999956) -- (-0.6666666666666695,0.49999999999999956);
\draw (-0.8333333333333361,0.49999999999999956) -- (-0.8333333333333361,0.6666666666666662);
\draw (-0.8333333333333361,0.6666666666666663) -- (-0.6666666666666695,0.6666666666666663);
\draw (-0.8333333333333361,0.6666666666666663) -- (-0.8333333333333361,0.8333333333333329);
\draw (-0.8333333333333361,0.833333333333333) -- (-0.6666666666666695,0.833333333333333);
\draw (-0.8333333333333361,0.833333333333333) -- (-0.8333333333333361,0.9999999999999997);
\draw (-0.8333333333333361,0.9999999999999996) -- (-0.6666666666666695,0.9999999999999996);
\draw (-0.8333333333333361,0.9999999999999996) -- (-0.8333333333333361,1.1666666666666663);
\draw (-0.8333333333333361,1.166666666666666) -- (-0.6666666666666695,1.166666666666666);
\draw (-0.8333333333333361,1.166666666666666) -- (-0.8333333333333361,1.3333333333333328);
\draw (-0.8333333333333361,1.333333333333333) -- (-0.6666666666666695,1.333333333333333);
\draw (-0.8333333333333361,1.333333333333333) -- (-0.8333333333333361,1.4999999999999998);
\draw (-0.8333333333333361,1.4999999999999996) -- (-0.6666666666666695,1.4999999999999996);
\draw (-0.8333333333333361,1.4999999999999996) -- (-0.8333333333333361,1.6666666666666663);
\draw (-0.8333333333333361,1.666666666666666) -- (-0.6666666666666695,1.666666666666666);
\draw (-0.8333333333333361,1.666666666666666) -- (-0.8333333333333361,1.8333333333333328);
\draw (-0.8333333333333361,1.8333333333333326) -- (-0.6666666666666695,1.8333333333333326);
\draw (-0.8333333333333361,1.8333333333333326) -- (-0.8333333333333361,1.9999999999999993);
\draw (-0.8333333333333361,1.9999999999999991) -- (-0.6666666666666695,1.9999999999999991);
\draw (-0.8333333333333361,1.9999999999999991) -- (-0.8333333333333361,2.1666666666666656);
\draw (-0.8333333333333361,2.166666666666666) -- (-0.6666666666666695,2.166666666666666);
\draw (-0.8333333333333361,2.166666666666666) -- (-0.8333333333333361,2.3333333333333326);
\draw (-0.8333333333333361,2.3333333333333326) -- (-0.6666666666666695,2.3333333333333326);
\draw (-0.8333333333333361,2.3333333333333326) -- (-0.8333333333333361,2.499999999999999);
\draw (-0.8333333333333361,2.499999999999999) -- (-0.6666666666666695,2.499999999999999);
\draw (-0.8333333333333361,2.499999999999999) -- (-0.8333333333333361,2.6666666666666656);
\draw (-0.8333333333333361,2.666666666666666) -- (-0.6666666666666695,2.666666666666666);
\draw (-0.8333333333333361,2.666666666666666) -- (-0.8333333333333361,2.8333333333333326);
\draw (-0.8333333333333361,2.8333333333333326) -- (-0.6666666666666695,2.8333333333333326);
\draw (-0.8333333333333361,2.8333333333333326) -- (-0.8333333333333361,2.999999999999999);
\draw (-0.8333333333333361,2.999999999999999) -- (-0.6666666666666695,2.999999999999999);
\draw (-0.8333333333333361,2.999999999999999) -- (-0.8333333333333361,3.1666666666666656);
\draw (-0.8333333333333361,3.166666666666666) -- (-0.6666666666666695,3.166666666666666);
\draw (-0.8333333333333361,3.166666666666666) -- (-0.8333333333333361,3.3333333333333326);
\draw (-0.8333333333333361,3.333333333333332) -- (-0.6666666666666695,3.333333333333332);
\draw (-0.8333333333333361,3.333333333333332) -- (-0.8333333333333361,3.4999999999999987);
\draw (-0.8333333333333361,3.499999999999999) -- (-0.6666666666666695,3.499999999999999);
\draw (-0.8333333333333361,3.499999999999999) -- (-0.8333333333333361,3.6666666666666656);
\draw (-0.8333333333333361,3.666666666666666) -- (-0.6666666666666695,3.666666666666666);
\draw (-0.8333333333333361,3.666666666666666) -- (-0.8333333333333361,3.8333333333333326);
\draw (-0.8333333333333361,3.833333333333332) -- (-0.6666666666666695,3.833333333333332);
\draw (-0.6666666666666696,-0.6666666666666667) -- (-0.500000000000003,-0.6666666666666667);
\draw (-0.6666666666666696,-0.6666666666666667) -- (-0.6666666666666696,-0.5000000000000001);
\draw (-0.6666666666666696,-0.5000000000000001) -- (-0.500000000000003,-0.5000000000000001);
\draw (-0.6666666666666696,-0.5000000000000001) -- (-0.6666666666666696,-0.3333333333333335);
\draw (-0.6666666666666696,-0.3333333333333335) -- (-0.500000000000003,-0.3333333333333335);
\draw (-0.6666666666666696,-0.3333333333333335) -- (-0.6666666666666696,-0.16666666666666682);
\draw (-0.6666666666666696,-0.16666666666666685) -- (-0.500000000000003,-0.16666666666666685);
\draw (-0.6666666666666696,-0.16666666666666685) -- (-0.6666666666666696,-1.942890293094024e-16);
\draw (-0.6666666666666696,-2.220446049250313e-16) -- (-0.500000000000003,-2.220446049250313e-16);
\draw (-0.6666666666666696,-2.220446049250313e-16) -- (-0.6666666666666696,0.16666666666666644);
\draw (-0.6666666666666696,0.16666666666666652) -- (-0.500000000000003,0.16666666666666652);
\draw (-0.6666666666666696,0.16666666666666652) -- (-0.6666666666666696,0.33333333333333315);
\draw (-0.6666666666666696,0.33333333333333304) -- (-0.500000000000003,0.33333333333333304);
\draw (-0.6666666666666696,0.33333333333333304) -- (-0.6666666666666696,0.49999999999999967);
\draw (-0.6666666666666696,0.49999999999999956) -- (-0.500000000000003,0.49999999999999956);
\draw (-0.6666666666666696,0.49999999999999956) -- (-0.6666666666666696,0.6666666666666662);
\draw (-0.6666666666666696,0.6666666666666663) -- (-0.500000000000003,0.6666666666666663);
\draw (-0.6666666666666696,0.6666666666666663) -- (-0.6666666666666696,0.8333333333333329);
\draw (-0.6666666666666696,0.833333333333333) -- (-0.500000000000003,0.833333333333333);
\draw (-0.6666666666666696,0.833333333333333) -- (-0.6666666666666696,0.9999999999999997);
\draw (-0.6666666666666696,0.9999999999999996) -- (-0.500000000000003,0.9999999999999996);
\draw (-0.6666666666666696,0.9999999999999996) -- (-0.6666666666666696,1.1666666666666663);
\draw (-0.6666666666666696,1.166666666666666) -- (-0.500000000000003,1.166666666666666);
\draw (-0.6666666666666696,1.166666666666666) -- (-0.6666666666666696,1.3333333333333328);
\draw (-0.6666666666666696,1.333333333333333) -- (-0.500000000000003,1.333333333333333);
\draw (-0.6666666666666696,1.333333333333333) -- (-0.6666666666666696,1.4999999999999998);
\draw (-0.6666666666666696,1.4999999999999996) -- (-0.500000000000003,1.4999999999999996);
\draw (-0.6666666666666696,1.4999999999999996) -- (-0.6666666666666696,1.6666666666666663);
\draw (-0.6666666666666696,1.666666666666666) -- (-0.500000000000003,1.666666666666666);
\draw (-0.6666666666666696,1.666666666666666) -- (-0.6666666666666696,1.8333333333333328);
\draw (-0.6666666666666696,1.8333333333333326) -- (-0.500000000000003,1.8333333333333326);
\draw (-0.6666666666666696,1.8333333333333326) -- (-0.6666666666666696,1.9999999999999993);
\draw (-0.6666666666666696,1.9999999999999991) -- (-0.500000000000003,1.9999999999999991);
\draw (-0.6666666666666696,1.9999999999999991) -- (-0.6666666666666696,2.1666666666666656);
\draw (-0.6666666666666696,2.166666666666666) -- (-0.500000000000003,2.166666666666666);
\draw (-0.6666666666666696,2.166666666666666) -- (-0.6666666666666696,2.3333333333333326);
\draw (-0.6666666666666696,2.3333333333333326) -- (-0.500000000000003,2.3333333333333326);
\draw (-0.6666666666666696,2.3333333333333326) -- (-0.6666666666666696,2.499999999999999);
\draw (-0.6666666666666696,2.499999999999999) -- (-0.500000000000003,2.499999999999999);
\draw (-0.6666666666666696,2.499999999999999) -- (-0.6666666666666696,2.6666666666666656);
\draw (-0.6666666666666696,2.666666666666666) -- (-0.500000000000003,2.666666666666666);
\draw (-0.6666666666666696,2.666666666666666) -- (-0.6666666666666696,2.8333333333333326);
\draw (-0.6666666666666696,2.8333333333333326) -- (-0.500000000000003,2.8333333333333326);
\draw (-0.6666666666666696,2.8333333333333326) -- (-0.6666666666666696,2.999999999999999);
\draw (-0.6666666666666696,2.999999999999999) -- (-0.500000000000003,2.999999999999999);
\draw (-0.6666666666666696,2.999999999999999) -- (-0.6666666666666696,3.1666666666666656);
\draw (-0.6666666666666696,3.166666666666666) -- (-0.500000000000003,3.166666666666666);
\draw (-0.6666666666666696,3.166666666666666) -- (-0.6666666666666696,3.3333333333333326);
\draw (-0.6666666666666696,3.333333333333332) -- (-0.500000000000003,3.333333333333332);
\draw (-0.6666666666666696,3.333333333333332) -- (-0.6666666666666696,3.4999999999999987);
\draw (-0.6666666666666696,3.499999999999999) -- (-0.500000000000003,3.499999999999999);
\draw (-0.6666666666666696,3.499999999999999) -- (-0.6666666666666696,3.6666666666666656);
\draw (-0.6666666666666696,3.666666666666666) -- (-0.500000000000003,3.666666666666666);
\draw (-0.6666666666666696,3.666666666666666) -- (-0.6666666666666696,3.8333333333333326);
\draw (-0.6666666666666696,3.833333333333332) -- (-0.500000000000003,3.833333333333332);
\draw (-0.5000000000000031,-0.6666666666666667) -- (-0.3333333333333365,-0.6666666666666667);
\draw (-0.5000000000000031,-0.6666666666666667) -- (-0.5000000000000031,-0.5000000000000001);
\draw (-0.5000000000000031,-0.5000000000000001) -- (-0.3333333333333365,-0.5000000000000001);
\draw (-0.5000000000000031,-0.5000000000000001) -- (-0.5000000000000031,-0.3333333333333335);
\draw (-0.5000000000000031,-0.3333333333333335) -- (-0.3333333333333365,-0.3333333333333335);
\draw (-0.5000000000000031,-0.3333333333333335) -- (-0.5000000000000031,-0.16666666666666682);
\draw (-0.5000000000000031,-0.16666666666666685) -- (-0.3333333333333365,-0.16666666666666685);
\draw (-0.5000000000000031,-0.16666666666666685) -- (-0.5000000000000031,-1.942890293094024e-16);
\draw (-0.5000000000000031,-2.220446049250313e-16) -- (-0.3333333333333365,-2.220446049250313e-16);
\draw (-0.5000000000000031,-2.220446049250313e-16) -- (-0.5000000000000031,0.16666666666666644);
\draw (-0.5000000000000031,0.16666666666666652) -- (-0.3333333333333365,0.16666666666666652);
\draw (-0.5000000000000031,0.16666666666666652) -- (-0.5000000000000031,0.33333333333333315);
\draw (-0.5000000000000031,0.33333333333333304) -- (-0.3333333333333365,0.33333333333333304);
\draw (-0.5000000000000031,0.33333333333333304) -- (-0.5000000000000031,0.49999999999999967);
\draw (-0.5000000000000031,0.49999999999999956) -- (-0.3333333333333365,0.49999999999999956);
\draw (-0.5000000000000031,0.49999999999999956) -- (-0.5000000000000031,0.6666666666666662);
\draw (-0.5000000000000031,0.6666666666666663) -- (-0.3333333333333365,0.6666666666666663);
\draw (-0.5000000000000031,0.6666666666666663) -- (-0.5000000000000031,0.8333333333333329);
\draw (-0.5000000000000031,0.833333333333333) -- (-0.3333333333333365,0.833333333333333);
\draw (-0.5000000000000031,0.833333333333333) -- (-0.5000000000000031,0.9999999999999997);
\draw (-0.5000000000000031,0.9999999999999996) -- (-0.3333333333333365,0.9999999999999996);
\draw (-0.5000000000000031,0.9999999999999996) -- (-0.5000000000000031,1.1666666666666663);
\draw (-0.5000000000000031,1.166666666666666) -- (-0.3333333333333365,1.166666666666666);
\draw (-0.5000000000000031,1.166666666666666) -- (-0.5000000000000031,1.3333333333333328);
\draw (-0.5000000000000031,1.333333333333333) -- (-0.3333333333333365,1.333333333333333);
\draw (-0.5000000000000031,1.333333333333333) -- (-0.5000000000000031,1.4999999999999998);
\draw (-0.5000000000000031,1.4999999999999996) -- (-0.3333333333333365,1.4999999999999996);
\draw (-0.5000000000000031,1.4999999999999996) -- (-0.5000000000000031,1.6666666666666663);
\draw (-0.5000000000000031,1.666666666666666) -- (-0.3333333333333365,1.666666666666666);
\draw (-0.5000000000000031,1.666666666666666) -- (-0.5000000000000031,1.8333333333333328);
\draw (-0.5000000000000031,1.8333333333333326) -- (-0.3333333333333365,1.8333333333333326);
\draw (-0.5000000000000031,1.8333333333333326) -- (-0.5000000000000031,1.9999999999999993);
\draw (-0.5000000000000031,1.9999999999999991) -- (-0.3333333333333365,1.9999999999999991);
\draw (-0.5000000000000031,1.9999999999999991) -- (-0.5000000000000031,2.1666666666666656);
\draw (-0.5000000000000031,2.166666666666666) -- (-0.3333333333333365,2.166666666666666);
\draw (-0.5000000000000031,2.166666666666666) -- (-0.5000000000000031,2.3333333333333326);
\draw (-0.5000000000000031,2.3333333333333326) -- (-0.3333333333333365,2.3333333333333326);
\draw (-0.5000000000000031,2.3333333333333326) -- (-0.5000000000000031,2.499999999999999);
\draw (-0.5000000000000031,2.499999999999999) -- (-0.3333333333333365,2.499999999999999);
\draw (-0.5000000000000031,2.499999999999999) -- (-0.5000000000000031,2.6666666666666656);
\draw (-0.5000000000000031,2.666666666666666) -- (-0.3333333333333365,2.666666666666666);
\draw (-0.5000000000000031,2.666666666666666) -- (-0.5000000000000031,2.8333333333333326);
\draw (-0.5000000000000031,2.8333333333333326) -- (-0.3333333333333365,2.8333333333333326);
\draw (-0.5000000000000031,2.8333333333333326) -- (-0.5000000000000031,2.999999999999999);
\draw (-0.5000000000000031,2.999999999999999) -- (-0.3333333333333365,2.999999999999999);
\draw (-0.5000000000000031,2.999999999999999) -- (-0.5000000000000031,3.1666666666666656);
\draw (-0.5000000000000031,3.166666666666666) -- (-0.3333333333333365,3.166666666666666);
\draw (-0.5000000000000031,3.166666666666666) -- (-0.5000000000000031,3.3333333333333326);
\draw (-0.5000000000000031,3.333333333333332) -- (-0.3333333333333365,3.333333333333332);
\draw (-0.5000000000000031,3.333333333333332) -- (-0.5000000000000031,3.4999999999999987);
\draw (-0.5000000000000031,3.499999999999999) -- (-0.3333333333333365,3.499999999999999);
\draw (-0.5000000000000031,3.499999999999999) -- (-0.5000000000000031,3.6666666666666656);
\draw (-0.5000000000000031,3.666666666666666) -- (-0.3333333333333365,3.666666666666666);
\draw (-0.5000000000000031,3.666666666666666) -- (-0.5000000000000031,3.8333333333333326);
\draw (-0.5000000000000031,3.833333333333332) -- (-0.3333333333333365,3.833333333333332);
\draw (-0.3333333333333366,-0.8333333333333334) -- (-0.16666666666666993,-0.8333333333333334);
\draw (-0.3333333333333366,-0.8333333333333334) -- (-0.3333333333333366,-0.6666666666666667);
\draw (-0.3333333333333366,-0.6666666666666667) -- (-0.16666666666666993,-0.6666666666666667);
\draw (-0.3333333333333366,-0.6666666666666667) -- (-0.3333333333333366,-0.5000000000000001);
\draw (-0.3333333333333366,-0.5000000000000001) -- (-0.16666666666666993,-0.5000000000000001);
\draw (-0.3333333333333366,-0.5000000000000001) -- (-0.3333333333333366,-0.3333333333333335);
\draw (-0.3333333333333366,-0.3333333333333335) -- (-0.16666666666666993,-0.3333333333333335);
\draw (-0.3333333333333366,-0.3333333333333335) -- (-0.3333333333333366,-0.16666666666666682);
\draw (-0.3333333333333366,-0.16666666666666685) -- (-0.16666666666666993,-0.16666666666666685);
\draw (-0.3333333333333366,-0.16666666666666685) -- (-0.3333333333333366,-1.942890293094024e-16);
\draw (-0.3333333333333366,-2.220446049250313e-16) -- (-0.16666666666666993,-2.220446049250313e-16);
\draw (-0.3333333333333366,-2.220446049250313e-16) -- (-0.3333333333333366,0.16666666666666644);
\draw (-0.3333333333333366,0.16666666666666652) -- (-0.16666666666666993,0.16666666666666652);
\draw (-0.3333333333333366,0.16666666666666652) -- (-0.3333333333333366,0.33333333333333315);
\draw (-0.3333333333333366,0.33333333333333304) -- (-0.16666666666666993,0.33333333333333304);
\draw (-0.3333333333333366,0.33333333333333304) -- (-0.3333333333333366,0.49999999999999967);
\draw (-0.3333333333333366,0.49999999999999956) -- (-0.16666666666666993,0.49999999999999956);
\draw (-0.3333333333333366,0.49999999999999956) -- (-0.3333333333333366,0.6666666666666662);
\draw (-0.3333333333333366,0.6666666666666663) -- (-0.16666666666666993,0.6666666666666663);
\draw (-0.3333333333333366,0.6666666666666663) -- (-0.3333333333333366,0.8333333333333329);
\draw (-0.3333333333333366,0.833333333333333) -- (-0.16666666666666993,0.833333333333333);
\draw (-0.3333333333333366,0.833333333333333) -- (-0.3333333333333366,0.9999999999999997);
\draw (-0.3333333333333366,0.9999999999999996) -- (-0.16666666666666993,0.9999999999999996);
\draw (-0.3333333333333366,0.9999999999999996) -- (-0.3333333333333366,1.1666666666666663);
\draw (-0.3333333333333366,1.166666666666666) -- (-0.16666666666666993,1.166666666666666);
\draw (-0.3333333333333366,1.166666666666666) -- (-0.3333333333333366,1.3333333333333328);
\draw (-0.3333333333333366,1.333333333333333) -- (-0.16666666666666993,1.333333333333333);
\draw (-0.3333333333333366,1.333333333333333) -- (-0.3333333333333366,1.4999999999999998);
\draw (-0.3333333333333366,1.4999999999999996) -- (-0.16666666666666993,1.4999999999999996);
\draw (-0.3333333333333366,1.4999999999999996) -- (-0.3333333333333366,1.6666666666666663);
\draw (-0.3333333333333366,1.666666666666666) -- (-0.16666666666666993,1.666666666666666);
\draw (-0.3333333333333366,1.666666666666666) -- (-0.3333333333333366,1.8333333333333328);
\draw (-0.3333333333333366,1.8333333333333326) -- (-0.16666666666666993,1.8333333333333326);
\draw (-0.3333333333333366,1.8333333333333326) -- (-0.3333333333333366,1.9999999999999993);
\draw (-0.3333333333333366,1.9999999999999991) -- (-0.16666666666666993,1.9999999999999991);
\draw (-0.3333333333333366,1.9999999999999991) -- (-0.3333333333333366,2.1666666666666656);
\draw (-0.3333333333333366,2.166666666666666) -- (-0.16666666666666993,2.166666666666666);
\draw (-0.3333333333333366,2.166666666666666) -- (-0.3333333333333366,2.3333333333333326);
\draw (-0.3333333333333366,2.3333333333333326) -- (-0.16666666666666993,2.3333333333333326);
\draw (-0.3333333333333366,2.3333333333333326) -- (-0.3333333333333366,2.499999999999999);
\draw (-0.3333333333333366,2.499999999999999) -- (-0.16666666666666993,2.499999999999999);
\draw (-0.3333333333333366,2.499999999999999) -- (-0.3333333333333366,2.6666666666666656);
\draw (-0.3333333333333366,2.666666666666666) -- (-0.16666666666666993,2.666666666666666);
\draw (-0.3333333333333366,2.666666666666666) -- (-0.3333333333333366,2.8333333333333326);
\draw (-0.3333333333333366,2.8333333333333326) -- (-0.16666666666666993,2.8333333333333326);
\draw (-0.3333333333333366,2.8333333333333326) -- (-0.3333333333333366,2.999999999999999);
\draw (-0.3333333333333366,2.999999999999999) -- (-0.16666666666666993,2.999999999999999);
\draw (-0.3333333333333366,2.999999999999999) -- (-0.3333333333333366,3.1666666666666656);
\draw (-0.3333333333333366,3.166666666666666) -- (-0.16666666666666993,3.166666666666666);
\draw (-0.3333333333333366,3.166666666666666) -- (-0.3333333333333366,3.3333333333333326);
\draw (-0.3333333333333366,3.333333333333332) -- (-0.16666666666666993,3.333333333333332);
\draw (-0.3333333333333366,3.333333333333332) -- (-0.3333333333333366,3.4999999999999987);
\draw (-0.3333333333333366,3.499999999999999) -- (-0.16666666666666993,3.499999999999999);
\draw (-0.3333333333333366,3.499999999999999) -- (-0.3333333333333366,3.6666666666666656);
\draw (-0.3333333333333366,3.666666666666666) -- (-0.16666666666666993,3.666666666666666);
\draw (-0.3333333333333366,3.666666666666666) -- (-0.3333333333333366,3.8333333333333326);
\draw (-0.3333333333333366,3.833333333333332) -- (-0.16666666666666993,3.833333333333332);
\draw (-0.3333333333333366,3.833333333333332) -- (-0.3333333333333366,3.9999999999999987);
\draw (-0.3333333333333366,3.999999999999999) -- (-0.16666666666666993,3.999999999999999);
\draw (-0.16666666666667007,-0.8333333333333334) -- (-3.4139358007223564e-15,-0.8333333333333334);
\draw (-0.16666666666667007,-0.8333333333333334) -- (-0.16666666666667007,-0.6666666666666667);
\draw (-0.16666666666667007,-0.6666666666666667) -- (-3.4139358007223564e-15,-0.6666666666666667);
\draw (-0.16666666666667007,-0.6666666666666667) -- (-0.16666666666667007,-0.5000000000000001);
\draw (-0.16666666666667007,-0.5000000000000001) -- (-3.4139358007223564e-15,-0.5000000000000001);
\draw (-0.16666666666667007,-0.5000000000000001) -- (-0.16666666666667007,-0.3333333333333335);
\draw (-0.16666666666667007,-0.3333333333333335) -- (-3.4139358007223564e-15,-0.3333333333333335);
\draw (-0.16666666666667007,-0.3333333333333335) -- (-0.16666666666667007,-0.16666666666666682);
\draw (-0.16666666666667007,-0.16666666666666685) -- (-3.4139358007223564e-15,-0.16666666666666685);
\draw (-0.16666666666667007,-0.16666666666666685) -- (-0.16666666666667007,-1.942890293094024e-16);
\draw (-0.16666666666667007,-2.220446049250313e-16) -- (-3.4139358007223564e-15,-2.220446049250313e-16);
\draw (-0.16666666666667007,-2.220446049250313e-16) -- (-0.16666666666667007,0.16666666666666644);
\draw (-0.16666666666667007,0.16666666666666652) -- (-3.4139358007223564e-15,0.16666666666666652);
\draw (-0.16666666666667007,0.16666666666666652) -- (-0.16666666666667007,0.33333333333333315);
\draw (-0.16666666666667007,0.33333333333333304) -- (-3.4139358007223564e-15,0.33333333333333304);
\draw (-0.16666666666667007,0.33333333333333304) -- (-0.16666666666667007,0.49999999999999967);
\draw (-0.16666666666667007,0.49999999999999956) -- (-3.4139358007223564e-15,0.49999999999999956);
\draw (-0.16666666666667007,0.49999999999999956) -- (-0.16666666666667007,0.6666666666666662);
\draw (-0.16666666666667007,0.6666666666666663) -- (-3.4139358007223564e-15,0.6666666666666663);
\draw (-0.16666666666667007,0.6666666666666663) -- (-0.16666666666667007,0.8333333333333329);
\draw (-0.16666666666667007,0.833333333333333) -- (-3.4139358007223564e-15,0.833333333333333);
\draw (-0.16666666666667007,0.833333333333333) -- (-0.16666666666667007,0.9999999999999997);
\draw (-0.16666666666667007,0.9999999999999996) -- (-0.16666666666667007,1.1666666666666663);
\draw (-0.16666666666667007,1.166666666666666) -- (-0.16666666666667007,1.3333333333333328);
\draw (-0.16666666666667007,1.333333333333333) -- (-0.16666666666667007,1.4999999999999998);
\draw (-0.16666666666667007,1.4999999999999996) -- (-0.16666666666667007,1.6666666666666663);
\draw (-0.16666666666667007,1.666666666666666) -- (-0.16666666666667007,1.8333333333333328);
\draw (-0.16666666666667007,1.8333333333333326) -- (-0.16666666666667007,1.9999999999999993);
\draw (-0.16666666666667007,1.9999999999999991) -- (-0.16666666666667007,2.1666666666666656);
\draw (-0.16666666666667007,2.166666666666666) -- (-3.4139358007223564e-15,2.166666666666666);
\draw (-0.16666666666667007,2.166666666666666) -- (-0.16666666666667007,2.3333333333333326);
\draw (-0.16666666666667007,2.3333333333333326) -- (-3.4139358007223564e-15,2.3333333333333326);
\draw (-0.16666666666667007,2.3333333333333326) -- (-0.16666666666667007,2.499999999999999);
\draw (-0.16666666666667007,2.499999999999999) -- (-3.4139358007223564e-15,2.499999999999999);
\draw (-0.16666666666667007,2.499999999999999) -- (-0.16666666666667007,2.6666666666666656);
\draw (-0.16666666666667007,2.666666666666666) -- (-3.4139358007223564e-15,2.666666666666666);
\draw (-0.16666666666667007,2.666666666666666) -- (-0.16666666666667007,2.8333333333333326);
\draw (-0.16666666666667007,2.8333333333333326) -- (-3.4139358007223564e-15,2.8333333333333326);
\draw (-0.16666666666667007,2.8333333333333326) -- (-0.16666666666667007,2.999999999999999);
\draw (-0.16666666666667007,2.999999999999999) -- (-3.4139358007223564e-15,2.999999999999999);
\draw (-0.16666666666667007,2.999999999999999) -- (-0.16666666666667007,3.1666666666666656);
\draw (-0.16666666666667007,3.166666666666666) -- (-3.4139358007223564e-15,3.166666666666666);
\draw (-0.16666666666667007,3.166666666666666) -- (-0.16666666666667007,3.3333333333333326);
\draw (-0.16666666666667007,3.333333333333332) -- (-3.4139358007223564e-15,3.333333333333332);
\draw (-0.16666666666667007,3.333333333333332) -- (-0.16666666666667007,3.4999999999999987);
\draw (-0.16666666666667007,3.499999999999999) -- (-3.4139358007223564e-15,3.499999999999999);
\draw (-0.16666666666667007,3.499999999999999) -- (-0.16666666666667007,3.6666666666666656);
\draw (-0.16666666666667007,3.666666666666666) -- (-3.4139358007223564e-15,3.666666666666666);
\draw (-0.16666666666667007,3.666666666666666) -- (-0.16666666666667007,3.8333333333333326);
\draw (-0.16666666666667007,3.833333333333332) -- (-3.4139358007223564e-15,3.833333333333332);
\draw (-0.16666666666667007,3.833333333333332) -- (-0.16666666666667007,3.9999999999999987);
\draw (-0.16666666666667007,3.999999999999999) -- (-3.4139358007223564e-15,3.999999999999999);
\draw (-3.552713678800501e-15,-0.8333333333333334) -- (0.1666666666666631,-0.8333333333333334);
\draw (-3.552713678800501e-15,-0.8333333333333334) -- (-3.552713678800501e-15,-0.6666666666666667);
\draw (-3.552713678800501e-15,-0.6666666666666667) -- (0.1666666666666631,-0.6666666666666667);
\draw (-3.552713678800501e-15,-0.6666666666666667) -- (-3.552713678800501e-15,-0.5000000000000001);
\draw (-3.552713678800501e-15,-0.5000000000000001) -- (0.1666666666666631,-0.5000000000000001);
\draw (-3.552713678800501e-15,-0.5000000000000001) -- (-3.552713678800501e-15,-0.3333333333333335);
\draw (-3.552713678800501e-15,-0.3333333333333335) -- (0.1666666666666631,-0.3333333333333335);
\draw (-3.552713678800501e-15,-0.3333333333333335) -- (-3.552713678800501e-15,-0.16666666666666682);
\draw (-3.552713678800501e-15,-0.16666666666666685) -- (0.1666666666666631,-0.16666666666666685);
\draw (-3.552713678800501e-15,-0.16666666666666685) -- (-3.552713678800501e-15,-1.942890293094024e-16);
\draw (-3.552713678800501e-15,-2.220446049250313e-16) -- (0.1666666666666631,-2.220446049250313e-16);
\draw (-3.552713678800501e-15,-2.220446049250313e-16) -- (-3.552713678800501e-15,0.16666666666666644);
\draw (-3.552713678800501e-15,0.16666666666666652) -- (0.1666666666666631,0.16666666666666652);
\draw (-3.552713678800501e-15,0.16666666666666652) -- (-3.552713678800501e-15,0.33333333333333315);
\draw (-3.552713678800501e-15,0.33333333333333304) -- (0.1666666666666631,0.33333333333333304);
\draw (-3.552713678800501e-15,0.33333333333333304) -- (-3.552713678800501e-15,0.49999999999999967);
\draw (-3.552713678800501e-15,0.49999999999999956) -- (0.1666666666666631,0.49999999999999956);
\draw (-3.552713678800501e-15,0.49999999999999956) -- (-3.552713678800501e-15,0.6666666666666662);
\draw (-3.552713678800501e-15,0.6666666666666663) -- (0.1666666666666631,0.6666666666666663);
\draw (-3.552713678800501e-15,0.6666666666666663) -- (-3.552713678800501e-15,0.8333333333333329);
\draw (-3.552713678800501e-15,0.833333333333333) -- (0.1666666666666631,0.833333333333333);
\draw (-3.552713678800501e-15,2.166666666666666) -- (-3.552713678800501e-15,2.3333333333333326);
\draw (-3.552713678800501e-15,2.3333333333333326) -- (0.1666666666666631,2.3333333333333326);
\draw (-3.552713678800501e-15,2.3333333333333326) -- (-3.552713678800501e-15,2.499999999999999);
\draw (-3.552713678800501e-15,2.499999999999999) -- (0.1666666666666631,2.499999999999999);
\draw (-3.552713678800501e-15,2.499999999999999) -- (-3.552713678800501e-15,2.6666666666666656);
\draw (-3.552713678800501e-15,2.666666666666666) -- (0.1666666666666631,2.666666666666666);
\draw (-3.552713678800501e-15,2.666666666666666) -- (-3.552713678800501e-15,2.8333333333333326);
\draw (-3.552713678800501e-15,2.8333333333333326) -- (0.1666666666666631,2.8333333333333326);
\draw (-3.552713678800501e-15,2.8333333333333326) -- (-3.552713678800501e-15,2.999999999999999);
\draw (-3.552713678800501e-15,2.999999999999999) -- (0.1666666666666631,2.999999999999999);
\draw (-3.552713678800501e-15,2.999999999999999) -- (-3.552713678800501e-15,3.1666666666666656);
\draw (-3.552713678800501e-15,3.166666666666666) -- (0.1666666666666631,3.166666666666666);
\draw (-3.552713678800501e-15,3.166666666666666) -- (-3.552713678800501e-15,3.3333333333333326);
\draw (-3.552713678800501e-15,3.333333333333332) -- (0.1666666666666631,3.333333333333332);
\draw (-3.552713678800501e-15,3.333333333333332) -- (-3.552713678800501e-15,3.4999999999999987);
\draw (-3.552713678800501e-15,3.499999999999999) -- (0.1666666666666631,3.499999999999999);
\draw (-3.552713678800501e-15,3.499999999999999) -- (-3.552713678800501e-15,3.6666666666666656);
\draw (-3.552713678800501e-15,3.666666666666666) -- (0.1666666666666631,3.666666666666666);
\draw (-3.552713678800501e-15,3.666666666666666) -- (-3.552713678800501e-15,3.8333333333333326);
\draw (-3.552713678800501e-15,3.833333333333332) -- (0.1666666666666631,3.833333333333332);
\draw (-3.552713678800501e-15,3.833333333333332) -- (-3.552713678800501e-15,3.9999999999999987);
\draw (-3.552713678800501e-15,3.999999999999999) -- (0.1666666666666631,3.999999999999999);
\draw (0.16666666666666252,-0.8333333333333334) -- (0.33333333333332915,-0.8333333333333334);
\draw (0.16666666666666252,-0.8333333333333334) -- (0.16666666666666252,-0.6666666666666667);
\draw (0.16666666666666252,-0.6666666666666667) -- (0.33333333333332915,-0.6666666666666667);
\draw (0.16666666666666252,-0.6666666666666667) -- (0.16666666666666252,-0.5000000000000001);
\draw (0.16666666666666252,-0.5000000000000001) -- (0.33333333333332915,-0.5000000000000001);
\draw (0.16666666666666252,-0.5000000000000001) -- (0.16666666666666252,-0.3333333333333335);
\draw (0.16666666666666252,-0.3333333333333335) -- (0.33333333333332915,-0.3333333333333335);
\draw (0.16666666666666252,-0.3333333333333335) -- (0.16666666666666252,-0.16666666666666682);
\draw (0.16666666666666252,-0.16666666666666685) -- (0.33333333333332915,-0.16666666666666685);
\draw (0.16666666666666252,-0.16666666666666685) -- (0.16666666666666252,-1.942890293094024e-16);
\draw (0.16666666666666252,-2.220446049250313e-16) -- (0.33333333333332915,-2.220446049250313e-16);
\draw (0.16666666666666252,-2.220446049250313e-16) -- (0.16666666666666252,0.16666666666666644);
\draw (0.16666666666666252,0.16666666666666652) -- (0.33333333333332915,0.16666666666666652);
\draw (0.16666666666666252,0.16666666666666652) -- (0.16666666666666252,0.33333333333333315);
\draw (0.16666666666666252,0.33333333333333304) -- (0.33333333333332915,0.33333333333333304);
\draw (0.16666666666666252,0.33333333333333304) -- (0.16666666666666252,0.49999999999999967);
\draw (0.16666666666666252,0.49999999999999956) -- (0.33333333333332915,0.49999999999999956);
\draw (0.16666666666666252,0.49999999999999956) -- (0.16666666666666252,0.6666666666666662);
\draw (0.16666666666666252,0.6666666666666663) -- (0.33333333333332915,0.6666666666666663);
\draw (0.16666666666666252,0.6666666666666663) -- (0.16666666666666252,0.8333333333333329);
\draw (0.16666666666666252,0.833333333333333) -- (0.33333333333332915,0.833333333333333);
\draw (0.16666666666666252,2.3333333333333326) -- (0.16666666666666252,2.499999999999999);
\draw (0.16666666666666252,2.499999999999999) -- (0.33333333333332915,2.499999999999999);
\draw (0.16666666666666252,2.499999999999999) -- (0.16666666666666252,2.6666666666666656);
\draw (0.16666666666666252,2.666666666666666) -- (0.33333333333332915,2.666666666666666);
\draw (0.16666666666666252,2.666666666666666) -- (0.16666666666666252,2.8333333333333326);
\draw (0.16666666666666252,2.8333333333333326) -- (0.33333333333332915,2.8333333333333326);
\draw (0.16666666666666252,2.8333333333333326) -- (0.16666666666666252,2.999999999999999);
\draw (0.16666666666666252,2.999999999999999) -- (0.33333333333332915,2.999999999999999);
\draw (0.16666666666666252,2.999999999999999) -- (0.16666666666666252,3.1666666666666656);
\draw (0.16666666666666252,3.166666666666666) -- (0.33333333333332915,3.166666666666666);
\draw (0.16666666666666252,3.166666666666666) -- (0.16666666666666252,3.3333333333333326);
\draw (0.16666666666666252,3.333333333333332) -- (0.33333333333332915,3.333333333333332);
\draw (0.16666666666666252,3.333333333333332) -- (0.16666666666666252,3.4999999999999987);
\draw (0.16666666666666252,3.499999999999999) -- (0.33333333333332915,3.499999999999999);
\draw (0.16666666666666252,3.499999999999999) -- (0.16666666666666252,3.6666666666666656);
\draw (0.16666666666666252,3.666666666666666) -- (0.33333333333332915,3.666666666666666);
\draw (0.16666666666666252,3.666666666666666) -- (0.16666666666666252,3.8333333333333326);
\draw (0.16666666666666252,3.833333333333332) -- (0.33333333333332915,3.833333333333332);
\draw (0.16666666666666252,3.833333333333332) -- (0.16666666666666252,3.9999999999999987);
\draw (0.16666666666666252,3.999999999999999) -- (0.33333333333332915,3.999999999999999);
\draw (0.16666666666666252,3.999999999999999) -- (0.16666666666666252,4.166666666666666);
\draw (0.16666666666666252,4.166666666666665) -- (0.33333333333332915,4.166666666666665);
\draw (0.3333333333333295,-0.8333333333333334) -- (0.3333333333333295,-0.6666666666666667);
\draw (0.3333333333333295,-0.6666666666666667) -- (0.4999999999999961,-0.6666666666666667);
\draw (0.3333333333333295,-0.6666666666666667) -- (0.3333333333333295,-0.5000000000000001);
\draw (0.3333333333333295,-0.5000000000000001) -- (0.4999999999999961,-0.5000000000000001);
\draw (0.3333333333333295,-0.5000000000000001) -- (0.3333333333333295,-0.3333333333333335);
\draw (0.3333333333333295,-0.3333333333333335) -- (0.4999999999999961,-0.3333333333333335);
\draw (0.3333333333333295,-0.3333333333333335) -- (0.3333333333333295,-0.16666666666666682);
\draw (0.3333333333333295,-0.16666666666666685) -- (0.4999999999999961,-0.16666666666666685);
\draw (0.3333333333333295,-0.16666666666666685) -- (0.3333333333333295,-1.942890293094024e-16);
\draw (0.3333333333333295,-2.220446049250313e-16) -- (0.4999999999999961,-2.220446049250313e-16);
\draw (0.3333333333333295,-2.220446049250313e-16) -- (0.3333333333333295,0.16666666666666644);
\draw (0.3333333333333295,0.16666666666666652) -- (0.4999999999999961,0.16666666666666652);
\draw (0.3333333333333295,0.16666666666666652) -- (0.3333333333333295,0.33333333333333315);
\draw (0.3333333333333295,0.33333333333333304) -- (0.4999999999999961,0.33333333333333304);
\draw (0.3333333333333295,0.33333333333333304) -- (0.3333333333333295,0.49999999999999967);
\draw (0.3333333333333295,0.49999999999999956) -- (0.4999999999999961,0.49999999999999956);
\draw (0.3333333333333295,0.49999999999999956) -- (0.3333333333333295,0.6666666666666662);
\draw (0.3333333333333295,0.6666666666666663) -- (0.4999999999999961,0.6666666666666663);
\draw (0.3333333333333295,0.6666666666666663) -- (0.3333333333333295,0.8333333333333329);
\draw (0.3333333333333295,0.833333333333333) -- (0.4999999999999961,0.833333333333333);
\draw (0.3333333333333295,2.499999999999999) -- (0.3333333333333295,2.6666666666666656);
\draw (0.3333333333333295,2.666666666666666) -- (0.4999999999999961,2.666666666666666);
\draw (0.3333333333333295,2.666666666666666) -- (0.3333333333333295,2.8333333333333326);
\draw (0.3333333333333295,2.8333333333333326) -- (0.4999999999999961,2.8333333333333326);
\draw (0.3333333333333295,2.8333333333333326) -- (0.3333333333333295,2.999999999999999);
\draw (0.3333333333333295,2.999999999999999) -- (0.4999999999999961,2.999999999999999);
\draw (0.3333333333333295,2.999999999999999) -- (0.3333333333333295,3.1666666666666656);
\draw (0.3333333333333295,3.166666666666666) -- (0.4999999999999961,3.166666666666666);
\draw (0.3333333333333295,3.166666666666666) -- (0.3333333333333295,3.3333333333333326);
\draw (0.3333333333333295,3.333333333333332) -- (0.4999999999999961,3.333333333333332);
\draw (0.3333333333333295,3.333333333333332) -- (0.3333333333333295,3.4999999999999987);
\draw (0.3333333333333295,3.499999999999999) -- (0.4999999999999961,3.499999999999999);
\draw (0.3333333333333295,3.499999999999999) -- (0.3333333333333295,3.6666666666666656);
\draw (0.3333333333333295,3.666666666666666) -- (0.4999999999999961,3.666666666666666);
\draw (0.3333333333333295,3.666666666666666) -- (0.3333333333333295,3.8333333333333326);
\draw (0.3333333333333295,3.833333333333332) -- (0.4999999999999961,3.833333333333332);
\draw (0.3333333333333295,3.833333333333332) -- (0.3333333333333295,3.9999999999999987);
\draw (0.3333333333333295,3.999999999999999) -- (0.4999999999999961,3.999999999999999);
\draw (0.3333333333333295,3.999999999999999) -- (0.3333333333333295,4.166666666666666);
\draw (0.3333333333333295,4.166666666666665) -- (0.4999999999999961,4.166666666666665);
\draw (0.49999999999999645,-0.6666666666666667) -- (0.6666666666666631,-0.6666666666666667);
\draw (0.49999999999999645,-0.6666666666666667) -- (0.49999999999999645,-0.5000000000000001);
\draw (0.49999999999999645,-0.5000000000000001) -- (0.6666666666666631,-0.5000000000000001);
\draw (0.49999999999999645,-0.5000000000000001) -- (0.49999999999999645,-0.3333333333333335);
\draw (0.49999999999999645,-0.3333333333333335) -- (0.6666666666666631,-0.3333333333333335);
\draw (0.49999999999999645,-0.3333333333333335) -- (0.49999999999999645,-0.16666666666666682);
\draw (0.49999999999999645,-0.16666666666666685) -- (0.6666666666666631,-0.16666666666666685);
\draw (0.49999999999999645,-0.16666666666666685) -- (0.49999999999999645,-1.942890293094024e-16);
\draw (0.49999999999999645,-2.220446049250313e-16) -- (0.6666666666666631,-2.220446049250313e-16);
\draw (0.49999999999999645,-2.220446049250313e-16) -- (0.49999999999999645,0.16666666666666644);
\draw (0.49999999999999645,0.16666666666666652) -- (0.6666666666666631,0.16666666666666652);
\draw (0.49999999999999645,0.16666666666666652) -- (0.49999999999999645,0.33333333333333315);
\draw (0.49999999999999645,0.33333333333333304) -- (0.6666666666666631,0.33333333333333304);
\draw (0.49999999999999645,0.33333333333333304) -- (0.49999999999999645,0.49999999999999967);
\draw (0.49999999999999645,0.49999999999999956) -- (0.6666666666666631,0.49999999999999956);
\draw (0.49999999999999645,0.49999999999999956) -- (0.49999999999999645,0.6666666666666662);
\draw (0.49999999999999645,0.6666666666666663) -- (0.6666666666666631,0.6666666666666663);
\draw (0.49999999999999645,0.6666666666666663) -- (0.49999999999999645,0.8333333333333329);
\draw (0.49999999999999645,0.833333333333333) -- (0.6666666666666631,0.833333333333333);
\draw (0.49999999999999645,2.666666666666666) -- (0.49999999999999645,2.8333333333333326);
\draw (0.49999999999999645,2.8333333333333326) -- (0.6666666666666631,2.8333333333333326);
\draw (0.49999999999999645,2.8333333333333326) -- (0.49999999999999645,2.999999999999999);
\draw (0.49999999999999645,2.999999999999999) -- (0.6666666666666631,2.999999999999999);
\draw (0.49999999999999645,2.999999999999999) -- (0.49999999999999645,3.1666666666666656);
\draw (0.49999999999999645,3.166666666666666) -- (0.6666666666666631,3.166666666666666);
\draw (0.49999999999999645,3.166666666666666) -- (0.49999999999999645,3.3333333333333326);
\draw (0.49999999999999645,3.333333333333332) -- (0.6666666666666631,3.333333333333332);
\draw (0.49999999999999645,3.333333333333332) -- (0.49999999999999645,3.4999999999999987);
\draw (0.49999999999999645,3.499999999999999) -- (0.6666666666666631,3.499999999999999);
\draw (0.49999999999999645,3.499999999999999) -- (0.49999999999999645,3.6666666666666656);
\draw (0.49999999999999645,3.666666666666666) -- (0.6666666666666631,3.666666666666666);
\draw (0.49999999999999645,3.666666666666666) -- (0.49999999999999645,3.8333333333333326);
\draw (0.49999999999999645,3.833333333333332) -- (0.6666666666666631,3.833333333333332);
\draw (0.49999999999999645,3.833333333333332) -- (0.49999999999999645,3.9999999999999987);
\draw (0.49999999999999645,3.999999999999999) -- (0.6666666666666631,3.999999999999999);
\draw (0.49999999999999645,3.999999999999999) -- (0.49999999999999645,4.166666666666666);
\draw (0.49999999999999645,4.166666666666665) -- (0.6666666666666631,4.166666666666665);
\draw (0.6666666666666625,-0.6666666666666667) -- (0.8333333333333292,-0.6666666666666667);
\draw (0.6666666666666625,-0.6666666666666667) -- (0.6666666666666625,-0.5000000000000001);
\draw (0.6666666666666625,-0.5000000000000001) -- (0.8333333333333292,-0.5000000000000001);
\draw (0.6666666666666625,-0.5000000000000001) -- (0.6666666666666625,-0.3333333333333335);
\draw (0.6666666666666625,-0.3333333333333335) -- (0.8333333333333292,-0.3333333333333335);
\draw (0.6666666666666625,-0.3333333333333335) -- (0.6666666666666625,-0.16666666666666682);
\draw (0.6666666666666625,-0.16666666666666685) -- (0.8333333333333292,-0.16666666666666685);
\draw (0.6666666666666625,-0.16666666666666685) -- (0.6666666666666625,-1.942890293094024e-16);
\draw (0.6666666666666625,-2.220446049250313e-16) -- (0.8333333333333292,-2.220446049250313e-16);
\draw (0.6666666666666625,-2.220446049250313e-16) -- (0.6666666666666625,0.16666666666666644);
\draw (0.6666666666666625,0.16666666666666652) -- (0.8333333333333292,0.16666666666666652);
\draw (0.6666666666666625,0.16666666666666652) -- (0.6666666666666625,0.33333333333333315);
\draw (0.6666666666666625,0.33333333333333304) -- (0.8333333333333292,0.33333333333333304);
\draw (0.6666666666666625,0.33333333333333304) -- (0.6666666666666625,0.49999999999999967);
\draw (0.6666666666666625,0.49999999999999956) -- (0.8333333333333292,0.49999999999999956);
\draw (0.6666666666666625,0.49999999999999956) -- (0.6666666666666625,0.6666666666666662);
\draw (0.6666666666666625,0.6666666666666663) -- (0.8333333333333292,0.6666666666666663);
\draw (0.6666666666666625,0.6666666666666663) -- (0.6666666666666625,0.8333333333333329);
\draw (0.6666666666666625,0.833333333333333) -- (0.8333333333333292,0.833333333333333);
\draw (0.6666666666666625,2.8333333333333326) -- (0.6666666666666625,2.999999999999999);
\draw (0.6666666666666625,2.999999999999999) -- (0.8333333333333292,2.999999999999999);
\draw (0.6666666666666625,2.999999999999999) -- (0.6666666666666625,3.1666666666666656);
\draw (0.6666666666666625,3.166666666666666) -- (0.8333333333333292,3.166666666666666);
\draw (0.6666666666666625,3.166666666666666) -- (0.6666666666666625,3.3333333333333326);
\draw (0.6666666666666625,3.333333333333332) -- (0.8333333333333292,3.333333333333332);
\draw (0.6666666666666625,3.333333333333332) -- (0.6666666666666625,3.4999999999999987);
\draw (0.6666666666666625,3.499999999999999) -- (0.8333333333333292,3.499999999999999);
\draw (0.6666666666666625,3.499999999999999) -- (0.6666666666666625,3.6666666666666656);
\draw (0.6666666666666625,3.666666666666666) -- (0.8333333333333292,3.666666666666666);
\draw (0.6666666666666625,3.666666666666666) -- (0.6666666666666625,3.8333333333333326);
\draw (0.6666666666666625,3.833333333333332) -- (0.8333333333333292,3.833333333333332);
\draw (0.6666666666666625,3.833333333333332) -- (0.6666666666666625,3.9999999999999987);
\draw (0.6666666666666625,3.999999999999999) -- (0.8333333333333292,3.999999999999999);
\draw (0.6666666666666625,3.999999999999999) -- (0.6666666666666625,4.166666666666666);
\draw (0.6666666666666625,4.166666666666665) -- (0.8333333333333292,4.166666666666665);
\draw (0.8333333333333286,-0.6666666666666667) -- (0.8333333333333286,-0.5000000000000001);
\draw (0.8333333333333286,-0.5000000000000001) -- (0.9999999999999952,-0.5000000000000001);
\draw (0.8333333333333286,-0.5000000000000001) -- (0.8333333333333286,-0.3333333333333335);
\draw (0.8333333333333286,-0.3333333333333335) -- (0.9999999999999952,-0.3333333333333335);
\draw (0.8333333333333286,-0.3333333333333335) -- (0.8333333333333286,-0.16666666666666682);
\draw (0.8333333333333286,-0.16666666666666685) -- (0.9999999999999952,-0.16666666666666685);
\draw (0.8333333333333286,-0.16666666666666685) -- (0.8333333333333286,-1.942890293094024e-16);
\draw (0.8333333333333286,-2.220446049250313e-16) -- (0.9999999999999952,-2.220446049250313e-16);
\draw (0.8333333333333286,-2.220446049250313e-16) -- (0.8333333333333286,0.16666666666666644);
\draw (0.8333333333333286,0.16666666666666652) -- (0.9999999999999952,0.16666666666666652);
\draw (0.8333333333333286,0.16666666666666652) -- (0.8333333333333286,0.33333333333333315);
\draw (0.8333333333333286,0.33333333333333304) -- (0.9999999999999952,0.33333333333333304);
\draw (0.8333333333333286,0.33333333333333304) -- (0.8333333333333286,0.49999999999999967);
\draw (0.8333333333333286,0.49999999999999956) -- (0.9999999999999952,0.49999999999999956);
\draw (0.8333333333333286,0.49999999999999956) -- (0.8333333333333286,0.6666666666666662);
\draw (0.8333333333333286,0.6666666666666663) -- (0.9999999999999952,0.6666666666666663);
\draw (0.8333333333333286,0.6666666666666663) -- (0.8333333333333286,0.8333333333333329);
\draw (0.8333333333333286,0.833333333333333) -- (0.9999999999999952,0.833333333333333);
\draw (0.8333333333333286,2.999999999999999) -- (0.8333333333333286,3.1666666666666656);
\draw (0.8333333333333286,3.166666666666666) -- (0.9999999999999952,3.166666666666666);
\draw (0.8333333333333286,3.166666666666666) -- (0.8333333333333286,3.3333333333333326);
\draw (0.8333333333333286,3.333333333333332) -- (0.9999999999999952,3.333333333333332);
\draw (0.8333333333333286,3.333333333333332) -- (0.8333333333333286,3.4999999999999987);
\draw (0.8333333333333286,3.499999999999999) -- (0.9999999999999952,3.499999999999999);
\draw (0.8333333333333286,3.499999999999999) -- (0.8333333333333286,3.6666666666666656);
\draw (0.8333333333333286,3.666666666666666) -- (0.9999999999999952,3.666666666666666);
\draw (0.8333333333333286,3.666666666666666) -- (0.8333333333333286,3.8333333333333326);
\draw (0.8333333333333286,3.833333333333332) -- (0.9999999999999952,3.833333333333332);
\draw (0.8333333333333286,3.833333333333332) -- (0.8333333333333286,3.9999999999999987);
\draw (0.8333333333333286,3.999999999999999) -- (0.9999999999999952,3.999999999999999);
\draw (0.8333333333333286,3.999999999999999) -- (0.8333333333333286,4.166666666666666);
\draw (0.8333333333333286,4.166666666666665) -- (0.9999999999999952,4.166666666666665);
\draw (0.8333333333333286,4.166666666666665) -- (0.8333333333333286,4.333333333333332);
\draw (0.8333333333333286,4.333333333333332) -- (0.9999999999999952,4.333333333333332);
\draw (0.9999999999999956,-0.5000000000000001) -- (1.1666666666666623,-0.5000000000000001);
\draw (0.9999999999999956,-0.5000000000000001) -- (0.9999999999999956,-0.3333333333333335);
\draw (0.9999999999999956,-0.3333333333333335) -- (1.1666666666666623,-0.3333333333333335);
\draw (0.9999999999999956,-0.3333333333333335) -- (0.9999999999999956,-0.16666666666666682);
\draw (0.9999999999999956,-0.16666666666666685) -- (1.1666666666666623,-0.16666666666666685);
\draw (0.9999999999999956,-0.16666666666666685) -- (0.9999999999999956,-1.942890293094024e-16);
\draw (0.9999999999999956,-2.220446049250313e-16) -- (1.1666666666666623,-2.220446049250313e-16);
\draw (0.9999999999999956,-2.220446049250313e-16) -- (0.9999999999999956,0.16666666666666644);
\draw (0.9999999999999956,0.16666666666666652) -- (1.1666666666666623,0.16666666666666652);
\draw (0.9999999999999956,0.16666666666666652) -- (0.9999999999999956,0.33333333333333315);
\draw (0.9999999999999956,0.33333333333333304) -- (1.1666666666666623,0.33333333333333304);
\draw (0.9999999999999956,0.33333333333333304) -- (0.9999999999999956,0.49999999999999967);
\draw (0.9999999999999956,0.49999999999999956) -- (1.1666666666666623,0.49999999999999956);
\draw (0.9999999999999956,0.49999999999999956) -- (0.9999999999999956,0.6666666666666662);
\draw (0.9999999999999956,0.6666666666666663) -- (1.1666666666666623,0.6666666666666663);
\draw (0.9999999999999956,0.6666666666666663) -- (0.9999999999999956,0.8333333333333329);
\draw (0.9999999999999956,0.833333333333333) -- (1.1666666666666623,0.833333333333333);
\draw (0.9999999999999956,3.166666666666666) -- (1.1666666666666623,3.166666666666666);
\draw (0.9999999999999956,3.166666666666666) -- (0.9999999999999956,3.3333333333333326);
\draw (0.9999999999999956,3.333333333333332) -- (1.1666666666666623,3.333333333333332);
\draw (0.9999999999999956,3.333333333333332) -- (0.9999999999999956,3.4999999999999987);
\draw (0.9999999999999956,3.499999999999999) -- (1.1666666666666623,3.499999999999999);
\draw (0.9999999999999956,3.499999999999999) -- (0.9999999999999956,3.6666666666666656);
\draw (0.9999999999999956,3.666666666666666) -- (1.1666666666666623,3.666666666666666);
\draw (0.9999999999999956,3.666666666666666) -- (0.9999999999999956,3.8333333333333326);
\draw (0.9999999999999956,3.833333333333332) -- (1.1666666666666623,3.833333333333332);
\draw (0.9999999999999956,3.833333333333332) -- (0.9999999999999956,3.9999999999999987);
\draw (0.9999999999999956,3.999999999999999) -- (1.1666666666666623,3.999999999999999);
\draw (0.9999999999999956,3.999999999999999) -- (0.9999999999999956,4.166666666666666);
\draw (0.9999999999999956,4.166666666666665) -- (1.1666666666666623,4.166666666666665);
\draw (0.9999999999999956,4.166666666666665) -- (0.9999999999999956,4.333333333333332);
\draw (0.9999999999999956,4.333333333333332) -- (1.1666666666666623,4.333333333333332);
\draw (1.1666666666666625,-0.5000000000000001) -- (1.3333333333333293,-0.5000000000000001);
\draw (1.1666666666666625,-0.5000000000000001) -- (1.1666666666666625,-0.3333333333333335);
\draw (1.1666666666666625,-0.3333333333333335) -- (1.3333333333333293,-0.3333333333333335);
\draw (1.1666666666666625,-0.3333333333333335) -- (1.1666666666666625,-0.16666666666666682);
\draw (1.1666666666666625,-0.16666666666666685) -- (1.3333333333333293,-0.16666666666666685);
\draw (1.1666666666666625,-0.16666666666666685) -- (1.1666666666666625,-1.942890293094024e-16);
\draw (1.1666666666666625,-2.220446049250313e-16) -- (1.3333333333333293,-2.220446049250313e-16);
\draw (1.1666666666666625,-2.220446049250313e-16) -- (1.1666666666666625,0.16666666666666644);
\draw (1.1666666666666625,0.16666666666666652) -- (1.3333333333333293,0.16666666666666652);
\draw (1.1666666666666625,0.16666666666666652) -- (1.1666666666666625,0.33333333333333315);
\draw (1.1666666666666625,0.33333333333333304) -- (1.3333333333333293,0.33333333333333304);
\draw (1.1666666666666625,0.33333333333333304) -- (1.1666666666666625,0.49999999999999967);
\draw (1.1666666666666625,0.49999999999999956) -- (1.3333333333333293,0.49999999999999956);
\draw (1.1666666666666625,0.49999999999999956) -- (1.1666666666666625,0.6666666666666662);
\draw (1.1666666666666625,0.6666666666666663) -- (1.3333333333333293,0.6666666666666663);
\draw (1.1666666666666625,0.6666666666666663) -- (1.1666666666666625,0.8333333333333329);
\draw (1.1666666666666625,0.833333333333333) -- (1.3333333333333293,0.833333333333333);
\draw (1.1666666666666625,0.833333333333333) -- (1.1666666666666625,0.9999999999999997);
\draw (1.1666666666666625,0.9999999999999996) -- (1.3333333333333293,0.9999999999999996);
\draw (1.1666666666666625,0.9999999999999996) -- (1.1666666666666625,1.1666666666666663);
\draw (1.1666666666666625,1.166666666666666) -- (1.3333333333333293,1.166666666666666);
\draw (1.1666666666666625,1.166666666666666) -- (1.1666666666666625,1.3333333333333328);
\draw (1.1666666666666625,1.333333333333333) -- (1.3333333333333293,1.333333333333333);
\draw (1.1666666666666625,1.333333333333333) -- (1.1666666666666625,1.4999999999999998);
\draw (1.1666666666666625,1.4999999999999996) -- (1.3333333333333293,1.4999999999999996);
\draw (1.1666666666666625,1.4999999999999996) -- (1.1666666666666625,1.6666666666666663);
\draw (1.1666666666666625,1.666666666666666) -- (1.3333333333333293,1.666666666666666);
\draw (1.1666666666666625,1.666666666666666) -- (1.1666666666666625,1.8333333333333328);
\draw (1.1666666666666625,1.8333333333333326) -- (1.3333333333333293,1.8333333333333326);
\draw (1.1666666666666625,1.8333333333333326) -- (1.1666666666666625,1.9999999999999993);
\draw (1.1666666666666625,1.9999999999999991) -- (1.3333333333333293,1.9999999999999991);
\draw (1.1666666666666625,1.9999999999999991) -- (1.1666666666666625,2.1666666666666656);
\draw (1.1666666666666625,2.166666666666666) -- (1.3333333333333293,2.166666666666666);
\draw (1.1666666666666625,2.166666666666666) -- (1.1666666666666625,2.3333333333333326);
\draw (1.1666666666666625,2.3333333333333326) -- (1.3333333333333293,2.3333333333333326);
\draw (1.1666666666666625,2.3333333333333326) -- (1.1666666666666625,2.499999999999999);
\draw (1.1666666666666625,2.499999999999999) -- (1.3333333333333293,2.499999999999999);
\draw (1.1666666666666625,2.499999999999999) -- (1.1666666666666625,2.6666666666666656);
\draw (1.1666666666666625,2.666666666666666) -- (1.3333333333333293,2.666666666666666);
\draw (1.1666666666666625,2.666666666666666) -- (1.1666666666666625,2.8333333333333326);
\draw (1.1666666666666625,2.8333333333333326) -- (1.3333333333333293,2.8333333333333326);
\draw (1.1666666666666625,2.8333333333333326) -- (1.1666666666666625,2.999999999999999);
\draw (1.1666666666666625,2.999999999999999) -- (1.3333333333333293,2.999999999999999);
\draw (1.1666666666666625,2.999999999999999) -- (1.1666666666666625,3.1666666666666656);
\draw (1.1666666666666625,3.166666666666666) -- (1.3333333333333293,3.166666666666666);
\draw (1.1666666666666625,3.166666666666666) -- (1.1666666666666625,3.3333333333333326);
\draw (1.1666666666666625,3.333333333333332) -- (1.3333333333333293,3.333333333333332);
\draw (1.1666666666666625,3.333333333333332) -- (1.1666666666666625,3.4999999999999987);
\draw (1.1666666666666625,3.499999999999999) -- (1.3333333333333293,3.499999999999999);
\draw (1.1666666666666625,3.499999999999999) -- (1.1666666666666625,3.6666666666666656);
\draw (1.1666666666666625,3.666666666666666) -- (1.3333333333333293,3.666666666666666);
\draw (1.1666666666666625,3.666666666666666) -- (1.1666666666666625,3.8333333333333326);
\draw (1.1666666666666625,3.833333333333332) -- (1.3333333333333293,3.833333333333332);
\draw (1.1666666666666625,3.833333333333332) -- (1.1666666666666625,3.9999999999999987);
\draw (1.1666666666666625,3.999999999999999) -- (1.3333333333333293,3.999999999999999);
\draw (1.1666666666666625,3.999999999999999) -- (1.1666666666666625,4.166666666666666);
\draw (1.1666666666666625,4.166666666666665) -- (1.3333333333333293,4.166666666666665);
\draw (1.1666666666666625,4.166666666666665) -- (1.1666666666666625,4.333333333333332);
\draw (1.1666666666666625,4.333333333333332) -- (1.3333333333333293,4.333333333333332);
\draw (1.3333333333333286,-0.5000000000000001) -- (1.3333333333333286,-0.3333333333333335);
\draw (1.3333333333333286,-0.3333333333333335) -- (1.4999999999999953,-0.3333333333333335);
\draw (1.3333333333333286,-0.3333333333333335) -- (1.3333333333333286,-0.16666666666666682);
\draw (1.3333333333333286,-0.16666666666666685) -- (1.4999999999999953,-0.16666666666666685);
\draw (1.3333333333333286,-0.16666666666666685) -- (1.3333333333333286,-1.942890293094024e-16);
\draw (1.3333333333333286,-2.220446049250313e-16) -- (1.4999999999999953,-2.220446049250313e-16);
\draw (1.3333333333333286,-2.220446049250313e-16) -- (1.3333333333333286,0.16666666666666644);
\draw (1.3333333333333286,0.16666666666666652) -- (1.4999999999999953,0.16666666666666652);
\draw (1.3333333333333286,0.16666666666666652) -- (1.3333333333333286,0.33333333333333315);
\draw (1.3333333333333286,0.33333333333333304) -- (1.4999999999999953,0.33333333333333304);
\draw (1.3333333333333286,0.33333333333333304) -- (1.3333333333333286,0.49999999999999967);
\draw (1.3333333333333286,0.49999999999999956) -- (1.4999999999999953,0.49999999999999956);
\draw (1.3333333333333286,0.49999999999999956) -- (1.3333333333333286,0.6666666666666662);
\draw (1.3333333333333286,0.6666666666666663) -- (1.4999999999999953,0.6666666666666663);
\draw (1.3333333333333286,0.6666666666666663) -- (1.3333333333333286,0.8333333333333329);
\draw (1.3333333333333286,0.833333333333333) -- (1.4999999999999953,0.833333333333333);
\draw (1.3333333333333286,0.833333333333333) -- (1.3333333333333286,0.9999999999999997);
\draw (1.3333333333333286,0.9999999999999996) -- (1.4999999999999953,0.9999999999999996);
\draw (1.3333333333333286,0.9999999999999996) -- (1.3333333333333286,1.1666666666666663);
\draw (1.3333333333333286,1.166666666666666) -- (1.4999999999999953,1.166666666666666);
\draw (1.3333333333333286,1.166666666666666) -- (1.3333333333333286,1.3333333333333328);
\draw (1.3333333333333286,1.333333333333333) -- (1.4999999999999953,1.333333333333333);
\draw (1.3333333333333286,1.333333333333333) -- (1.3333333333333286,1.4999999999999998);
\draw (1.3333333333333286,1.4999999999999996) -- (1.4999999999999953,1.4999999999999996);
\draw (1.3333333333333286,1.4999999999999996) -- (1.3333333333333286,1.6666666666666663);
\draw (1.3333333333333286,1.666666666666666) -- (1.4999999999999953,1.666666666666666);
\draw (1.3333333333333286,1.666666666666666) -- (1.3333333333333286,1.8333333333333328);
\draw (1.3333333333333286,1.8333333333333326) -- (1.4999999999999953,1.8333333333333326);
\draw (1.3333333333333286,1.8333333333333326) -- (1.3333333333333286,1.9999999999999993);
\draw (1.3333333333333286,1.9999999999999991) -- (1.4999999999999953,1.9999999999999991);
\draw (1.3333333333333286,1.9999999999999991) -- (1.3333333333333286,2.1666666666666656);
\draw (1.3333333333333286,2.166666666666666) -- (1.4999999999999953,2.166666666666666);
\draw (1.3333333333333286,2.166666666666666) -- (1.3333333333333286,2.3333333333333326);
\draw (1.3333333333333286,2.3333333333333326) -- (1.4999999999999953,2.3333333333333326);
\draw (1.3333333333333286,2.3333333333333326) -- (1.3333333333333286,2.499999999999999);
\draw (1.3333333333333286,2.499999999999999) -- (1.4999999999999953,2.499999999999999);
\draw (1.3333333333333286,2.499999999999999) -- (1.3333333333333286,2.6666666666666656);
\draw (1.3333333333333286,2.666666666666666) -- (1.4999999999999953,2.666666666666666);
\draw (1.3333333333333286,2.666666666666666) -- (1.3333333333333286,2.8333333333333326);
\draw (1.3333333333333286,2.8333333333333326) -- (1.4999999999999953,2.8333333333333326);
\draw (1.3333333333333286,2.8333333333333326) -- (1.3333333333333286,2.999999999999999);
\draw (1.3333333333333286,2.999999999999999) -- (1.4999999999999953,2.999999999999999);
\draw (1.3333333333333286,2.999999999999999) -- (1.3333333333333286,3.1666666666666656);
\draw (1.3333333333333286,3.166666666666666) -- (1.4999999999999953,3.166666666666666);
\draw (1.3333333333333286,3.166666666666666) -- (1.3333333333333286,3.3333333333333326);
\draw (1.3333333333333286,3.333333333333332) -- (1.4999999999999953,3.333333333333332);
\draw (1.3333333333333286,3.333333333333332) -- (1.3333333333333286,3.4999999999999987);
\draw (1.3333333333333286,3.499999999999999) -- (1.4999999999999953,3.499999999999999);
\draw (1.3333333333333286,3.499999999999999) -- (1.3333333333333286,3.6666666666666656);
\draw (1.3333333333333286,3.666666666666666) -- (1.4999999999999953,3.666666666666666);
\draw (1.3333333333333286,3.666666666666666) -- (1.3333333333333286,3.8333333333333326);
\draw (1.3333333333333286,3.833333333333332) -- (1.4999999999999953,3.833333333333332);
\draw (1.3333333333333286,3.833333333333332) -- (1.3333333333333286,3.9999999999999987);
\draw (1.3333333333333286,3.999999999999999) -- (1.4999999999999953,3.999999999999999);
\draw (1.3333333333333286,3.999999999999999) -- (1.3333333333333286,4.166666666666666);
\draw (1.3333333333333286,4.166666666666665) -- (1.4999999999999953,4.166666666666665);
\draw (1.3333333333333286,4.166666666666665) -- (1.3333333333333286,4.333333333333332);
\draw (1.3333333333333286,4.333333333333332) -- (1.4999999999999953,4.333333333333332);
\draw (1.3333333333333286,4.333333333333332) -- (1.3333333333333286,4.499999999999999);
\draw (1.3333333333333286,4.499999999999999) -- (1.4999999999999953,4.499999999999999);
\draw (1.4999999999999947,-0.3333333333333335) -- (1.6666666666666614,-0.3333333333333335);
\draw (1.4999999999999947,-0.3333333333333335) -- (1.4999999999999947,-0.16666666666666682);
\draw (1.4999999999999947,-0.16666666666666685) -- (1.6666666666666614,-0.16666666666666685);
\draw (1.4999999999999947,-0.16666666666666685) -- (1.4999999999999947,-1.942890293094024e-16);
\draw (1.4999999999999947,-2.220446049250313e-16) -- (1.6666666666666614,-2.220446049250313e-16);
\draw (1.4999999999999947,-2.220446049250313e-16) -- (1.4999999999999947,0.16666666666666644);
\draw (1.4999999999999947,0.16666666666666652) -- (1.6666666666666614,0.16666666666666652);
\draw (1.4999999999999947,0.16666666666666652) -- (1.4999999999999947,0.33333333333333315);
\draw (1.4999999999999947,0.33333333333333304) -- (1.6666666666666614,0.33333333333333304);
\draw (1.4999999999999947,0.33333333333333304) -- (1.4999999999999947,0.49999999999999967);
\draw (1.4999999999999947,0.49999999999999956) -- (1.6666666666666614,0.49999999999999956);
\draw (1.4999999999999947,0.49999999999999956) -- (1.4999999999999947,0.6666666666666662);
\draw (1.4999999999999947,0.6666666666666663) -- (1.6666666666666614,0.6666666666666663);
\draw (1.4999999999999947,0.6666666666666663) -- (1.4999999999999947,0.8333333333333329);
\draw (1.4999999999999947,0.833333333333333) -- (1.6666666666666614,0.833333333333333);
\draw (1.4999999999999947,0.833333333333333) -- (1.4999999999999947,0.9999999999999997);
\draw (1.4999999999999947,0.9999999999999996) -- (1.6666666666666614,0.9999999999999996);
\draw (1.4999999999999947,0.9999999999999996) -- (1.4999999999999947,1.1666666666666663);
\draw (1.4999999999999947,1.166666666666666) -- (1.6666666666666614,1.166666666666666);
\draw (1.4999999999999947,1.166666666666666) -- (1.4999999999999947,1.3333333333333328);
\draw (1.4999999999999947,1.333333333333333) -- (1.6666666666666614,1.333333333333333);
\draw (1.4999999999999947,1.333333333333333) -- (1.4999999999999947,1.4999999999999998);
\draw (1.4999999999999947,1.4999999999999996) -- (1.6666666666666614,1.4999999999999996);
\draw (1.4999999999999947,1.4999999999999996) -- (1.4999999999999947,1.6666666666666663);
\draw (1.4999999999999947,1.666666666666666) -- (1.6666666666666614,1.666666666666666);
\draw (1.4999999999999947,1.666666666666666) -- (1.4999999999999947,1.8333333333333328);
\draw (1.4999999999999947,1.8333333333333326) -- (1.6666666666666614,1.8333333333333326);
\draw (1.4999999999999947,1.8333333333333326) -- (1.4999999999999947,1.9999999999999993);
\draw (1.4999999999999947,1.9999999999999991) -- (1.6666666666666614,1.9999999999999991);
\draw (1.4999999999999947,1.9999999999999991) -- (1.4999999999999947,2.1666666666666656);
\draw (1.4999999999999947,2.166666666666666) -- (1.6666666666666614,2.166666666666666);
\draw (1.4999999999999947,2.166666666666666) -- (1.4999999999999947,2.3333333333333326);
\draw (1.4999999999999947,2.3333333333333326) -- (1.6666666666666614,2.3333333333333326);
\draw (1.4999999999999947,2.3333333333333326) -- (1.4999999999999947,2.499999999999999);
\draw (1.4999999999999947,2.499999999999999) -- (1.6666666666666614,2.499999999999999);
\draw (1.4999999999999947,2.499999999999999) -- (1.4999999999999947,2.6666666666666656);
\draw (1.4999999999999947,2.666666666666666) -- (1.6666666666666614,2.666666666666666);
\draw (1.4999999999999947,2.666666666666666) -- (1.4999999999999947,2.8333333333333326);
\draw (1.4999999999999947,2.8333333333333326) -- (1.6666666666666614,2.8333333333333326);
\draw (1.4999999999999947,2.8333333333333326) -- (1.4999999999999947,2.999999999999999);
\draw (1.4999999999999947,2.999999999999999) -- (1.6666666666666614,2.999999999999999);
\draw (1.4999999999999947,2.999999999999999) -- (1.4999999999999947,3.1666666666666656);
\draw (1.4999999999999947,3.166666666666666) -- (1.6666666666666614,3.166666666666666);
\draw (1.4999999999999947,3.166666666666666) -- (1.4999999999999947,3.3333333333333326);
\draw (1.4999999999999947,3.333333333333332) -- (1.6666666666666614,3.333333333333332);
\draw (1.4999999999999947,3.333333333333332) -- (1.4999999999999947,3.4999999999999987);
\draw (1.4999999999999947,3.499999999999999) -- (1.6666666666666614,3.499999999999999);
\draw (1.4999999999999947,3.499999999999999) -- (1.4999999999999947,3.6666666666666656);
\draw (1.4999999999999947,3.666666666666666) -- (1.6666666666666614,3.666666666666666);
\draw (1.4999999999999947,3.666666666666666) -- (1.4999999999999947,3.8333333333333326);
\draw (1.4999999999999947,3.833333333333332) -- (1.6666666666666614,3.833333333333332);
\draw (1.4999999999999947,3.833333333333332) -- (1.4999999999999947,3.9999999999999987);
\draw (1.4999999999999947,3.999999999999999) -- (1.6666666666666614,3.999999999999999);
\draw (1.4999999999999947,3.999999999999999) -- (1.4999999999999947,4.166666666666666);
\draw (1.4999999999999947,4.166666666666665) -- (1.6666666666666614,4.166666666666665);
\draw (1.4999999999999947,4.166666666666665) -- (1.4999999999999947,4.333333333333332);
\draw (1.4999999999999947,4.333333333333332) -- (1.6666666666666614,4.333333333333332);
\draw (1.4999999999999947,4.333333333333332) -- (1.4999999999999947,4.499999999999999);
\draw (1.4999999999999947,4.499999999999999) -- (1.6666666666666614,4.499999999999999);
\draw (1.6666666666666616,-0.3333333333333335) -- (1.8333333333333284,-0.3333333333333335);
\draw (1.6666666666666616,-0.3333333333333335) -- (1.6666666666666616,-0.16666666666666682);
\draw (1.6666666666666616,-0.16666666666666685) -- (1.8333333333333284,-0.16666666666666685);
\draw (1.6666666666666616,-0.16666666666666685) -- (1.6666666666666616,-1.942890293094024e-16);
\draw (1.6666666666666616,-2.220446049250313e-16) -- (1.8333333333333284,-2.220446049250313e-16);
\draw (1.6666666666666616,-2.220446049250313e-16) -- (1.6666666666666616,0.16666666666666644);
\draw (1.6666666666666616,0.16666666666666652) -- (1.8333333333333284,0.16666666666666652);
\draw (1.6666666666666616,0.16666666666666652) -- (1.6666666666666616,0.33333333333333315);
\draw (1.6666666666666616,0.33333333333333304) -- (1.8333333333333284,0.33333333333333304);
\draw (1.6666666666666616,0.33333333333333304) -- (1.6666666666666616,0.49999999999999967);
\draw (1.6666666666666616,0.49999999999999956) -- (1.8333333333333284,0.49999999999999956);
\draw (1.6666666666666616,0.49999999999999956) -- (1.6666666666666616,0.6666666666666662);
\draw (1.6666666666666616,0.6666666666666663) -- (1.8333333333333284,0.6666666666666663);
\draw (1.6666666666666616,0.6666666666666663) -- (1.6666666666666616,0.8333333333333329);
\draw (1.6666666666666616,0.833333333333333) -- (1.8333333333333284,0.833333333333333);
\draw (1.6666666666666616,0.833333333333333) -- (1.6666666666666616,0.9999999999999997);
\draw (1.6666666666666616,0.9999999999999996) -- (1.8333333333333284,0.9999999999999996);
\draw (1.6666666666666616,0.9999999999999996) -- (1.6666666666666616,1.1666666666666663);
\draw (1.6666666666666616,1.166666666666666) -- (1.8333333333333284,1.166666666666666);
\draw (1.6666666666666616,1.166666666666666) -- (1.6666666666666616,1.3333333333333328);
\draw (1.6666666666666616,1.333333333333333) -- (1.8333333333333284,1.333333333333333);
\draw (1.6666666666666616,1.333333333333333) -- (1.6666666666666616,1.4999999999999998);
\draw (1.6666666666666616,1.4999999999999996) -- (1.8333333333333284,1.4999999999999996);
\draw (1.6666666666666616,1.4999999999999996) -- (1.6666666666666616,1.6666666666666663);
\draw (1.6666666666666616,1.666666666666666) -- (1.8333333333333284,1.666666666666666);
\draw (1.6666666666666616,1.666666666666666) -- (1.6666666666666616,1.8333333333333328);
\draw (1.6666666666666616,1.8333333333333326) -- (1.8333333333333284,1.8333333333333326);
\draw (1.6666666666666616,1.8333333333333326) -- (1.6666666666666616,1.9999999999999993);
\draw (1.6666666666666616,1.9999999999999991) -- (1.8333333333333284,1.9999999999999991);
\draw (1.6666666666666616,1.9999999999999991) -- (1.6666666666666616,2.1666666666666656);
\draw (1.6666666666666616,2.166666666666666) -- (1.8333333333333284,2.166666666666666);
\draw (1.6666666666666616,2.166666666666666) -- (1.6666666666666616,2.3333333333333326);
\draw (1.6666666666666616,2.3333333333333326) -- (1.8333333333333284,2.3333333333333326);
\draw (1.6666666666666616,2.3333333333333326) -- (1.6666666666666616,2.499999999999999);
\draw (1.6666666666666616,2.499999999999999) -- (1.8333333333333284,2.499999999999999);
\draw (1.6666666666666616,2.499999999999999) -- (1.6666666666666616,2.6666666666666656);
\draw (1.6666666666666616,2.666666666666666) -- (1.8333333333333284,2.666666666666666);
\draw (1.6666666666666616,2.666666666666666) -- (1.6666666666666616,2.8333333333333326);
\draw (1.6666666666666616,2.8333333333333326) -- (1.8333333333333284,2.8333333333333326);
\draw (1.6666666666666616,2.8333333333333326) -- (1.6666666666666616,2.999999999999999);
\draw (1.6666666666666616,2.999999999999999) -- (1.8333333333333284,2.999999999999999);
\draw (1.6666666666666616,2.999999999999999) -- (1.6666666666666616,3.1666666666666656);
\draw (1.6666666666666616,3.166666666666666) -- (1.8333333333333284,3.166666666666666);
\draw (1.6666666666666616,3.166666666666666) -- (1.6666666666666616,3.3333333333333326);
\draw (1.6666666666666616,3.333333333333332) -- (1.8333333333333284,3.333333333333332);
\draw (1.6666666666666616,3.333333333333332) -- (1.6666666666666616,3.4999999999999987);
\draw (1.6666666666666616,3.499999999999999) -- (1.8333333333333284,3.499999999999999);
\draw (1.6666666666666616,3.499999999999999) -- (1.6666666666666616,3.6666666666666656);
\draw (1.6666666666666616,3.666666666666666) -- (1.8333333333333284,3.666666666666666);
\draw (1.6666666666666616,3.666666666666666) -- (1.6666666666666616,3.8333333333333326);
\draw (1.6666666666666616,3.833333333333332) -- (1.8333333333333284,3.833333333333332);
\draw (1.6666666666666616,3.833333333333332) -- (1.6666666666666616,3.9999999999999987);
\draw (1.6666666666666616,3.999999999999999) -- (1.8333333333333284,3.999999999999999);
\draw (1.6666666666666616,3.999999999999999) -- (1.6666666666666616,4.166666666666666);
\draw (1.6666666666666616,4.166666666666665) -- (1.8333333333333284,4.166666666666665);
\draw (1.6666666666666616,4.166666666666665) -- (1.6666666666666616,4.333333333333332);
\draw (1.6666666666666616,4.333333333333332) -- (1.8333333333333284,4.333333333333332);
\draw (1.6666666666666616,4.333333333333332) -- (1.6666666666666616,4.499999999999999);
\draw (1.6666666666666616,4.499999999999999) -- (1.8333333333333284,4.499999999999999);
\draw (1.8333333333333286,-0.3333333333333335) -- (1.8333333333333286,-0.16666666666666682);
\draw (1.8333333333333286,-0.16666666666666685) -- (1.9999999999999953,-0.16666666666666685);
\draw (1.8333333333333286,-0.16666666666666685) -- (1.8333333333333286,-1.942890293094024e-16);
\draw (1.8333333333333286,-2.220446049250313e-16) -- (1.9999999999999953,-2.220446049250313e-16);
\draw (1.8333333333333286,-2.220446049250313e-16) -- (1.8333333333333286,0.16666666666666644);
\draw (1.8333333333333286,0.16666666666666652) -- (1.9999999999999953,0.16666666666666652);
\draw (1.8333333333333286,0.16666666666666652) -- (1.8333333333333286,0.33333333333333315);
\draw (1.8333333333333286,0.33333333333333304) -- (1.9999999999999953,0.33333333333333304);
\draw (1.8333333333333286,0.33333333333333304) -- (1.8333333333333286,0.49999999999999967);
\draw (1.8333333333333286,0.49999999999999956) -- (1.9999999999999953,0.49999999999999956);
\draw (1.8333333333333286,0.49999999999999956) -- (1.8333333333333286,0.6666666666666662);
\draw (1.8333333333333286,0.6666666666666663) -- (1.9999999999999953,0.6666666666666663);
\draw (1.8333333333333286,0.6666666666666663) -- (1.8333333333333286,0.8333333333333329);
\draw (1.8333333333333286,0.833333333333333) -- (1.9999999999999953,0.833333333333333);
\draw (1.8333333333333286,0.833333333333333) -- (1.8333333333333286,0.9999999999999997);
\draw (1.8333333333333286,0.9999999999999996) -- (1.9999999999999953,0.9999999999999996);
\draw (1.8333333333333286,0.9999999999999996) -- (1.8333333333333286,1.1666666666666663);
\draw (1.8333333333333286,1.166666666666666) -- (1.9999999999999953,1.166666666666666);
\draw (1.8333333333333286,1.166666666666666) -- (1.8333333333333286,1.3333333333333328);
\draw (1.8333333333333286,1.333333333333333) -- (1.9999999999999953,1.333333333333333);
\draw (1.8333333333333286,1.333333333333333) -- (1.8333333333333286,1.4999999999999998);
\draw (1.8333333333333286,1.4999999999999996) -- (1.9999999999999953,1.4999999999999996);
\draw (1.8333333333333286,1.4999999999999996) -- (1.8333333333333286,1.6666666666666663);
\draw (1.8333333333333286,1.666666666666666) -- (1.9999999999999953,1.666666666666666);
\draw (1.8333333333333286,1.666666666666666) -- (1.8333333333333286,1.8333333333333328);
\draw (1.8333333333333286,1.8333333333333326) -- (1.9999999999999953,1.8333333333333326);
\draw (1.8333333333333286,1.8333333333333326) -- (1.8333333333333286,1.9999999999999993);
\draw (1.8333333333333286,1.9999999999999991) -- (1.8333333333333286,2.1666666666666656);
\draw (1.8333333333333286,2.166666666666666) -- (1.9999999999999953,2.166666666666666);
\draw (1.8333333333333286,2.166666666666666) -- (1.8333333333333286,2.3333333333333326);
\draw (1.8333333333333286,2.3333333333333326) -- (1.9999999999999953,2.3333333333333326);
\draw (1.8333333333333286,2.3333333333333326) -- (1.8333333333333286,2.499999999999999);
\draw (1.8333333333333286,2.499999999999999) -- (1.9999999999999953,2.499999999999999);
\draw (1.8333333333333286,2.499999999999999) -- (1.8333333333333286,2.6666666666666656);
\draw (1.8333333333333286,2.666666666666666) -- (1.9999999999999953,2.666666666666666);
\draw (1.8333333333333286,2.666666666666666) -- (1.8333333333333286,2.8333333333333326);
\draw (1.8333333333333286,2.8333333333333326) -- (1.9999999999999953,2.8333333333333326);
\draw (1.8333333333333286,2.8333333333333326) -- (1.8333333333333286,2.999999999999999);
\draw (1.8333333333333286,2.999999999999999) -- (1.9999999999999953,2.999999999999999);
\draw (1.8333333333333286,2.999999999999999) -- (1.8333333333333286,3.1666666666666656);
\draw (1.8333333333333286,3.166666666666666) -- (1.9999999999999953,3.166666666666666);
\draw (1.8333333333333286,3.166666666666666) -- (1.8333333333333286,3.3333333333333326);
\draw (1.8333333333333286,3.333333333333332) -- (1.9999999999999953,3.333333333333332);
\draw (1.8333333333333286,3.333333333333332) -- (1.8333333333333286,3.4999999999999987);
\draw (1.8333333333333286,3.499999999999999) -- (1.9999999999999953,3.499999999999999);
\draw (1.8333333333333286,3.499999999999999) -- (1.8333333333333286,3.6666666666666656);
\draw (1.8333333333333286,3.666666666666666) -- (1.9999999999999953,3.666666666666666);
\draw (1.8333333333333286,3.666666666666666) -- (1.8333333333333286,3.8333333333333326);
\draw (1.8333333333333286,3.833333333333332) -- (1.9999999999999953,3.833333333333332);
\draw (1.8333333333333286,3.833333333333332) -- (1.8333333333333286,3.9999999999999987);
\draw (1.8333333333333286,3.999999999999999) -- (1.9999999999999953,3.999999999999999);
\draw (1.8333333333333286,3.999999999999999) -- (1.8333333333333286,4.166666666666666);
\draw (1.8333333333333286,4.166666666666665) -- (1.9999999999999953,4.166666666666665);
\draw (1.8333333333333286,4.166666666666665) -- (1.8333333333333286,4.333333333333332);
\draw (1.8333333333333286,4.333333333333332) -- (1.9999999999999953,4.333333333333332);
\draw (1.8333333333333286,4.333333333333332) -- (1.8333333333333286,4.499999999999999);
\draw (1.8333333333333286,4.499999999999999) -- (1.9999999999999953,4.499999999999999);
\draw (1.9999999999999947,-0.16666666666666685) -- (2.166666666666661,-0.16666666666666685);
\draw (1.9999999999999947,-0.16666666666666685) -- (1.9999999999999947,-1.942890293094024e-16);
\draw (1.9999999999999947,-2.220446049250313e-16) -- (2.166666666666661,-2.220446049250313e-16);
\draw (1.9999999999999947,-2.220446049250313e-16) -- (1.9999999999999947,0.16666666666666644);
\draw (1.9999999999999947,0.16666666666666652) -- (2.166666666666661,0.16666666666666652);
\draw (1.9999999999999947,0.16666666666666652) -- (1.9999999999999947,0.33333333333333315);
\draw (1.9999999999999947,0.33333333333333304) -- (2.166666666666661,0.33333333333333304);
\draw (1.9999999999999947,0.33333333333333304) -- (1.9999999999999947,0.49999999999999967);
\draw (1.9999999999999947,0.49999999999999956) -- (2.166666666666661,0.49999999999999956);
\draw (1.9999999999999947,0.49999999999999956) -- (1.9999999999999947,0.6666666666666662);
\draw (1.9999999999999947,0.6666666666666663) -- (2.166666666666661,0.6666666666666663);
\draw (1.9999999999999947,0.6666666666666663) -- (1.9999999999999947,0.8333333333333329);
\draw (1.9999999999999947,0.833333333333333) -- (2.166666666666661,0.833333333333333);
\draw (1.9999999999999947,0.833333333333333) -- (1.9999999999999947,0.9999999999999997);
\draw (1.9999999999999947,0.9999999999999996) -- (2.166666666666661,0.9999999999999996);
\draw (1.9999999999999947,0.9999999999999996) -- (1.9999999999999947,1.1666666666666663);
\draw (1.9999999999999947,1.166666666666666) -- (2.166666666666661,1.166666666666666);
\draw (1.9999999999999947,1.166666666666666) -- (1.9999999999999947,1.3333333333333328);
\draw (1.9999999999999947,1.333333333333333) -- (2.166666666666661,1.333333333333333);
\draw (1.9999999999999947,1.333333333333333) -- (1.9999999999999947,1.4999999999999998);
\draw (1.9999999999999947,1.4999999999999996) -- (2.166666666666661,1.4999999999999996);
\draw (1.9999999999999947,1.4999999999999996) -- (1.9999999999999947,1.6666666666666663);
\draw (1.9999999999999947,1.666666666666666) -- (1.9999999999999947,1.8333333333333328);
\draw (1.9999999999999947,2.166666666666666) -- (1.9999999999999947,2.3333333333333326);
\draw (1.9999999999999947,2.3333333333333326) -- (1.9999999999999947,2.499999999999999);
\draw (1.9999999999999947,2.499999999999999) -- (1.9999999999999947,2.6666666666666656);
\draw (1.9999999999999947,2.666666666666666) -- (2.166666666666661,2.666666666666666);
\draw (1.9999999999999947,2.666666666666666) -- (1.9999999999999947,2.8333333333333326);
\draw (1.9999999999999947,2.8333333333333326) -- (2.166666666666661,2.8333333333333326);
\draw (1.9999999999999947,2.8333333333333326) -- (1.9999999999999947,2.999999999999999);
\draw (1.9999999999999947,2.999999999999999) -- (2.166666666666661,2.999999999999999);
\draw (1.9999999999999947,2.999999999999999) -- (1.9999999999999947,3.1666666666666656);
\draw (1.9999999999999947,3.166666666666666) -- (2.166666666666661,3.166666666666666);
\draw (1.9999999999999947,3.166666666666666) -- (1.9999999999999947,3.3333333333333326);
\draw (1.9999999999999947,3.333333333333332) -- (2.166666666666661,3.333333333333332);
\draw (1.9999999999999947,3.333333333333332) -- (1.9999999999999947,3.4999999999999987);
\draw (1.9999999999999947,3.499999999999999) -- (2.166666666666661,3.499999999999999);
\draw (1.9999999999999947,3.499999999999999) -- (1.9999999999999947,3.6666666666666656);
\draw (1.9999999999999947,3.666666666666666) -- (2.166666666666661,3.666666666666666);
\draw (1.9999999999999947,3.666666666666666) -- (1.9999999999999947,3.8333333333333326);
\draw (1.9999999999999947,3.833333333333332) -- (2.166666666666661,3.833333333333332);
\draw (1.9999999999999947,3.833333333333332) -- (1.9999999999999947,3.9999999999999987);
\draw (1.9999999999999947,3.999999999999999) -- (2.166666666666661,3.999999999999999);
\draw (1.9999999999999947,3.999999999999999) -- (1.9999999999999947,4.166666666666666);
\draw (1.9999999999999947,4.166666666666665) -- (2.166666666666661,4.166666666666665);
\draw (1.9999999999999947,4.166666666666665) -- (1.9999999999999947,4.333333333333332);
\draw (1.9999999999999947,4.333333333333332) -- (2.166666666666661,4.333333333333332);
\draw (1.9999999999999947,4.333333333333332) -- (1.9999999999999947,4.499999999999999);
\draw (1.9999999999999947,4.499999999999999) -- (2.166666666666661,4.499999999999999);
\draw (1.9999999999999947,4.499999999999999) -- (1.9999999999999947,4.666666666666666);
\draw (1.9999999999999947,4.666666666666665) -- (2.166666666666661,4.666666666666665);
\draw (2.1666666666666607,-0.16666666666666685) -- (2.3333333333333273,-0.16666666666666685);
\draw (2.1666666666666607,-0.16666666666666685) -- (2.1666666666666607,-1.942890293094024e-16);
\draw (2.1666666666666607,-2.220446049250313e-16) -- (2.3333333333333273,-2.220446049250313e-16);
\draw (2.1666666666666607,-2.220446049250313e-16) -- (2.1666666666666607,0.16666666666666644);
\draw (2.1666666666666607,0.16666666666666652) -- (2.3333333333333273,0.16666666666666652);
\draw (2.1666666666666607,0.16666666666666652) -- (2.1666666666666607,0.33333333333333315);
\draw (2.1666666666666607,0.33333333333333304) -- (2.3333333333333273,0.33333333333333304);
\draw (2.1666666666666607,0.33333333333333304) -- (2.1666666666666607,0.49999999999999967);
\draw (2.1666666666666607,0.49999999999999956) -- (2.3333333333333273,0.49999999999999956);
\draw (2.1666666666666607,0.49999999999999956) -- (2.1666666666666607,0.6666666666666662);
\draw (2.1666666666666607,0.6666666666666663) -- (2.3333333333333273,0.6666666666666663);
\draw (2.1666666666666607,0.6666666666666663) -- (2.1666666666666607,0.8333333333333329);
\draw (2.1666666666666607,0.833333333333333) -- (2.3333333333333273,0.833333333333333);
\draw (2.1666666666666607,0.833333333333333) -- (2.1666666666666607,0.9999999999999997);
\draw (2.1666666666666607,0.9999999999999996) -- (2.3333333333333273,0.9999999999999996);
\draw (2.1666666666666607,0.9999999999999996) -- (2.1666666666666607,1.1666666666666663);
\draw (2.1666666666666607,1.166666666666666) -- (2.3333333333333273,1.166666666666666);
\draw (2.1666666666666607,1.166666666666666) -- (2.1666666666666607,1.3333333333333328);
\draw (2.1666666666666607,1.333333333333333) -- (2.1666666666666607,1.4999999999999998);
\draw (2.1666666666666607,2.666666666666666) -- (2.1666666666666607,2.8333333333333326);
\draw (2.1666666666666607,2.8333333333333326) -- (2.1666666666666607,2.999999999999999);
\draw (2.1666666666666607,2.999999999999999) -- (2.1666666666666607,3.1666666666666656);
\draw (2.1666666666666607,3.166666666666666) -- (2.3333333333333273,3.166666666666666);
\draw (2.1666666666666607,3.166666666666666) -- (2.1666666666666607,3.3333333333333326);
\draw (2.1666666666666607,3.333333333333332) -- (2.3333333333333273,3.333333333333332);
\draw (2.1666666666666607,3.333333333333332) -- (2.1666666666666607,3.4999999999999987);
\draw (2.1666666666666607,3.499999999999999) -- (2.3333333333333273,3.499999999999999);
\draw (2.1666666666666607,3.499999999999999) -- (2.1666666666666607,3.6666666666666656);
\draw (2.1666666666666607,3.666666666666666) -- (2.3333333333333273,3.666666666666666);
\draw (2.1666666666666607,3.666666666666666) -- (2.1666666666666607,3.8333333333333326);
\draw (2.1666666666666607,3.833333333333332) -- (2.3333333333333273,3.833333333333332);
\draw (2.1666666666666607,3.833333333333332) -- (2.1666666666666607,3.9999999999999987);
\draw (2.1666666666666607,3.999999999999999) -- (2.3333333333333273,3.999999999999999);
\draw (2.1666666666666607,3.999999999999999) -- (2.1666666666666607,4.166666666666666);
\draw (2.1666666666666607,4.166666666666665) -- (2.3333333333333273,4.166666666666665);
\draw (2.1666666666666607,4.166666666666665) -- (2.1666666666666607,4.333333333333332);
\draw (2.1666666666666607,4.333333333333332) -- (2.3333333333333273,4.333333333333332);
\draw (2.1666666666666607,4.333333333333332) -- (2.1666666666666607,4.499999999999999);
\draw (2.1666666666666607,4.499999999999999) -- (2.3333333333333273,4.499999999999999);
\draw (2.1666666666666607,4.499999999999999) -- (2.1666666666666607,4.666666666666666);
\draw (2.1666666666666607,4.666666666666665) -- (2.3333333333333273,4.666666666666665);
\draw (2.3333333333333277,-0.16666666666666685) -- (2.3333333333333277,-1.942890293094024e-16);
\draw (2.3333333333333277,-2.220446049250313e-16) -- (2.4999999999999942,-2.220446049250313e-16);
\draw (2.3333333333333277,-2.220446049250313e-16) -- (2.3333333333333277,0.16666666666666644);
\draw (2.3333333333333277,0.16666666666666652) -- (2.4999999999999942,0.16666666666666652);
\draw (2.3333333333333277,0.16666666666666652) -- (2.3333333333333277,0.33333333333333315);
\draw (2.3333333333333277,0.33333333333333304) -- (2.4999999999999942,0.33333333333333304);
\draw (2.3333333333333277,0.33333333333333304) -- (2.3333333333333277,0.49999999999999967);
\draw (2.3333333333333277,0.49999999999999956) -- (2.4999999999999942,0.49999999999999956);
\draw (2.3333333333333277,0.49999999999999956) -- (2.3333333333333277,0.6666666666666662);
\draw (2.3333333333333277,0.6666666666666663) -- (2.4999999999999942,0.6666666666666663);
\draw (2.3333333333333277,0.6666666666666663) -- (2.3333333333333277,0.8333333333333329);
\draw (2.3333333333333277,0.833333333333333) -- (2.4999999999999942,0.833333333333333);
\draw (2.3333333333333277,0.833333333333333) -- (2.3333333333333277,0.9999999999999997);
\draw (2.3333333333333277,0.9999999999999996) -- (2.3333333333333277,1.1666666666666663);
\draw (2.3333333333333277,3.166666666666666) -- (2.3333333333333277,3.3333333333333326);
\draw (2.3333333333333277,3.333333333333332) -- (2.3333333333333277,3.4999999999999987);
\draw (2.3333333333333277,3.499999999999999) -- (2.3333333333333277,3.6666666666666656);
\draw (2.3333333333333277,3.666666666666666) -- (2.4999999999999942,3.666666666666666);
\draw (2.3333333333333277,3.666666666666666) -- (2.3333333333333277,3.8333333333333326);
\draw (2.3333333333333277,3.833333333333332) -- (2.4999999999999942,3.833333333333332);
\draw (2.3333333333333277,3.833333333333332) -- (2.3333333333333277,3.9999999999999987);
\draw (2.3333333333333277,3.999999999999999) -- (2.4999999999999942,3.999999999999999);
\draw (2.3333333333333277,3.999999999999999) -- (2.3333333333333277,4.166666666666666);
\draw (2.3333333333333277,4.166666666666665) -- (2.4999999999999942,4.166666666666665);
\draw (2.3333333333333277,4.166666666666665) -- (2.3333333333333277,4.333333333333332);
\draw (2.3333333333333277,4.333333333333332) -- (2.4999999999999942,4.333333333333332);
\draw (2.3333333333333277,4.333333333333332) -- (2.3333333333333277,4.499999999999999);
\draw (2.3333333333333277,4.499999999999999) -- (2.4999999999999942,4.499999999999999);
\draw (2.3333333333333277,4.499999999999999) -- (2.3333333333333277,4.666666666666666);
\draw (2.3333333333333277,4.666666666666665) -- (2.4999999999999942,4.666666666666665);
\draw (2.4999999999999947,-2.220446049250313e-16) -- (2.666666666666661,-2.220446049250313e-16);
\draw (2.4999999999999947,-2.220446049250313e-16) -- (2.4999999999999947,0.16666666666666644);
\draw (2.4999999999999947,0.16666666666666652) -- (2.666666666666661,0.16666666666666652);
\draw (2.4999999999999947,0.16666666666666652) -- (2.4999999999999947,0.33333333333333315);
\draw (2.4999999999999947,0.33333333333333304) -- (2.666666666666661,0.33333333333333304);
\draw (2.4999999999999947,0.33333333333333304) -- (2.4999999999999947,0.49999999999999967);
\draw (2.4999999999999947,0.49999999999999956) -- (2.666666666666661,0.49999999999999956);
\draw (2.4999999999999947,0.49999999999999956) -- (2.4999999999999947,0.6666666666666662);
\draw (2.4999999999999947,0.6666666666666663) -- (2.4999999999999947,0.8333333333333329);
\draw (2.4999999999999947,3.666666666666666) -- (2.4999999999999947,3.8333333333333326);
\draw (2.4999999999999947,3.833333333333332) -- (2.4999999999999947,3.9999999999999987);
\draw (2.4999999999999947,3.999999999999999) -- (2.4999999999999947,4.166666666666666);
\draw (2.4999999999999947,4.166666666666665) -- (2.666666666666661,4.166666666666665);
\draw (2.4999999999999947,4.166666666666665) -- (2.4999999999999947,4.333333333333332);
\draw (2.4999999999999947,4.333333333333332) -- (2.666666666666661,4.333333333333332);
\draw (2.4999999999999947,4.333333333333332) -- (2.4999999999999947,4.499999999999999);
\draw (2.4999999999999947,4.499999999999999) -- (2.666666666666661,4.499999999999999);
\draw (2.4999999999999947,4.499999999999999) -- (2.4999999999999947,4.666666666666666);
\draw (2.4999999999999947,4.666666666666665) -- (2.666666666666661,4.666666666666665);
\draw (2.4999999999999947,4.666666666666665) -- (2.4999999999999947,4.833333333333332);
\draw (2.4999999999999947,4.833333333333332) -- (2.666666666666661,4.833333333333332);
\draw (2.6666666666666607,-2.220446049250313e-16) -- (2.8333333333333273,-2.220446049250313e-16);
\draw (2.6666666666666607,-2.220446049250313e-16) -- (2.6666666666666607,0.16666666666666644);
\draw (2.6666666666666607,0.16666666666666652) -- (2.8333333333333273,0.16666666666666652);
\draw (2.6666666666666607,0.16666666666666652) -- (2.6666666666666607,0.33333333333333315);
\draw (2.6666666666666607,0.33333333333333304) -- (2.6666666666666607,0.49999999999999967);
\draw (2.6666666666666607,4.166666666666665) -- (2.6666666666666607,4.333333333333332);
\draw (2.6666666666666607,4.333333333333332) -- (2.6666666666666607,4.499999999999999);
\draw (2.6666666666666607,4.499999999999999) -- (2.6666666666666607,4.666666666666666);
\draw (2.6666666666666607,4.666666666666665) -- (2.8333333333333273,4.666666666666665);
\draw (2.6666666666666607,4.666666666666665) -- (2.6666666666666607,4.833333333333332);
\draw (2.6666666666666607,4.833333333333332) -- (2.8333333333333273,4.833333333333332);
\draw (2.833333333333327,-2.220446049250313e-16) -- (2.833333333333327,0.16666666666666644);
\draw (2.833333333333327,4.666666666666665) -- (2.833333333333327,4.833333333333332);\end{tikzpicture}

==> PI_R.tikz <==
\begin{tikzpicture}
\begin{scope}[even odd rule]
\clip[draw] (0,-1) -- (3,0) -- (2,2) -- (3,5) -- (-4,3) -- (-3,0) -- cycle
	(1,1) -- (1,3) -- (0,2) -- (0,1) -- cycle
	(-2,2) -- (-1,2) -- (-1,1) -- cycle;
\fill[gray!20] (-4,-1) rectangle (3,5);
\fill[gray!40] (0.13098582948312001,-0.6070425115506399) -- (0.16887166620098293,-0.6217735656933618) -- (0.20513117645868673,-0.6401471471580571) -- (0.23941516135098576,-0.6619863083111996) -- (0.2713934473618346,-0.6870807260923849) -- (0.3007580661158395,-0.7151887275403759) -- (0.327226220282066,-0.7460396172358319) -- (0.35054300706692826,-0.7793362842461737) -- (0.370483873067436,-0.8147580634662823) -- (0.3868567768432181,-0.8519638237987537) -- (0.39950403838057424,-0.8905952534328487) -- (0.4083038576372031,-0.9302803105831035) -- (0.4131714875431929,-0.970636806455102) -- (0.4140600501616317,-1.0112760859324923) -- (0.41096098814876636,-1.051806770538217) -- (0.40390414716590023,-1.0918385276231972) -- (0.39295748844936007,-1.1309858294831199) -- (0.3782264343066385,-1.1688716662009824) -- (0.3598528528419433,-1.205131176458686) -- (0.3380136916888008,-1.2394151613509852) -- (0.31291927390761554,-1.271393447361834) -- (0.2848112724596246,-1.300758066115839) -- (0.2539603827641686,-1.3272262202820655) -- (0.22066371575382668,-1.350543007066928) -- (0.18524193653371807,-1.3704838730674358) -- (0.14803617620124665,-1.386856776843218) -- (0.10940474656715155,-1.3995040383805741) -- (0.06971968941689675,-1.4083038576372031) -- (0.029363193544898133,-1.4131714875431929) -- (-0.011276085932492217,-1.4140600501616318) -- (-0.05180677053821707,-1.4109609881487664) -- (-0.09183852762319734,-1.4039041471659002) -- (-0.13098582948312001,-1.39295748844936) -- (-3.13098582948312,-0.39295748844936) -- (-3.168871666200983,-0.3782264343066382) -- (-3.2051311764586865,-0.35985285284194296) -- (-3.239415161350986,-0.33801369168880024) -- (-3.271393447361835,-0.312919273907615) -- (-3.3007580661158396,-0.28481127245962407) -- (-3.327226220282066,-0.25396038276416805) -- (-3.3505430070669284,-0.22066371575382607) -- (-3.3704838730674362,-0.18524193653371757) -- (-3.386856776843218,-0.1480361762012463) -- (-3.399504038380574,-0.10940474656715123) -- (-3.408303857637203,-0.0697196894168964) -- (-3.4131714875431927,-0.029363193544897966) -- (-3.414060050161632,0.011276085932492201) -- (-3.4109609881487666,0.05180677053821706) -- (-3.4039041471659,0.09183852762319733) -- (-3.39295748844936,0.13098582948312004) -- (-3.3782264343066384,0.1688716662009823) -- (-3.3598528528419433,0.2051311764586862) -- (-3.3380136916888006,0.2394151613509853) -- (-3.3129192739076156,0.2713934473618342) -- (-3.2848112724596246,0.30075806611583905) -- (-3.253960382764169,0.32722622028206544) -- (-3.220663715753827,0.35054300706692776) -- (-3.1852419365337186,0.3704838730674356) -- (-3.148036176201247,0.3868567768432178) -- (-3.1094047465671526,0.3995040383805739) -- (-3.069719689416898,0.4083038576372029) -- (-3.0293631935448992,0.4131714875431928) -- (-2.9887239140675095,0.4140600501616318) -- (-2.9481932294617845,0.4109609881487665) -- (-2.9081614723768046,0.4039041471659006) -- (-2.869014170516882,0.3929574884493606) -- (0.13098582948312001,-0.6070425115506399) -- cycle
	(2.86901417051688,0.39295748844936) -- (2.9081614723768037,0.4039041471659004) -- (2.9481932294617836,0.4109609881487664) -- (2.9887239140675086,0.4140600501616317) -- (3.029363193544899,0.41317148754319283) -- (3.069719689416897,0.408303857637203) -- (3.109404746567152,0.399504038380574) -- (3.1480361762012468,0.3868567768432179) -- (3.185241936533718,0.3704838730674357) -- (3.220663715753827,0.3505430070669279) -- (3.2539603827641685,0.32722622028206555) -- (3.2848112724596246,0.30075806611583905) -- (3.3129192739076156,0.27139344736183413) -- (3.3380136916888006,0.2394151613509852) -- (3.3598528528419433,0.20513117645868614) -- (3.3782264343066384,0.16887166620098232) -- (3.39295748844936,0.13098582948312) -- (3.4039041471659,0.09183852762319719) -- (3.4109609881487666,0.051806770538217) -- (3.414060050161632,0.011276085932492241) -- (3.4131714875431927,-0.02936319354489802) -- (3.408303857637203,-0.06971968941689655) -- (3.399504038380574,-0.10940474656715134) -- (3.386856776843218,-0.14803617620124643) -- (3.370483873067436,-0.18524193653371787) -- (3.350543007066928,-0.22066371575382648) -- (3.327226220282066,-0.25396038276416844) -- (3.300758066115839,-0.28481127245962445) -- (3.2713934473618345,-0.3129192739076155) -- (3.239415161350985,-0.33801369168880074) -- (3.205131176458686,-0.35985285284194335) -- (3.168871666200982,-0.37822643430663855) -- (3.13098582948312,-0.39295748844936) -- (0.13098582948312001,-1.39295748844936) -- (0.09183852762319658,-1.4039041471659004) -- (0.0518067705382164,-1.4109609881487664) -- (0.011276085932491624,-1.4140600501616318) -- (-0.029363193544898632,-1.4131714875431929) -- (-0.06971968941689716,-1.4083038576372031) -- (-0.10940474656715186,-1.3995040383805741) -- (-0.14803617620124684,-1.386856776843218) -- (-0.18524193653371826,-1.3704838730674358) -- (-0.2206637157538267,-1.350543007066928) -- (-0.2539603827641685,-1.3272262202820657) -- (-0.2848112724596245,-1.300758066115839) -- (-0.31291927390761554,-1.2713934473618342) -- (-0.3380136916888007,-1.2394151613509854) -- (-0.3598528528419432,-1.2051311764586863) -- (-0.3782264343066385,-1.1688716662009824) -- (-0.39295748844936007,-1.13098582948312) -- (-0.4039041471659002,-1.0918385276231972) -- (-0.4109609881487663,-1.0518067705382173) -- (-0.4140600501616317,-1.0112760859324923) -- (-0.4131714875431929,-0.9706368064551021) -- (-0.4083038576372031,-0.9302803105831036) -- (-0.3995040383805743,-0.890595253432849) -- (-0.3868567768432183,-0.851963823798754) -- (-0.37048387306743624,-0.8147580634662828) -- (-0.3505430070669286,-0.7793362842461742) -- (-0.3272262202820663,-0.7460396172358323) -- (-0.30075806611584005,-0.7151887275403764) -- (-0.2713934473618353,-0.6870807260923855) -- (-0.23941516135098656,-0.6619863083112002) -- (-0.20513117645868767,-0.6401471471580575) -- (-0.168871666200984,-0.6217735656933623) -- (-0.13098582948312182,-0.6070425115506406) -- (2.86901417051688,0.39295748844936) -- cycle
	(1.6295161269325642,1.814758063466282) -- (1.6131432231567817,1.8519638237987541) -- (1.6004959616194256,1.8905952534328492) -- (1.5916961423627969,1.930280310583104) -- (1.5868285124568071,1.9706368064551023) -- (1.5859399498383682,2.0112760859324927) -- (1.5890390118512336,2.0518067705382173) -- (1.5960958528340998,2.0918385276231977) -- (1.60704251155064,2.1309858294831203) -- (1.6217735656933616,2.1688716662009826) -- (1.6401471471580569,2.2051311764586865) -- (1.6619863083111994,2.2394151613509856) -- (1.6870807260923848,2.2713934473618345) -- (1.7151887275403757,2.300758066115839) -- (1.7460396172358317,2.327226220282066) -- (1.7793362842461735,2.350543007066928) -- (1.814758063466282,2.370483873067436) -- (1.8519638237987535,2.386856776843218) -- (1.8905952534328483,2.399504038380574) -- (1.930280310583103,2.408303857637203) -- (1.9706368064551016,2.4131714875431927) -- (2.011276085932492,2.414060050161632) -- (2.0518067705382164,2.4109609881487666) -- (2.0918385276231968,2.4039041471659006) -- (2.1309858294831194,2.39295748844936) -- (2.1688716662009817,2.378226434306639) -- (2.2051311764586856,2.359852852841944) -- (2.2394151613509843,2.3380136916888015) -- (2.271393447361833,2.312919273907616) -- (2.300758066115838,2.2848112724596255) -- (2.3272262202820646,2.25396038276417) -- (2.350543007066927,2.220663715753828) -- (2.370483873067435,2.1852419365337195) -- (3.370483873067436,0.18524193653371793) -- (3.386856776843218,0.148036176201246) -- (3.399504038380574,0.109404746567151) -- (3.408303857637203,0.06971968941689627) -- (3.413171487543193,0.02936319354489774) -- (3.414060050161632,-0.011276085932492517) -- (3.410960988148766,-0.05180677053821728) -- (3.4039041471659,-0.09183852762319746) -- (3.39295748844936,-0.13098582948312026) -- (3.3782264343066384,-0.16887166620098257) -- (3.3598528528419433,-0.2051311764586864) -- (3.3380136916888006,-0.23941516135098545) -- (3.312919273907615,-0.2713934473618343) -- (3.2848112724596246,-0.3007580661158392) -- (3.2539603827641685,-0.3272262202820657) -- (3.2206637157538265,-0.35054300706692804) -- (3.185241936533718,-0.37048387306743585) -- (3.1480361762012468,-0.386856776843218) -- (3.1094047465671517,-0.39950403838057413) -- (3.069719689416897,-0.408303857637203) -- (3.0293631935448984,-0.4131714875431929) -- (2.988723914067508,-0.4140600501616317) -- (2.9481932294617836,-0.4109609881487664) -- (2.9081614723768037,-0.4039041471659004) -- (2.869014170516881,-0.3929574884493603) -- (2.8311283337990187,-0.3782264343066389) -- (2.794868823541315,-0.35985285284194374) -- (2.7605848386490157,-0.33801369168880135) -- (2.728606552638167,-0.3129192739076163) -- (2.699241933884162,-0.2848112724596255) -- (2.6727737797179354,-0.2539603827641697) -- (2.649456992933073,-0.220663715753828) -- (2.629516126932565,-0.18524193653371965) -- (1.6295161269325642,1.814758063466282) -- cycle
	(2.60704251155064,5.13098582948312) -- (2.6217735656933616,5.168871666200983) -- (2.640147147158057,5.2051311764586865) -- (2.6619863083112,5.239415161350986) -- (2.6870807260923852,5.2713934473618345) -- (2.715188727540376,5.30075806611584) -- (2.746039617235832,5.327226220282066) -- (2.779336284246174,5.350543007066928) -- (2.8147580634662823,5.370483873067436) -- (2.8519638237987537,5.386856776843218) -- (2.8905952534328487,5.399504038380575) -- (2.9302803105831035,5.408303857637203) -- (2.970636806455102,5.413171487543193) -- (3.0112760859324923,5.414060050161631) -- (3.0518067705382173,5.410960988148767) -- (3.091838527623197,5.403904147165901) -- (3.13098582948312,5.39295748844936) -- (3.168871666200982,5.378226434306638) -- (3.205131176458686,5.359852852841943) -- (3.239415161350985,5.338013691688801) -- (3.271393447361834,5.312919273907616) -- (3.300758066115839,5.284811272459625) -- (3.3272262202820655,5.253960382764169) -- (3.3505430070669275,5.220663715753827) -- (3.3704838730674354,5.185241936533719) -- (3.3868567768432176,5.148036176201248) -- (3.3995040383805737,5.109404746567153) -- (3.408303857637203,5.069719689416898) -- (3.4131714875431927,5.029363193544899) -- (3.414060050161632,4.988723914067509) -- (3.4109609881487666,4.9481932294617845) -- (3.4039041471659006,4.908161472376804) -- (3.3929574884493605,4.8690141705168815) -- (2.39295748844936,1.86901417051688) -- (2.3782264343066384,1.831128333799017) -- (2.359852852841943,1.7948688235413133) -- (2.3380136916888,1.7605848386490142) -- (2.312919273907615,1.7286065526381653) -- (2.284811272459624,1.6992419338841604) -- (2.253960382764168,1.672773779717934) -- (2.220663715753826,1.6494569929330716) -- (2.1852419365337177,1.629516126932564) -- (2.1480361762012463,1.613143223156782) -- (2.1094047465671513,1.6004959616194259) -- (2.0697196894168965,1.5916961423627969) -- (2.029363193544898,1.5868285124568071) -- (1.9887239140675077,1.5859399498383682) -- (1.948193229461783,1.5890390118512336) -- (1.9081614723768028,1.5960958528340998) -- (1.86901417051688,1.60704251155064) -- (1.8311283337990176,1.6217735656933616) -- (1.7948688235413137,1.6401471471580569) -- (1.7605848386490148,1.6619863083111992) -- (1.728606552638166,1.6870807260923844) -- (1.699241933884161,1.7151887275403754) -- (1.6727737797179345,1.7460396172358315) -- (1.649456992933072,1.7793362842461733) -- (1.6295161269325642,1.8147580634662819) -- (1.613143223156782,1.8519638237987535) -- (1.6004959616194259,1.8905952534328485) -- (1.5916961423627969,1.9302803105831032) -- (1.5868285124568071,1.9706368064551019) -- (1.5859399498383682,2.0112760859324923) -- (1.5890390118512336,2.0518067705382173) -- (1.5960958528340998,2.091838527623197) -- (1.60704251155064,2.13098582948312) -- (2.60704251155064,5.13098582948312) -- cycle
	(-3.8862067829544724,2.6017237403406535) -- (-3.9257926284303597,2.592487863667184) -- (-3.966093131460338,2.5871765516353946) -- (-4.006720176169733,2.5858409550836083) -- (-4.047282501908992,2.5884939365367305) -- (-4.087389471307621,2.595109946333101) -- (-4.126654832325615,2.605625268681701) -- (-4.164700438071739,2.6199386352800547) -- (-4.201159888564813,2.6379122005833366) -- (-4.235682059365828,2.6593728693323264) -- (-4.267934483098231,2.684113963555377) -- (-4.29760655129051,2.711897212990262) -- (-4.324412505705573,2.742455049757054) -- (-4.3480941903487755,2.775493185183077) -- (-4.368423537651279,2.8106934439636952) -- (-4.385204764885408,2.8477168283644336) -- (-4.3982762596593465,2.8862067829544724) -- (-4.407512136332816,2.9257926284303593) -- (-4.412823448364605,2.966093131460337) -- (-4.414159044916391,3.006720176169732) -- (-4.4115060634632695,3.047282501908991) -- (-4.404890053666899,3.087389471307621) -- (-4.394374731318299,3.126654832325614) -- (-4.380061364719946,3.1647004380717374) -- (-4.362087799416664,3.2011598885648125) -- (-4.340627130667674,3.235682059365827) -- (-4.315886036444624,3.26793448309823) -- (-4.2881027870097395,3.2976065512905097) -- (-4.257544950242947,3.3244125057055722) -- (-4.224506814816925,3.3480941903487746) -- (-4.189306556036306,3.368423537651278) -- (-4.152283171635568,3.385204764885408) -- (-4.113793217045529,3.398276259659346) -- (2.8862067829544724,5.3982762596593465) -- (2.92579262843036,5.407512136332816) -- (2.966093131460338,5.412823448364605) -- (3.006720176169733,5.414159044916391) -- (3.0472825019089917,5.4115060634632695) -- (3.0873894713076218,5.4048900536668985) -- (3.126654832325615,5.394374731318298) -- (3.1647004380717387,5.380061364719945) -- (3.2011598885648134,5.362087799416663) -- (3.2356820593658284,5.340627130667674) -- (3.267934483098231,5.315886036444623) -- (3.2976065512905106,5.288102787009738) -- (3.324412505705573,5.257544950242946) -- (3.3480941903487755,5.224506814816923) -- (3.368423537651279,5.189306556036304) -- (3.3852047648854082,5.152283171635566) -- (3.3982762596593465,5.113793217045528) -- (3.4075121363328154,5.07420737156964) -- (3.4128234483646054,5.033906868539662) -- (3.4141590449163917,4.993279823830267) -- (3.4115060634632695,4.952717498091009) -- (3.404890053666899,4.912610528692379) -- (3.394374731318299,4.873345167674385) -- (3.380061364719946,4.835299561928262) -- (3.3620877994166634,4.798840111435187) -- (3.3406271306676736,4.7643179406341725) -- (3.315886036444623,4.732065516901769) -- (3.288102787009738,4.702393448709489) -- (3.257544950242946,4.675587494294427) -- (3.224506814816923,4.6519058096512245) -- (3.1893065560363043,4.631576462348721) -- (3.152283171635566,4.614795235114592) -- (3.1137932170455276,4.6017237403406535) -- (-3.8862067829544724,2.6017237403406535) -- cycle
	(-2.60704251155064,0.13098582948312001) -- (-2.5960958528340994,0.09183852762319657) -- (-2.5890390118512334,0.05180677053821637) -- (-2.585939949838368,0.0112760859324916) -- (-2.5868285124568073,-0.029363193544898657) -- (-2.591696142362797,-0.06971968941689717) -- (-2.600495961619426,-0.10940474656715189) -- (-2.613143223156782,-0.14803617620124687) -- (-2.629516126932564,-0.1852419365337182) -- (-2.649456992933072,-0.2206637157538267) -- (-2.6727737797179345,-0.25396038276416855) -- (-2.699241933884161,-0.2848112724596245) -- (-2.7286065526381655,-0.3129192739076155) -- (-2.760584838649015,-0.3380136916888007) -- (-2.794868823541314,-0.35985285284194324) -- (-2.8311283337990174,-0.3782264343066385) -- (-2.8690141705168797,-0.39295748844936007) -- (-2.908161472376803,-0.4039041471659002) -- (-2.9481932294617827,-0.4109609881487663) -- (-2.9887239140675077,-0.4140600501616317) -- (-3.029363193544898,-0.4131714875431929) -- (-3.0697196894168965,-0.40830385763720317) -- (-3.109404746567151,-0.39950403838057436) -- (-3.148036176201246,-0.38685677684321834) -- (-3.1852419365337172,-0.3704838730674362) -- (-3.2206637157538256,-0.35054300706692854) -- (-3.2539603827641677,-0.3272262202820663) -- (-3.2848112724596237,-0.30075806611584005) -- (-3.3129192739076148,-0.2713934473618353) -- (-3.3380136916887997,-0.2394151613509865) -- (-3.3598528528419425,-0.20513117645868764) -- (-3.378226434306638,-0.16887166620098398) -- (-3.3929574884493596,-0.1309858294831218) -- (-4.39295748844936,2.86901417051688) -- (-4.403904147165901,2.9081614723768037) -- (-4.410960988148767,2.9481932294617836) -- (-4.414060050161631,2.9887239140675086) -- (-4.413171487543193,3.029363193544899) -- (-4.408303857637203,3.0697196894168974) -- (-4.399504038380574,3.1094047465671517) -- (-4.386856776843218,3.1480361762012468) -- (-4.370483873067435,3.185241936533718) -- (-4.3505430070669275,3.220663715753827) -- (-4.327226220282066,3.2539603827641685) -- (-4.300758066115839,3.2848112724596246) -- (-4.2713934473618345,3.3129192739076156) -- (-4.239415161350985,3.3380136916888006) -- (-4.2051311764586865,3.3598528528419433) -- (-4.168871666200983,3.3782264343066384) -- (-4.13098582948312,3.39295748844936) -- (-4.091838527623198,3.4039041471659) -- (-4.051806770538217,3.4109609881487666) -- (-4.011276085932493,3.414060050161632) -- (-3.970636806455102,3.4131714875431927) -- (-3.9302803105831035,3.408303857637203) -- (-3.8905952534328487,3.399504038380574) -- (-3.8519638237987537,3.386856776843218) -- (-3.8147580634662823,3.370483873067436) -- (-3.7793362842461735,3.350543007066928) -- (-3.7460396172358315,3.327226220282066) -- (-3.7151887275403754,3.300758066115839) -- (-3.6870807260923844,3.2713934473618345) -- (-3.6619863083111994,3.239415161350985) -- (-3.6401471471580567,3.205131176458686) -- (-3.6217735656933616,3.168871666200982) -- (-3.60704251155064,3.13098582948312) -- (-2.60704251155064,0.13098582948312001) -- cycle
	(1.0,1.4142135623730951) -- (1.0406000288695314,1.4122190108541854) -- (1.0808090572668154,1.4062545649189169) -- (1.1202398502678956,1.3963776654421438) -- (1.1585126677811077,1.3826834323650896) -- (1.1952589216517493,1.365303748638316) -- (1.2301247253675003,1.3444059901168133) -- (1.262774302178991,1.3201914136390203) -- (1.2928932188134528,1.2928932188134523) -- (1.3201914136390207,1.2627743021789906) -- (1.3444059901168137,1.2301247253674998) -- (1.3653037486383164,1.1952589216517486) -- (1.3826834323650898,1.158512667781107) -- (1.3963776654421438,1.120239850267895) -- (1.406254564918917,1.0808090572668148) -- (1.4122190108541857,1.0406000288695307) -- (1.4142135623730951,1.0) -- (1.4122190108541857,0.9593999711304692) -- (1.406254564918917,0.9191909427331854) -- (1.3963776654421438,0.8797601497321051) -- (1.3826834323650898,0.8414873322188929) -- (1.3653037486383164,0.8047410783482514) -- (1.3444059901168135,0.7698752746325002) -- (1.3201914136390207,0.7372256978210092) -- (1.2928932188134525,0.7071067811865476) -- (1.2627743021789908,0.6798085863609795) -- (1.2301247253675,0.6555940098831865) -- (1.1952589216517489,0.6346962513616837) -- (1.1585126677811073,0.6173165676349102) -- (1.120239850267895,0.6036223345578562) -- (1.0808090572668145,0.5937454350810829) -- (1.0406000288695307,0.5877809891458143) -- (1.0,0.5857864376269049) -- (0.0,0.5857864376269049) -- (-0.04060002886953153,0.5877809891458144) -- (-0.08080905726681527,0.5937454350810831) -- (-0.12023985026789574,0.6036223345578564) -- (-0.1585126677811078,0.6173165676349104) -- (-0.1952589216517493,0.6346962513616841) -- (-0.23012472536750056,0.655594009883187) -- (-0.2627743021789913,0.6798085863609797) -- (-0.2928932188134528,0.7071067811865478) -- (-0.32019141363902076,0.7372256978210094) -- (-0.3444059901168137,0.7698752746325004) -- (-0.36530374863831644,0.8047410783482515) -- (-0.3826834323650899,0.8414873322188929) -- (-0.39637766544214387,0.879760149732105) -- (-0.4062545649189171,0.9191909427331854) -- (-0.4122190108541856,0.9593999711304694) -- (-0.4142135623730951,1.0) -- (-0.4122190108541856,1.0406000288695307) -- (-0.40625456491891704,1.0808090572668148) -- (-0.3963776654421438,1.120239850267895) -- (-0.38268343236508984,1.158512667781107) -- (-0.3653037486383164,1.1952589216517486) -- (-0.3444059901168137,1.2301247253674996) -- (-0.32019141363902087,1.2627743021789903) -- (-0.292893218813453,1.292893218813452) -- (-0.26277430217899145,1.32019141363902) -- (-0.23012472536750078,1.344405990116813) -- (-0.19525892165174985,1.3653037486383157) -- (-0.15851266778110837,1.3826834323650894) -- (-0.12023985026789637,1.3963776654421434) -- (-0.08080905726681627,1.4062545649189166) -- (-0.04060002886953253,1.4122190108541854) -- (-1.8141144705682924e-15,1.4142135623730951) -- (1.0,1.4142135623730951) -- cycle
	(0.5857864376269049,3.0) -- (0.5877809891458144,3.0406000288695316) -- (0.5937454350810831,3.0808090572668156) -- (0.6036223345578564,3.120239850267896) -- (0.6173165676349104,3.1585126677811077) -- (0.6346962513616841,3.195258921651749) -- (0.6555940098831867,3.2301247253675003) -- (0.6798085863609797,3.2627743021789914) -- (0.7071067811865478,3.292893218813453) -- (0.7372256978210094,3.3201914136390207) -- (0.7698752746325003,3.3444059901168135) -- (0.8047410783482515,3.3653037486383166) -- (0.8414873322188929,3.38268343236509) -- (0.8797601497321051,3.396377665442144) -- (0.9191909427331854,3.406254564918917) -- (0.9593999711304693,3.4122190108541854) -- (1.0,3.414213562373095) -- (1.0406000288695307,3.4122190108541854) -- (1.0808090572668148,3.406254564918917) -- (1.120239850267895,3.396377665442144) -- (1.158512667781107,3.38268343236509) -- (1.1952589216517486,3.3653037486383166) -- (1.2301247253674996,3.3444059901168135) -- (1.2627743021789903,3.320191413639021) -- (1.292893218813452,3.292893218813453) -- (1.32019141363902,3.2627743021789914) -- (1.344405990116813,3.2301247253675007) -- (1.3653037486383157,3.19525892165175) -- (1.3826834323650892,3.1585126677811086) -- (1.3963776654421434,3.1202398502678963) -- (1.4062545649189166,3.080809057266816) -- (1.4122190108541854,3.0406000288695325) -- (1.4142135623730951,3.0000000000000018) -- (1.4142135623730951,1.0) -- (1.4122190108541854,0.9593999711304686) -- (1.4062545649189169,0.9191909427331847) -- (1.3963776654421438,0.8797601497321045) -- (1.3826834323650896,0.8414873322188924) -- (1.3653037486383162,0.8047410783482507) -- (1.3444059901168133,0.7698752746324997) -- (1.3201914136390203,0.737225697821009) -- (1.2928932188134523,0.7071067811865472) -- (1.2627743021789906,0.6798085863609793) -- (1.2301247253674998,0.6555940098831864) -- (1.1952589216517486,0.6346962513616837) -- (1.1585126677811073,0.6173165676349102) -- (1.120239850267895,0.6036223345578562) -- (1.0808090572668148,0.5937454350810829) -- (1.040600028869531,0.5877809891458143) -- (1.0000000000000002,0.5857864376269049) -- (0.9593999711304693,0.5877809891458143) -- (0.9191909427331855,0.5937454350810829) -- (0.8797601497321053,0.6036223345578561) -- (0.841487332218893,0.61731656763491) -- (0.8047410783482515,0.6346962513616836) -- (0.7698752746325005,0.6555940098831863) -- (0.7372256978210097,0.6798085863609791) -- (0.707106781186548,0.707106781186547) -- (0.67980858636098,0.7372256978210086) -- (0.6555940098831871,0.7698752746324992) -- (0.6346962513616843,0.80474107834825) -- (0.6173165676349107,0.8414873322188916) -- (0.6036223345578566,0.8797601497321036) -- (0.5937454350810834,0.9191909427331837) -- (0.5877809891458146,0.9593999711304674) -- (0.5857864376269049,0.9999999999999981) -- (0.5857864376269049,3.0) -- cycle
	(0.2928932188134525,1.7071067811865475) -- (0.26277430217899034,1.679808586360979) -- (0.23012472536749953,1.6555940098831863) -- (0.19525892165174843,1.6346962513616834) -- (0.15851266778110681,1.61731656763491) -- (0.12023985026789465,1.603622334557856) -- (0.08080905726681441,1.593745435081083) -- (0.04060002886953057,1.5877809891458143) -- (-2.5055839476898945e-16,1.5857864376269049) -- (-0.04060002886953107,1.5877809891458143) -- (-0.08080905726681491,1.593745435081083) -- (-0.12023985026789513,1.6036223345578562) -- (-0.15851266778110729,1.6173165676349102) -- (-0.19525892165174888,1.6346962513616838) -- (-0.23012472536749987,1.6555940098831865) -- (-0.2627743021789908,1.6798085863609793) -- (-0.2928932188134525,1.7071067811865475) -- (-0.32019141363902043,1.737225697821009) -- (-0.34440599011681333,1.7698752746324997) -- (-0.3653037486383161,1.804741078348251) -- (-0.3826834323650897,1.8414873322188925) -- (-0.39637766544214376,1.8797601497321046) -- (-0.4062545649189169,1.9191909427331848) -- (-0.41221901085418555,1.9593999711304684) -- (-0.4142135623730951,1.9999999999999991) -- (-0.4122190108541857,2.04060002886953) -- (-0.40625456491891726,2.080809057266814) -- (-0.3963776654421442,2.120239850267894) -- (-0.3826834323650903,2.158512667781106) -- (-0.36530374863831694,2.1952589216517477) -- (-0.34440599011681444,2.2301247253674985) -- (-0.32019141363902165,2.2627743021789897) -- (-0.29289321881345387,2.292893218813451) -- (0.7071067811865475,3.2928932188134525) -- (0.7372256978210097,3.320191413639021) -- (0.7698752746325006,3.344405990116814) -- (0.8047410783482518,3.3653037486383166) -- (0.8414873322188934,3.38268343236509) -- (0.8797601497321055,3.3963776654421443) -- (0.9191909427331857,3.406254564918917) -- (0.9593999711304696,3.4122190108541854) -- (1.0000000000000004,3.414213562373095) -- (1.0406000288695312,3.4122190108541854) -- (1.080809057266815,3.406254564918917) -- (1.1202398502678952,3.396377665442144) -- (1.1585126677811075,3.3826834323650896) -- (1.195258921651749,3.365303748638316) -- (1.2301247253675,3.3444059901168135) -- (1.2627743021789908,3.3201914136390207) -- (1.2928932188134525,3.2928932188134525) -- (1.3201914136390205,3.262774302178991) -- (1.3444059901168135,3.2301247253675003) -- (1.3653037486383162,3.195258921651749) -- (1.3826834323650898,3.1585126677811073) -- (1.3963776654421438,3.1202398502678954) -- (1.4062545649189169,3.080809057266815) -- (1.4122190108541854,3.0406000288695316) -- (1.4142135623730951,3.000000000000001) -- (1.4122190108541857,2.95939997113047) -- (1.406254564918917,2.919190942733186) -- (1.3963776654421443,2.879760149732106) -- (1.3826834323650903,2.841487332218894) -- (1.365303748638317,2.8047410783482523) -- (1.3444059901168144,2.7698752746325015) -- (1.3201914136390216,2.7372256978210103) -- (1.2928932188134539,2.707106781186549) -- (0.2928932188134525,1.7071067811865475) -- cycle
	(0.4142135623730951,1.0) -- (0.41221901085418555,0.9593999711304686) -- (0.4062545649189169,0.9191909427331847) -- (0.3963776654421437,0.8797601497321045) -- (0.3826834323650896,0.8414873322188924) -- (0.36530374863831605,0.8047410783482507) -- (0.34440599011681333,0.7698752746324997) -- (0.3201914136390203,0.737225697821009) -- (0.2928932188134523,0.7071067811865472) -- (0.2627743021789906,0.6798085863609793) -- (0.2301247253674998,0.6555940098831864) -- (0.19525892165174874,0.6346962513616837) -- (0.15851266778110717,0.6173165676349102) -- (0.12023985026789501,0.6036223345578562) -- (0.08080905726681478,0.5937454350810829) -- (0.04060002886953094,0.5877809891458143) -- (1.1733715247790538e-16,0.5857864376269049) -- (-0.0406000288695307,0.5877809891458143) -- (-0.08080905726681455,0.5937454350810829) -- (-0.12023985026789479,0.6036223345578561) -- (-0.15851266778110693,0.61731656763491) -- (-0.19525892165174855,0.6346962513616836) -- (-0.23012472536749953,0.6555940098831863) -- (-0.2627743021789903,0.6798085863609791) -- (-0.292893218813452,0.707106781186547) -- (-0.32019141363902,0.7372256978210086) -- (-0.34440599011681294,0.7698752746324992) -- (-0.3653037486383157,0.80474107834825) -- (-0.3826834323650893,0.8414873322188916) -- (-0.3963776654421434,0.8797601497321036) -- (-0.4062545649189167,0.9191909427331837) -- (-0.41221901085418544,0.9593999711304674) -- (-0.4142135623730951,0.9999999999999981) -- (-0.4142135623730951,2.0) -- (-0.41221901085418555,2.0406000288695316) -- (-0.4062545649189169,2.0808090572668156) -- (-0.39637766544214365,2.120239850267896) -- (-0.38268343236508956,2.1585126677811077) -- (-0.365303748638316,2.195258921651749) -- (-0.3444059901168132,2.2301247253675003) -- (-0.3201914136390202,2.2627743021789914) -- (-0.2928932188134522,2.292893218813453) -- (-0.2627743021789906,2.3201914136390207) -- (-0.23012472536749973,2.3444059901168135) -- (-0.19525892165174855,2.3653037486383166) -- (-0.15851266778110704,2.38268343236509) -- (-0.12023985026789487,2.396377665442144) -- (-0.08080905726681463,2.406254564918917) -- (-0.04060002886953079,2.4122190108541854) -- (2.536326566618167e-17,2.414213562373095) -- (0.04060002886953084,2.4122190108541854) -- (0.08080905726681469,2.406254564918917) -- (0.12023985026789492,2.396377665442144) -- (0.15851266778110706,2.38268343236509) -- (0.1952589216517486,2.3653037486383166) -- (0.2301247253674996,2.3444059901168135) -- (0.26277430217899034,2.320191413639021) -- (0.292893218813452,2.292893218813453) -- (0.32019141363902004,2.2627743021789914) -- (0.34440599011681294,2.2301247253675007) -- (0.3653037486383157,2.19525892165175) -- (0.3826834323650893,2.1585126677811086) -- (0.3963776654421434,2.1202398502678963) -- (0.40625456491891676,2.080809057266816) -- (0.41221901085418544,2.0406000288695325) -- (0.4142135623730951,2.0000000000000018) -- (0.4142135623730951,1.0) -- cycle
	(-2.2928932188134525,1.7071067811865475) -- (-2.320191413639021,1.7372256978210097) -- (-2.344405990116814,1.7698752746325006) -- (-2.3653037486383166,1.8047410783482518) -- (-2.38268343236509,1.8414873322188934) -- (-2.396377665442144,1.8797601497321055) -- (-2.406254564918917,1.9191909427331857) -- (-2.4122190108541854,1.9593999711304697) -- (-2.414213562373095,2.0000000000000004) -- (-2.4122190108541854,2.040600028869531) -- (-2.406254564918917,2.080809057266815) -- (-2.396377665442144,2.1202398502678954) -- (-2.3826834323650896,2.1585126677811073) -- (-2.365303748638316,2.195258921651749) -- (-2.3444059901168135,2.2301247253675003) -- (-2.3201914136390203,2.262774302178991) -- (-2.2928932188134525,2.2928932188134525) -- (-2.262774302178991,2.3201914136390203) -- (-2.2301247253675,2.3444059901168135) -- (-2.195258921651749,2.365303748638316) -- (-2.1585126677811073,2.3826834323650896) -- (-2.1202398502678954,2.396377665442144) -- (-2.080809057266815,2.406254564918917) -- (-2.0406000288695316,2.4122190108541854) -- (-2.000000000000001,2.414213562373095) -- (-1.95939997113047,2.4122190108541854) -- (-1.9191909427331861,2.406254564918917) -- (-1.8797601497321061,2.3963776654421443) -- (-1.841487332218894,2.3826834323650905) -- (-1.8047410783482523,2.365303748638317) -- (-1.7698752746325013,2.3444059901168144) -- (-1.7372256978210106,2.3201914136390216) -- (-1.7071067811865488,2.292893218813454) -- (-0.7071067811865475,1.2928932188134525) -- (-0.6798085863609791,1.2627743021789903) -- (-0.6555940098831862,1.2301247253674994) -- (-0.6346962513616835,1.1952589216517484) -- (-0.6173165676349099,1.1585126677811068) -- (-0.603622334557856,1.1202398502678945) -- (-0.5937454350810829,1.0808090572668143) -- (-0.5877809891458143,1.0406000288695305) -- (-0.5857864376269049,0.9999999999999998) -- (-0.5877809891458143,0.9593999711304689) -- (-0.593745435081083,0.919190942733185) -- (-0.6036223345578562,0.8797601497321048) -- (-0.6173165676349102,0.8414873322188927) -- (-0.6346962513616838,0.8047410783482511) -- (-0.6555940098831865,0.7698752746325) -- (-0.6798085863609794,0.7372256978210092) -- (-0.7071067811865475,0.7071067811865476) -- (-0.737225697821009,0.6798085863609795) -- (-0.7698752746324998,0.6555940098831865) -- (-0.8047410783482509,0.6346962513616838) -- (-0.8414873322188925,0.6173165676349103) -- (-0.8797601497321046,0.6036223345578562) -- (-0.9191909427331847,0.5937454350810831) -- (-0.9593999711304684,0.5877809891458144) -- (-0.9999999999999991,0.5857864376269049) -- (-1.0406000288695298,0.5877809891458143) -- (-1.0808090572668136,0.5937454350810827) -- (-1.1202398502678939,0.6036223345578557) -- (-1.158512667781106,0.6173165676349097) -- (-1.1952589216517475,0.6346962513616831) -- (-1.2301247253674987,0.6555940098831856) -- (-1.2627743021789894,0.6798085863609784) -- (-1.2928932188134512,0.7071067811865461) -- (-2.2928932188134525,1.7071067811865475) -- cycle
	(-1.0,2.414213562373095) -- (-0.9593999711304685,2.4122190108541854) -- (-0.9191909427331847,2.406254564918917) -- (-0.8797601497321045,2.396377665442144) -- (-0.8414873322188923,2.3826834323650896) -- (-0.8047410783482507,2.365303748638316) -- (-0.7698752746324997,2.3444059901168135) -- (-0.7372256978210089,2.3201914136390203) -- (-0.7071067811865472,2.292893218813452) -- (-0.6798085863609793,2.2627743021789906) -- (-0.6555940098831863,2.2301247253675) -- (-0.6346962513616836,2.1952589216517486) -- (-0.6173165676349102,2.158512667781107) -- (-0.6036223345578562,2.120239850267895) -- (-0.5937454350810829,2.0808090572668148) -- (-0.5877809891458143,2.0406000288695307) -- (-0.5857864376269049,2.0) -- (-0.5877809891458143,1.9593999711304693) -- (-0.5937454350810829,1.9191909427331852) -- (-0.6036223345578562,1.879760149732105) -- (-0.6173165676349102,1.841487332218893) -- (-0.6346962513616836,1.8047410783482514) -- (-0.6555940098831864,1.7698752746325002) -- (-0.6798085863609793,1.7372256978210092) -- (-0.7071067811865475,1.7071067811865475) -- (-0.7372256978210092,1.6798085863609795) -- (-0.7698752746324999,1.6555940098831865) -- (-0.8047410783482511,1.6346962513616838) -- (-0.8414873322188928,1.6173165676349102) -- (-0.879760149732105,1.6036223345578562) -- (-0.9191909427331854,1.593745435081083) -- (-0.9593999711304694,1.5877809891458143) -- (-1.0,1.5857864376269049) -- (-2.0,1.5857864376269049) -- (-2.0406000288695316,1.5877809891458146) -- (-2.080809057266815,1.5937454350810831) -- (-2.120239850267896,1.6036223345578564) -- (-2.1585126677811077,1.6173165676349104) -- (-2.1952589216517495,1.634696251361684) -- (-2.2301247253675007,1.655594009883187) -- (-2.2627743021789914,1.6798085863609797) -- (-2.292893218813453,1.707106781186548) -- (-2.3201914136390207,1.7372256978210094) -- (-2.3444059901168135,1.7698752746325004) -- (-2.3653037486383166,1.8047410783482514) -- (-2.38268343236509,1.841487332218893) -- (-2.396377665442144,1.879760149732105) -- (-2.406254564918917,1.9191909427331855) -- (-2.4122190108541854,1.9593999711304693) -- (-2.414213562373095,2.0) -- (-2.4122190108541854,2.0406000288695307) -- (-2.406254564918917,2.0808090572668148) -- (-2.396377665442144,2.120239850267895) -- (-2.3826834323650896,2.1585126677811073) -- (-2.3653037486383166,2.1952589216517486) -- (-2.3444059901168135,2.2301247253675) -- (-2.3201914136390207,2.2627743021789906) -- (-2.292893218813453,2.292893218813452) -- (-2.2627743021789914,2.3201914136390203) -- (-2.2301247253675007,2.344405990116813) -- (-2.19525892165175,2.3653037486383157) -- (-2.158512667781108,2.382683432365089) -- (-2.1202398502678963,2.3963776654421434) -- (-2.080809057266816,2.4062545649189166) -- (-2.0406000288695325,2.4122190108541854) -- (-2.0000000000000018,2.414213562373095) -- (-1.0,2.414213562373095) -- cycle
	(-0.5857864376269049,1.0) -- (-0.5877809891458144,0.9593999711304686) -- (-0.5937454350810831,0.9191909427331847) -- (-0.6036223345578563,0.8797601497321045) -- (-0.6173165676349104,0.8414873322188924) -- (-0.634696251361684,0.8047410783482507) -- (-0.6555940098831867,0.7698752746324997) -- (-0.6798085863609797,0.737225697821009) -- (-0.7071067811865477,0.7071067811865472) -- (-0.7372256978210094,0.6798085863609793) -- (-0.7698752746325002,0.6555940098831864) -- (-0.8047410783482513,0.6346962513616837) -- (-0.8414873322188928,0.6173165676349102) -- (-0.879760149732105,0.6036223345578562) -- (-0.9191909427331852,0.5937454350810829) -- (-0.959399971130469,0.5877809891458143) -- (-0.9999999999999999,0.5857864376269049) -- (-1.0406000288695307,0.5877809891458143) -- (-1.0808090572668145,0.5937454350810829) -- (-1.1202398502678947,0.6036223345578561) -- (-1.1585126677811068,0.61731656763491) -- (-1.1952589216517486,0.6346962513616836) -- (-1.2301247253674996,0.6555940098831863) -- (-1.2627743021789903,0.6798085863609791) -- (-1.292893218813452,0.707106781186547) -- (-1.32019141363902,0.7372256978210086) -- (-1.344405990116813,0.7698752746324992) -- (-1.3653037486383157,0.80474107834825) -- (-1.3826834323650892,0.8414873322188916) -- (-1.3963776654421434,0.8797601497321036) -- (-1.4062545649189166,0.9191909427331837) -- (-1.4122190108541854,0.9593999711304674) -- (-1.4142135623730951,0.9999999999999981) -- (-1.4142135623730951,2.0) -- (-1.4122190108541854,2.0406000288695316) -- (-1.4062545649189169,2.0808090572668156) -- (-1.3963776654421436,2.120239850267896) -- (-1.3826834323650896,2.1585126677811077) -- (-1.365303748638316,2.195258921651749) -- (-1.3444059901168133,2.2301247253675003) -- (-1.3201914136390203,2.2627743021789914) -- (-1.292893218813452,2.292893218813453) -- (-1.2627743021789906,2.3201914136390207) -- (-1.2301247253674998,2.3444059901168135) -- (-1.1952589216517486,2.3653037486383166) -- (-1.158512667781107,2.38268343236509) -- (-1.120239850267895,2.396377665442144) -- (-1.0808090572668145,2.406254564918917) -- (-1.0406000288695307,2.4122190108541854) -- (-1.0,2.414213562373095) -- (-0.9593999711304692,2.4122190108541854) -- (-0.9191909427331854,2.406254564918917) -- (-0.879760149732105,2.396377665442144) -- (-0.8414873322188929,2.38268343236509) -- (-0.8047410783482514,2.3653037486383166) -- (-0.7698752746325004,2.3444059901168135) -- (-0.7372256978210097,2.320191413639021) -- (-0.707106781186548,2.292893218813453) -- (-0.67980858636098,2.2627743021789914) -- (-0.6555940098831871,2.2301247253675007) -- (-0.6346962513616843,2.19525892165175) -- (-0.6173165676349107,2.1585126677811086) -- (-0.6036223345578566,2.1202398502678963) -- (-0.5937454350810832,2.080809057266816) -- (-0.5877809891458146,2.0406000288695325) -- (-0.5857864376269049,2.0000000000000018) -- (-0.5857864376269049,1.0) -- cycle;
\fill[gray!70] (-3.1394279325866794,-0.3896749668351986) -- (-3.158359571598207,-0.3823138254839828) -- (-3.1769513748889486,-0.37413224812667445) -- (-3.195070334859282,-0.364950927565409) -- (-3.212770678719574,-0.35498643134720054) -- (-3.2299024641593688,-0.3440733527119109) -- (-3.246540884601847,-0.332421901178529) -- (-3.262520507052132,-0.3198821633821686) -- (-3.2779367669924446,-0.30665596638121434) -- (-3.2926103339536783,-0.29261033395367586) -- (-3.3066559663812116,-0.2779367669924473) -- (-3.31988216338217,-0.26252050705213076) -- (-3.3324219011785297,-0.2465408846018456) -- (-3.344073352711908,-0.22990246415937268) -- (-3.3549864313472013,-0.2127706787195728) -- (-3.364950927565408,-0.19507033485928382) -- (-3.3741322481266742,-0.17695137488894935) -- (-3.382313825483984,-0.15835957159820332) -- (-3.389674966835196,-0.1394279325866864) -- (-3.399504038380574,-0.10940474656715123) -- (-3.408303857637203,-0.0697196894168964) -- (-3.4131714875431927,-0.029363193544897966) -- (-3.414060050161632,0.011276085932492201) -- (-3.4109609881487666,0.05180677053821706) -- (-3.4039041471659,0.09183852762319733) -- (-3.39295748844936,0.13098582948312004) -- (-3.3782264343066384,0.1688716662009823) -- (-3.3598528528419433,0.2051311764586862) -- (-3.3380136916888006,0.2394151613509853) -- (-3.3129192739076156,0.2713934473618342) -- (-3.2848112724596246,0.30075806611583905) -- (-3.253960382764169,0.32722622028206544) -- (-3.220663715753827,0.35054300706692776) -- (-3.1852419365337186,0.3704838730674356) -- (-3.148036176201247,0.3868567768432178) -- (-3.1094047465671526,0.3995040383805739) -- (-3.069719689416898,0.4083038576372029) -- (-3.0293631935448992,0.4131714875431928) -- (-2.9887239140675095,0.4140600501616318) -- (-2.9481932294617845,0.4109609881487665) -- (-2.9081614723768046,0.4039041471659006) -- (-2.869014170516882,0.3929574884493606) -- (-2.6725354262922,0.32746457370779997) -- (-2.60704251155064,0.13098582948312001) -- (-2.5960958528340994,0.09183852762319657) -- (-2.5890390118512334,0.05180677053821637) -- (-2.585939949838368,0.0112760859324916) -- (-2.5868285124568073,-0.029363193544898657) -- (-2.591696142362797,-0.06971968941689717) -- (-2.600495961619426,-0.10940474656715189) -- (-2.613143223156782,-0.14803617620124687) -- (-2.629516126932564,-0.1852419365337182) -- (-2.649456992933072,-0.2206637157538267) -- (-2.6727737797179345,-0.25396038276416855) -- (-2.699241933884161,-0.2848112724596245) -- (-2.7286065526381655,-0.3129192739076155) -- (-2.760584838649015,-0.3380136916888007) -- (-2.794868823541314,-0.35985285284194324) -- (-2.8311283337990174,-0.3782264343066385) -- (-2.8690141705168797,-0.39295748844936007) -- (-2.908161472376803,-0.4039041471659002) -- (-2.9481932294617827,-0.4109609881487663) -- (-2.9887239140675077,-0.4140600501616317) -- (-3.029363193544898,-0.4131714875431929) -- (-3.0697196894168965,-0.40830385763720317) -- (-3.109404746567151,-0.39950403838057436) -- (-3.1394279325866794,-0.3896749668351986) -- cycle
	(0.12012371909449195,-1.3959948322691502) -- (0.10056172307454386,-1.401464902595093) -- (0.08073100950959414,-1.4058621923467702) -- (0.06072704919656648,-1.409388511879958) -- (0.04056081617105994,-1.411820877645248) -- (0.02030754063804802,-1.4133694860008934) -- (-2.8344334032981216e-16,-1.4138135027678107) -- (-0.02030754063804867,-1.4133694860008934) -- (-0.040560816171060096,-1.411820877645248) -- (-0.06072704919656687,-1.409388511879958) -- (-0.08073100950959665,-1.4058621923467698) -- (-0.10056172307454245,-1.4014649025950934) -- (-0.12012371909449394,-1.3959948322691498) -- (-0.14803617620124684,-1.386856776843218) -- (-0.18524193653371826,-1.3704838730674358) -- (-0.2206637157538267,-1.350543007066928) -- (-0.2539603827641685,-1.3272262202820657) -- (-0.2848112724596245,-1.300758066115839) -- (-0.31291927390761554,-1.2713934473618342) -- (-0.3380136916888007,-1.2394151613509854) -- (-0.3598528528419432,-1.2051311764586863) -- (-0.3782264343066385,-1.1688716662009824) -- (-0.39295748844936007,-1.13098582948312) -- (-0.4039041471659002,-1.0918385276231972) -- (-0.4109609881487663,-1.0518067705382173) -- (-0.4140600501616317,-1.0112760859324923) -- (-0.4131714875431929,-0.9706368064551021) -- (-0.4083038576372031,-0.9302803105831036) -- (-0.3995040383805743,-0.890595253432849) -- (-0.3868567768432183,-0.851963823798754) -- (-0.37048387306743624,-0.8147580634662828) -- (-0.3505430070669286,-0.7793362842461742) -- (-0.3272262202820663,-0.7460396172358323) -- (-0.30075806611584005,-0.7151887275403764) -- (-0.2713934473618353,-0.6870807260923855) -- (-0.23941516135098656,-0.6619863083112002) -- (-0.20513117645868767,-0.6401471471580575) -- (-0.168871666200984,-0.6217735656933623) -- (-0.13098582948312182,-0.6070425115506406) -- (2.8218168542555917e-16,-0.5633805683896) -- (0.13098582948312001,-0.6070425115506399) -- (0.16887166620098293,-0.6217735656933618) -- (0.20513117645868673,-0.6401471471580571) -- (0.23941516135098576,-0.6619863083111996) -- (0.2713934473618346,-0.6870807260923849) -- (0.3007580661158395,-0.7151887275403759) -- (0.327226220282066,-0.7460396172358319) -- (0.35054300706692826,-0.7793362842461737) -- (0.370483873067436,-0.8147580634662823) -- (0.3868567768432181,-0.8519638237987537) -- (0.39950403838057424,-0.8905952534328487) -- (0.4083038576372031,-0.9302803105831035) -- (0.4131714875431929,-0.970636806455102) -- (0.4140600501616317,-1.0112760859324923) -- (0.41096098814876636,-1.051806770538217) -- (0.40390414716590023,-1.0918385276231972) -- (0.39295748844936007,-1.1309858294831199) -- (0.3782264343066385,-1.1688716662009824) -- (0.3598528528419433,-1.205131176458686) -- (0.3380136916888008,-1.2394151613509852) -- (0.31291927390761554,-1.271393447361834) -- (0.2848112724596246,-1.300758066115839) -- (0.2539603827641686,-1.3272262202820655) -- (0.22066371575382668,-1.350543007066928) -- (0.18524193653371807,-1.3704838730674358) -- (0.14803617620124665,-1.386856776843218) -- (0.12012371909449195,-1.3959948322691502) -- cycle
	(3.3741322481266742,0.17695137488894885) -- (3.3823138254839837,0.15835957159820432) -- (3.389674966835197,0.1394279325866838) -- (3.3959948322691513,0.12012371909448846) -- (3.4014649025950927,0.10056172307454517) -- (3.4058621923467705,0.08073100950959151) -- (3.4093885118799574,0.06072704919657074) -- (3.4118208776452486,0.040560816171057744) -- (3.4133694860008936,0.020307540638046774) -- (3.4138135027678107,2.679821366725445e-15) -- (3.413369486000893,-0.02030754063805156) -- (3.411820877645248,-0.04056081617105802) -- (3.409388511879958,-0.06072704919656658) -- (3.40586219234677,-0.08073100950959461) -- (3.4014649025950927,-0.10056172307454522) -- (3.395994832269151,-0.12012371909448931) -- (3.389674966835197,-0.1394279325866834) -- (3.3823138254839837,-0.15835957159820482) -- (3.374132248126674,-0.17695137488895044) -- (3.3649509275654115,-0.19507033485927738) -- (3.354986431347198,-0.21277067871957744) -- (3.3440733527119106,-0.22990246415936927) -- (3.332421901178532,-0.24654088460184317) -- (3.3198821633821645,-0.26252050705213675) -- (3.306655966381215,-0.27793676699244363) -- (3.2926103339536774,-0.2926103339536767) -- (3.277936766992445,-0.30665596638121373) -- (3.2625205070521326,-0.3198821633821683) -- (3.246540884601845,-0.3324219011785303) -- (3.2299024641593705,-0.34407335271190975) -- (3.2127706787195742,-0.3549864313472003) -- (3.1950703348592824,-0.36495092756540876) -- (3.1769513748889473,-0.3741322481266752) -- (3.1583595715982082,-0.3823138254839823) -- (3.13942793258668,-0.38967496683519853) -- (3.1094047465671517,-0.39950403838057413) -- (3.069719689416897,-0.408303857637203) -- (3.0293631935448984,-0.4131714875431929) -- (2.988723914067508,-0.4140600501616317) -- (2.9481932294617836,-0.4109609881487664) -- (2.9081614723768037,-0.4039041471659004) -- (2.869014170516881,-0.3929574884493603) -- (2.8311283337990187,-0.3782264343066389) -- (2.794868823541315,-0.35985285284194374) -- (2.7605848386490157,-0.33801369168880135) -- (2.728606552638167,-0.3129192739076163) -- (2.699241933884162,-0.2848112724596255) -- (2.6727737797179354,-0.2539603827641697) -- (2.649456992933073,-0.220663715753828) -- (2.629516126932565,-0.18524193653371965) -- (2.4159303795947187,0.24192955814197292) -- (2.86901417051688,0.39295748844936) -- (2.9081614723768037,0.4039041471659004) -- (2.9481932294617836,0.4109609881487664) -- (2.9887239140675086,0.4140600501616317) -- (3.029363193544899,0.41317148754319283) -- (3.069719689416897,0.408303857637203) -- (3.109404746567152,0.399504038380574) -- (3.1480361762012468,0.3868567768432179) -- (3.185241936533718,0.3704838730674357) -- (3.220663715753827,0.3505430070669279) -- (3.2539603827641685,0.32722622028206555) -- (3.2848112724596246,0.30075806611583905) -- (3.3129192739076156,0.27139344736183413) -- (3.3380136916888006,0.2394151613509852) -- (3.3598528528419433,0.20513117645868614) -- (3.3741322481266742,0.17695137488894885) -- cycle
	(2.447213595499958,2.0317824916686735) -- (2.39295748844936,1.86901417051688) -- (2.3782264343066384,1.831128333799017) -- (2.359852852841943,1.7948688235413133) -- (2.3380136916888,1.7605848386490142) -- (2.312919273907615,1.7286065526381653) -- (2.284811272459624,1.6992419338841604) -- (2.253960382764168,1.672773779717934) -- (2.220663715753826,1.6494569929330716) -- (2.1852419365337177,1.629516126932564) -- (2.1480361762012463,1.613143223156782) -- (2.1094047465671513,1.6004959616194259) -- (2.0697196894168965,1.5916961423627969) -- (2.029363193544898,1.5868285124568071) -- (1.9887239140675077,1.5859399498383682) -- (1.948193229461783,1.5890390118512336) -- (1.9081614723768028,1.5960958528340998) -- (1.86901417051688,1.60704251155064) -- (1.8311283337990176,1.6217735656933616) -- (1.7948688235413137,1.6401471471580569) -- (1.7605848386490148,1.6619863083111992) -- (1.728606552638166,1.6870807260923844) -- (1.699241933884161,1.7151887275403754) -- (1.6727737797179345,1.7460396172358315) -- (1.649456992933072,1.7793362842461733) -- (1.629516126932565,1.81475806346628) -- (1.6295161269325642,1.814758063466282) -- (1.6131432231567817,1.8519638237987541) -- (1.6004959616194259,1.8905952534328485) -- (1.5975536907636818,1.9038641835843142) -- (1.5916961423627969,1.930280310583104) -- (1.5868285124568071,1.9706368064551023) -- (1.5859399498383682,2.0112760859324923) -- (1.5890390118512336,2.0518067705382173) -- (1.5960958528340998,2.091838527623197) -- (1.60704251155064,2.13098582948312) -- (1.607042511550641,2.130985829483123) -- (1.6217735656933616,2.1688716662009826) -- (1.6401471471580569,2.2051311764586865) -- (1.6619863083111994,2.2394151613509856) -- (1.6870807260923848,2.2713934473618345) -- (1.7151887275403757,2.300758066115839) -- (1.7460396172358317,2.327226220282066) -- (1.7793362842461735,2.350543007066928) -- (1.814758063466282,2.370483873067436) -- (1.8519638237987535,2.386856776843218) -- (1.8905952534328483,2.399504038380574) -- (1.930280310583103,2.408303857637203) -- (1.9706368064551016,2.4131714875431927) -- (2.011276085932492,2.414060050161632) -- (2.0518067705382164,2.4109609881487666) -- (2.0918385276231968,2.4039041471659006) -- (2.1309858294831194,2.39295748844936) -- (2.1688716662009817,2.378226434306639) -- (2.2051311764586856,2.359852852841944) -- (2.2394151613509843,2.3380136916888015) -- (2.271393447361833,2.312919273907616) -- (2.300758066115838,2.2848112724596255) -- (2.3272262202820646,2.25396038276417) -- (2.350543007066927,2.220663715753828) -- (2.370483873067435,2.1852419365337195) -- (2.447213595499958,2.0317824916686735) -- cycle
	(2.888427792494728,5.3987944491777915) -- (2.9082159666080774,5.403411279600559) -- (2.928053734657369,5.407810133623315) -- (2.948199151819089,5.410465152506748) -- (2.968372558685082,5.412898383550346) -- (2.9886812075153504,5.413566021611229) -- (3.0089959722619732,5.4140101963305725) -- (3.0292722693707117,5.412684023849407) -- (3.049532749708286,5.411134864599141) -- (3.069581423270227,5.407827653341873) -- (3.089592499697542,5.404300079372443) -- (3.10922047002654,5.399043679591384) -- (3.128789424938484,5.39357166336848) -- (3.147807663950457,5.386416697066985) -- (3.166746037613807,5.3790529370981215) -- (3.184971389270662,5.37006831051298) -- (3.2030967947942495,5.360883723832096) -- (3.2203537389965597,5.350155963828814) -- (3.2374916188168203,5.3392390030264565) -- (3.2536139617583406,5.326871423798241) -- (3.269599268724056,5.314327225174773) -- (3.284431743428926,5.300438933270359) -- (3.299110530295524,5.2863883043159205) -- (3.312510291924042,5.271113051578488) -- (3.3257411939498094,5.255691307530722) -- (3.337579195472402,5.239176202994478) -- (3.3492347918381045,5.22253186367892) -- (3.3593970268288187,5.204935956828603) -- (3.369365067769841,5.1872293163316) -- (3.3777536683504823,5.168722065369066) -- (3.3859381561834683,5.150123648318053) -- (3.3924723355447686,5.130883288187164) -- (3.398794449177793,5.111572207505267) -- (3.4034112796005584,5.0917840333919235) -- (3.4078101336233133,5.071946265342638) -- (3.4104651525067515,5.051800848180884) -- (3.412898383550347,5.031627441314919) -- (3.4135660216112287,5.011318792484653) -- (3.414010196330573,4.991004027738027) -- (3.412684023849408,4.9707277306292905) -- (3.4111348645991413,4.950467250291714) -- (3.40782765334188,4.93041857672981) -- (3.4043000793724416,4.910407500302452) -- (3.3990436795913976,4.890779529973508) -- (3.393571663368479,4.871210575061512) -- (3.380061364719946,4.835299561928262) -- (3.3620877994166634,4.798840111435187) -- (3.3406271306676736,4.7643179406341725) -- (3.315886036444623,4.732065516901769) -- (3.288102787009738,4.702393448709489) -- (3.257544950242946,4.675587494294427) -- (3.224506814816923,4.6519058096512245) -- (3.1893065560363043,4.631576462348721) -- (3.152283171635566,4.614795235114592) -- (3.1137932170455276,4.6017237403406535) -- (2.3587090360250063,4.385985402906218) -- (2.60704251155064,5.13098582948312) -- (2.6217735656933616,5.168871666200983) -- (2.640147147158057,5.2051311764586865) -- (2.6619863083112,5.239415161350986) -- (2.6870807260923852,5.2713934473618345) -- (2.715188727540376,5.30075806611584) -- (2.746039617235832,5.327226220282066) -- (2.779336284246174,5.350543007066928) -- (2.8147580634662823,5.370483873067436) -- (2.8519638237987537,5.386856776843218) -- (2.888427792494728,5.3987944491777915) -- cycle
	(-4.395381603744076,2.8776832608432374) -- (-4.400851678155498,2.897245271473626) -- (-4.405466870239845,2.9170264235127505) -- (-4.408993192406768,2.9370303987663173) -- (-4.411647269124468,2.957168667081807) -- (-4.413195878636737,2.9774219577415715) -- (-4.413863279778134,2.9977233998008566) -- (-4.41341926267959,3.0180309556061813) -- (-4.412093560806856,3.0383000574243373) -- (-4.409661193224881,3.0584663055115886) -- (-4.4063551555717515,3.0785078645578814) -- (-4.401957862535827,3.0983385929339895) -- (-4.39670332805217,3.117959598038963) -- (-4.390383457898037,3.137263825949082) -- (-4.383231030623344,3.1562753161076644) -- (-4.375049447155378,3.1748671332842537) -- (-4.366068008874229,3.193086017453461) -- (-4.356103505213735,3.210786374533791) -- (-4.345379552086515,3.2280371948996467) -- (-4.333728091850914,3.2446756277690025) -- (-4.321364901408547,3.260792249501123) -- (-4.308138694529221,3.2762085209555196) -- (-4.294255331054091,3.2910357321763573) -- (-4.2795817531334785,3.305081375094283) -- (-4.264311921005251,3.3184763816544254) -- (-4.24833228662012,3.3310161288164526) -- (-4.2318230426695465,3.342849929480253) -- (-4.214691244434379,3.3537630162662935) -- (-4.197101581705558,3.3639216450643574) -- (-4.178982608202559,3.373102972482956) -- (-4.160481924763071,3.3814885962666787) -- (-4.1415502716119,3.3888497431157765) -- (-4.122316739156763,3.3953816037440756) -- (-4.091838527623198,3.4039041471659) -- (-4.051806770538217,3.4109609881487666) -- (-4.011276085932493,3.414060050161632) -- (-3.970636806455102,3.4131714875431927) -- (-3.9302803105831035,3.408303857637203) -- (-3.8905952534328487,3.399504038380574) -- (-3.8519638237987537,3.386856776843218) -- (-3.8147580634662823,3.370483873067436) -- (-3.7793362842461735,3.350543007066928) -- (-3.7460396172358315,3.327226220282066) -- (-3.7151887275403754,3.300758066115839) -- (-3.6870807260923844,3.2713934473618345) -- (-3.6619863083111994,3.239415161350985) -- (-3.6401471471580567,3.205131176458686) -- (-3.6217735656933616,3.168871666200982) -- (-3.60704251155064,3.13098582948312) -- (-3.470237899325005,2.7205719928062155) -- (-3.8862067829544724,2.6017237403406535) -- (-3.9257926284303597,2.592487863667184) -- (-3.966093131460338,2.5871765516353946) -- (-4.006720176169733,2.5858409550836083) -- (-4.047282501908992,2.5884939365367305) -- (-4.087389471307621,2.595109946333101) -- (-4.126654832325615,2.605625268681701) -- (-4.164700438071739,2.6199386352800547) -- (-4.201159888564813,2.6379122005833366) -- (-4.235682059365828,2.6593728693323264) -- (-4.267934483098231,2.684113963555377) -- (-4.29760655129051,2.711897212990262) -- (-4.324412505705573,2.742455049757054) -- (-4.3480941903487755,2.775493185183077) -- (-4.368423537651279,2.8106934439636952) -- (-4.385204764885408,2.8477168283644336) -- (-4.395381603744076,2.8776832608432374) -- cycle
	(-0.0031162302860385203,0.5859395282040142) -- (-0.04060002886953141,0.5877809891458144) -- (-0.044535833236461056,0.5883648105733407) -- (-0.08080905726681527,0.5937454350810831) -- (-0.12023985026789566,0.6036223345578564) -- (-0.13406058992544423,0.6085674742801258) -- (-0.15851266778110706,0.6173165676349102) -- (-0.17673268532530048,0.6259339941494355) -- (-0.19525892165174927,0.6346962513616841) -- (-0.19864865256855802,0.6367279778846077) -- (-0.2301247253674999,0.6555940098831865) -- (-0.2627743021789903,0.6798085863609791) -- (-0.29031454444406357,0.7047696069720296) -- (-0.2928932188134521,0.7071067811865471) -- (-0.3150730021092264,0.7315784009520475) -- (-0.3201914136390201,0.7372256978210088) -- (-0.3318078658682319,0.7528886704805755) -- (-0.3444059901168135,0.7698752746325) -- (-0.34928213377183065,0.7780106288328417) -- (-0.3653037486383163,0.8047410783482511) -- (-0.3770350351538882,0.8295447997109339) -- (-0.38268343236508934,0.8414873322188918) -- (-0.3915940634768713,0.8663908778610507) -- (-0.3963776654421436,0.8797601497321043) -- (-0.40372360942799373,0.9090868020266577) -- (-0.40625456491891676,0.919190942733184) -- (-0.4093625888554092,0.9401435381759379) -- (-0.4122190108541855,0.9593999711304687) -- (-0.4130652469239304,0.9766255020512548) -- (-0.4142135623730951,1.0) -- (-0.4122190108541856,1.0406000288695307) -- (-0.40625456491891704,1.0808090572668148) -- (-0.3963776654421438,1.120239850267895) -- (-0.38268343236508984,1.158512667781107) -- (-0.3653037486383164,1.1952589216517486) -- (-0.3444059901168137,1.2301247253674996) -- (-0.32019141363902087,1.2627743021789903) -- (-0.292893218813453,1.292893218813452) -- (-0.26277430217899145,1.32019141363902) -- (-0.23012472536750078,1.344405990116813) -- (-0.19525892165174985,1.3653037486383157) -- (-0.15851266778110837,1.3826834323650894) -- (-0.12023985026789637,1.3963776654421434) -- (-0.08080905726681627,1.4062545649189166) -- (-0.04060002886953253,1.4122190108541854) -- (-1.8141144705682924e-15,1.4142135623730951) -- (0.4142135623730951,1.4142135623730951) -- (0.4142135623730951,1.0) -- (0.41221901085418555,0.9593999711304686) -- (0.4062545649189169,0.9191909427331847) -- (0.3963776654421437,0.8797601497321045) -- (0.3826834323650896,0.8414873322188924) -- (0.36530374863831605,0.8047410783482507) -- (0.34440599011681333,0.7698752746324997) -- (0.3201914136390203,0.737225697821009) -- (0.2928932188134523,0.7071067811865472) -- (0.2627743021789906,0.6798085863609793) -- (0.2301247253674998,0.6555940098831864) -- (0.19525892165174874,0.6346962513616837) -- (0.15851266778110717,0.6173165676349102) -- (0.12023985026789501,0.6036223345578562) -- (0.08080905726681478,0.5937454350810829) -- (0.04060002886953094,0.5877809891458143) -- (1.1733715247790538e-16,0.5857864376269049) -- (-0.0031162302860385203,0.5859395282040142) -- cycle
	(1.4142135623730951,1.0) -- (1.4122190108541854,0.9593999711304686) -- (1.4062545649189169,0.9191909427331848) -- (1.40133145198096,0.8995367741720877) -- (1.3963776654421438,0.879760149732105) -- (1.3826834323650898,0.8414873322188929) -- (1.3653037486383164,0.8047410783482514) -- (1.3444059901168135,0.7698752746325002) -- (1.3376279783249525,0.7607361836874031) -- (1.3201914136390203,0.737225697821009) -- (1.2928932188134523,0.7071067811865475) -- (1.2627743021789908,0.6798085863609795) -- (1.2543682544178234,0.6735742364469208) -- (1.2301247253674998,0.6555940098831865) -- (1.1952589216517486,0.6346962513616838) -- (1.1585126677811073,0.6173165676349102) -- (1.120239850267895,0.6036223345578562) -- (1.0808090572668145,0.5937454350810829) -- (1.0406000288695307,0.5877809891458143) -- (1.0000000000000002,0.5857864376269049) -- (0.9593999711304693,0.5877809891458143) -- (0.9191909427331855,0.5937454350810829) -- (0.8797601497321053,0.6036223345578562) -- (0.841487332218893,0.6173165676349099) -- (0.8047410783482515,0.6346962513616836) -- (0.7698752746325005,0.6555940098831863) -- (0.7372256978210097,0.6798085863609791) -- (0.707106781186548,0.707106781186547) -- (0.67980858636098,0.7372256978210086) -- (0.6555940098831871,0.7698752746324993) -- (0.6346962513616843,0.80474107834825) -- (0.6173165676349107,0.8414873322188916) -- (0.6036223345578566,0.8797601497321037) -- (0.5937454350810834,0.9191909427331837) -- (0.5877809891458146,0.9593999711304675) -- (0.5857864376269049,0.9999999999999982) -- (0.5857864376269049,1.4142135623730951) -- (1.0,1.4142135623730951) -- (1.0406000288695314,1.4122190108541854) -- (1.0808090572668154,1.4062545649189169) -- (1.1202398502678956,1.3963776654421438) -- (1.1585126677811077,1.3826834323650896) -- (1.1952589216517493,1.365303748638316) -- (1.2301247253675003,1.3444059901168133) -- (1.262774302178991,1.3201914136390203) -- (1.2928932188134528,1.2928932188134523) -- (1.3201914136390207,1.2627743021789906) -- (1.3444059901168137,1.2301247253674998) -- (1.3653037486383164,1.1952589216517486) -- (1.3826834323650898,1.158512667781107) -- (1.3963776654421438,1.120239850267895) -- (1.406254564918917,1.0808090572668148) -- (1.4122190108541857,1.0406000288695307) -- (1.4142135623730951,1.0) -- cycle
	(0.7071067811865467,3.2928932188134517) -- (0.7071067811865475,3.2928932188134525) -- (0.7182958179736496,3.3030343706294936) -- (0.7372256978210094,3.3201914136390207) -- (0.7698752746325003,3.3444059901168135) -- (0.7890148941547834,3.3558778365779185) -- (0.8047410783482518,3.3653037486383166) -- (0.8414873322188934,3.38268343236509) -- (0.8540211204103545,3.3871680934897395) -- (0.8797601497321051,3.396377665442144) -- (0.9117747796532609,3.404396912772744) -- (0.9191909427331857,3.406254564918917) -- (0.9593999711304696,3.4122190108541854) -- (1.0000000000000002,3.414213562373095) -- (1.0406000288695307,3.4122190108541854) -- (1.0808090572668148,3.406254564918917) -- (1.120239850267895,3.396377665442144) -- (1.128547128487817,3.393405273766504) -- (1.1585126677811075,3.3826834323650896) -- (1.195258921651749,3.365303748638316) -- (1.2092783881808096,3.3569008037782715) -- (1.2301247253674996,3.3444059901168135) -- (1.254366422436182,3.3264271222432646) -- (1.2627743021789908,3.3201914136390207) -- (1.2928932188134523,3.2928932188134525) -- (1.32019141363902,3.2627743021789914) -- (1.344405990116813,3.2301247253675007) -- (1.3583175793651392,3.2069146409171894) -- (1.365303748638316,3.195258921651749) -- (1.3826834323650892,3.1585126677811086) -- (1.3963776654421434,3.1202398502678963) -- (1.406239228118487,3.080870285206258) -- (1.4062545649189166,3.080809057266816) -- (1.408679320675276,3.0644626817405642) -- (1.4122190108541854,3.0406000288695316) -- (1.4142135623730951,3.000000000000001) -- (1.4122190108541857,2.95939997113047) -- (1.406254564918917,2.919190942733186) -- (1.3963776654421443,2.879760149732106) -- (1.3826834323650903,2.841487332218894) -- (1.365303748638317,2.8047410783482523) -- (1.3444059901168144,2.7698752746325015) -- (1.3201914136390216,2.7372256978210103) -- (1.2928932188134539,2.707106781186549) -- (0.5857864376269049,1.9999999999999998) -- (0.5857864376269049,3.0) -- (0.5877809891458144,3.0406000288695316) -- (0.5937454350810831,3.0808090572668156) -- (0.6036223345578564,3.120239850267896) -- (0.6173165676349104,3.1585126677811077) -- (0.6346962513616841,3.195258921651749) -- (0.6555940098831867,3.2301247253675003) -- (0.6798085863609797,3.2627743021789914) -- (0.7071067811865467,3.2928932188134517) -- cycle
	(-0.4135062553806557,2.0143975645855265) -- (-0.4122190108541856,2.0406000288695307) -- (-0.40874779991007687,2.0640010322383957) -- (-0.4062545649189171,2.0808090572668148) -- (-0.4012701047792412,2.100708137585683) -- (-0.3963776654421438,2.120239850267895) -- (-0.3897046281376473,2.1388897401578078) -- (-0.38268343236508995,2.158512667781107) -- (-0.3779516349120814,2.1685172129273944) -- (-0.365303748638316,2.195258921651749) -- (-0.3444059901168136,2.2301247253674994) -- (-0.3338347011321057,2.24437845852774) -- (-0.320191413639021,2.2627743021789906) -- (-0.299717767519845,2.285363489654837) -- (-0.29289321881345326,2.2928932188134517) -- (-0.292893218813451,2.292893218813454) -- (-0.2627743021789906,2.3201914136390207) -- (-0.23012472536749973,2.3444059901168135) -- (-0.19525892165174855,2.3653037486383166) -- (-0.15851266778110704,2.38268343236509) -- (-0.12023985026789487,2.396377665442144) -- (-0.08080905726681463,2.406254564918917) -- (-0.04060002886953079,2.4122190108541854) -- (2.536326566618167e-17,2.414213562373095) -- (0.04060002886953084,2.4122190108541854) -- (0.08080905726681469,2.406254564918917) -- (0.12023985026789492,2.396377665442144) -- (0.15851266778110706,2.38268343236509) -- (0.1952589216517486,2.3653037486383166) -- (0.2301247253674996,2.3444059901168135) -- (0.26277430217899034,2.320191413639021) -- (0.292893218813452,2.292893218813453) -- (0.32019141363902004,2.2627743021789914) -- (0.34440599011681294,2.2301247253675007) -- (0.3653037486383157,2.19525892165175) -- (0.3826834323650893,2.1585126677811086) -- (0.3963776654421434,2.1202398502678963) -- (0.40625456491891676,2.080809057266816) -- (0.41221901085418544,2.0406000288695325) -- (0.4142135623730951,2.0000000000000018) -- (0.4142135623730951,1.82842712474619) -- (0.2928932188134525,1.7071067811865475) -- (0.26277430217899034,1.679808586360979) -- (0.23012472536749953,1.6555940098831863) -- (0.19525892165174843,1.6346962513616834) -- (0.15851266778110681,1.61731656763491) -- (0.12023985026789465,1.603622334557856) -- (0.08080905726681441,1.593745435081083) -- (0.04060002886953057,1.5877809891458143) -- (-2.5055839476898945e-16,1.5857864376269049) -- (-0.04060002886953107,1.5877809891458143) -- (-0.08080905726681491,1.593745435081083) -- (-0.12023985026789513,1.6036223345578562) -- (-0.15851266778110729,1.6173165676349102) -- (-0.19525892165174888,1.6346962513616838) -- (-0.23012472536749987,1.6555940098831865) -- (-0.2627743021789908,1.6798085863609793) -- (-0.2928932188134525,1.7071067811865475) -- (-0.32019141363902043,1.737225697821009) -- (-0.34440599011681333,1.7698752746324997) -- (-0.3653037486383161,1.804741078348251) -- (-0.3826834323650897,1.8414873322188925) -- (-0.39637766544214376,1.8797601497321046) -- (-0.4062545649189169,1.9191909427331848) -- (-0.41221901085418555,1.9593999711304684) -- (-0.4142135623730951,1.9999999999999991) -- (-0.4135062553806557,2.0143975645855265) -- cycle
	(-1.4142135623730951,2.0) -- (-0.7071067811865475,1.2928932188134525) -- (-0.6798085863609791,1.2627743021789903) -- (-0.6555940098831862,1.2301247253674994) -- (-0.6346962513616835,1.1952589216517484) -- (-0.6173165676349099,1.1585126677811068) -- (-0.603622334557856,1.1202398502678945) -- (-0.5937454350810829,1.0808090572668143) -- (-0.5877809891458143,1.0406000288695305) -- (-0.5857864376269049,0.9999999999999999) -- (-0.5877809891458144,0.9593999711304686) -- (-0.5937454350810831,0.9191909427331847) -- (-0.6036223345578563,0.8797601497321046) -- (-0.6047349909953669,0.8766504833091562) -- (-0.6173165676349104,0.8414873322188924) -- (-0.6241104440008308,0.8271228875240054) -- (-0.6346962513616838,0.8047410783482511) -- (-0.653027618485809,0.7741570400011009) -- (-0.6555940098831866,0.7698752746324999) -- (-0.6586208319429108,0.7657940775310635) -- (-0.6798085863609797,0.737225697821009) -- (-0.6969277932854884,0.7183375636604145) -- (-0.7071067811865475,0.7071067811865476) -- (-0.7198294270062771,0.6955756471654023) -- (-0.7372256978210094,0.6798085863609793) -- (-0.7698752746325002,0.6555940098831864) -- (-0.8047410783482513,0.6346962513616837) -- (-0.8414873322188928,0.6173165676349102) -- (-0.879760149732105,0.6036223345578562) -- (-0.9024118818816615,0.5979483710286461) -- (-0.9191909427331847,0.5937454350810831) -- (-0.9593999711304684,0.5877809891458144) -- (-0.986679933221887,0.5864408105464325) -- (-0.9999999999999996,0.5857864376269049) -- (-1.0406000288695298,0.5877809891458143) -- (-1.0644512934415553,0.591318990030144) -- (-1.0808090572668145,0.5937454350810829) -- (-1.1202398502678947,0.6036223345578561) -- (-1.1585126677811062,0.6173165676349098) -- (-1.186072358184088,0.63035133042999) -- (-1.1952589216517477,0.6346962513616832) -- (-1.2110155829463662,0.6441404306935162) -- (-1.2301247253674996,0.6555940098831863) -- (-1.2627743021789894,0.6798085863609784) -- (-1.2816603441669927,0.6969258970507817) -- (-1.292893218813452,0.707106781186547) -- (-1.32019141363902,0.7372256978210086) -- (-1.344405990116813,0.7698752746324992) -- (-1.3653037486383157,0.80474107834825) -- (-1.3826834323650892,0.8414873322188916) -- (-1.3963776654421434,0.8797601497321036) -- (-1.4062545649189166,0.9191909427331837) -- (-1.4122190108541854,0.9593999711304674) -- (-1.4142135623730951,0.9999999999999981) -- (-1.4142135623730951,2.0) -- cycle
	(-0.9999999999999998,1.5857864376269049) -- (-1.0,1.5857864376269049) -- (-2.0,1.5857864376269049) -- (-2.0406000288695316,1.5877809891458146) -- (-2.080809057266815,1.5937454350810831) -- (-2.120239850267896,1.6036223345578564) -- (-2.1585126677811077,1.6173165676349104) -- (-2.1952589216517495,1.634696251361684) -- (-2.2301247253675007,1.655594009883187) -- (-2.2627743021789914,1.6798085863609797) -- (-2.2928932188134525,1.7071067811865477) -- (-2.2969533933602944,1.711586493470788) -- (-2.3201914136390207,1.7372256978210094) -- (-2.3444059901168135,1.7698752746325004) -- (-2.3556413441606323,1.788620330393657) -- (-2.3653037486383166,1.8047410783482518) -- (-2.38268343236509,1.8414873322188934) -- (-2.396377665442144,1.8797601497321055) -- (-2.406254564918917,1.9191909427331857) -- (-2.4122190108541854,1.9593999711304697) -- (-2.414213562373095,2.0000000000000004) -- (-2.4122190108541854,2.0406000288695307) -- (-2.406254564918917,2.0808090572668148) -- (-2.396377665442144,2.120239850267895) -- (-2.3826834323650896,2.1585126677811073) -- (-2.365303748638316,2.195258921651749) -- (-2.356937338321141,2.2092174339785093) -- (-2.3444059901168135,2.2301247253675) -- (-2.3264709400017316,2.25430734102825) -- (-2.3201914136390203,2.262774302178991) -- (-2.2928932188134525,2.292893218813452) -- (-2.2901384398529836,2.2953900049255473) -- (-2.262774302178991,2.3201914136390203) -- (-2.2301247253675,2.3444059901168135) -- (-2.195258921651749,2.365303748638316) -- (-2.158512667781108,2.382683432365089) -- (-2.1202398502678963,2.3963776654421434) -- (-2.080809057266816,2.4062545649189166) -- (-2.052516078318575,2.4104514318916057) -- (-2.0406000288695316,2.4122190108541854) -- (-2.000000000000001,2.414213562373095) -- (-1.95939997113047,2.4122190108541854) -- (-1.9191909427331861,2.406254564918917) -- (-1.8797601497321061,2.3963776654421443) -- (-1.841487332218894,2.3826834323650905) -- (-1.8047410783482523,2.365303748638317) -- (-1.7698752746325013,2.3444059901168144) -- (-1.7372256978210106,2.3201914136390216) -- (-1.7071067811865488,2.292893218813454) -- (-0.9999999999999998,1.5857864376269049) -- cycle
	(-1.4142135623730951,1.5857864376269049) -- (-1.4142135623730951,2.0) -- (-1.4122190108541854,2.0406000288695316) -- (-1.4062545649189169,2.0808090572668156) -- (-1.3963776654421436,2.120239850267896) -- (-1.3826834323650896,2.1585126677811077) -- (-1.365303748638316,2.195258921651749) -- (-1.3444059901168133,2.2301247253675003) -- (-1.3201914136390203,2.2627743021789914) -- (-1.292893218813452,2.292893218813453) -- (-1.2627743021789906,2.3201914136390207) -- (-1.2301247253674998,2.3444059901168135) -- (-1.1952589216517486,2.3653037486383166) -- (-1.158512667781107,2.38268343236509) -- (-1.120239850267895,2.396377665442144) -- (-1.0808090572668145,2.406254564918917) -- (-1.0406000288695307,2.4122190108541854) -- (-1.0,2.414213562373095) -- (-0.9593999711304692,2.4122190108541854) -- (-0.9191909427331854,2.406254564918917) -- (-0.879760149732105,2.396377665442144) -- (-0.8610252040962666,2.3896741947051243) -- (-0.8414873322188923,2.3826834323650896) -- (-0.8047410783482507,2.365303748638316) -- (-0.8011447804125355,2.3631482106090007) -- (-0.7698752746325004,2.3444059901168135) -- (-0.7498403070436307,2.3295470454599863) -- (-0.7372256978210089,2.3201914136390203) -- (-0.7071067811865472,2.292893218813452) -- (-0.6798085863609793,2.2627743021789906) -- (-0.6555940098831871,2.2301247253675007) -- (-0.6420618547750004,2.2075476885351697) -- (-0.6346962513616838,2.195258921651749) -- (-0.6328054061414099,2.19126106532786) -- (-0.6173165676349102,2.158512667781107) -- (-0.6036223345578565,2.120239850267896) -- (-0.5938064035963717,2.081052457223612) -- (-0.5937454350810832,2.080809057266816) -- (-0.5891753491211397,2.050000040279202) -- (-0.5877809891458146,2.040600028869532) -- (-0.5865707612693031,2.01596527451035) -- (-0.5857864376269049,2.0) -- (-0.5877809891458143,1.9593999711304693) -- (-0.5937454350810829,1.9191909427331852) -- (-0.6036223345578562,1.879760149732105) -- (-0.6173165676349102,1.841487332218893) -- (-0.6346962513616836,1.8047410783482514) -- (-0.6555940098831864,1.7698752746325002) -- (-0.6798085863609793,1.7372256978210092) -- (-0.7071067811865475,1.7071067811865475) -- (-0.7372256978210092,1.6798085863609795) -- (-0.7698752746324999,1.6555940098831865) -- (-0.8047410783482511,1.6346962513616838) -- (-0.8414873322188928,1.6173165676349102) -- (-0.879760149732105,1.6036223345578562) -- (-0.9191909427331854,1.593745435081083) -- (-0.9593999711304694,1.5877809891458143) -- (-1.0,1.5857864376269049) -- (-1.4142135623730951,1.5857864376269049) -- cycle;
\end{scope}
\end{tikzpicture}
